Local Asymptotic Equivalence of the Bai and Ng (2004) and Moon and Perron (2004) Frameworks for Panel Unit Root Testing

This paper considers unit-root tests in large n and large T heterogeneous panels with cross-sectional dependence generated by unobserved factors. We reconsider the two prevalent approaches in the literature, that of Moon and Perron (2004) and the PANIC setup proposed in Bai and Ng (2004). While these have been considered as completely different setups, we show that, in case of Gaussian innovations, the frameworks are asymptotically equivalent in the sense that both experiments are locally asymptotically normal (LAN) with the same central sequence. Using Le Cam's theory of statistical experiments we determine the local asymptotic power envelope and derive an optimal test jointly in both setups. We show that the popular Moon and Perron (2004) and Bai and Ng (2010) tests only attain the power envelope in case there is no heterogeneity in the long-run variance of the idiosyncratic components. The new test is asymptotically uniformly most powerful irrespective of possible heterogeneity. Moreover, it turns out that for any test, satisfying a mild regularity condition, the size and local asymptotic power are the same under both data generating processes. Thus, applied researchers do not need to decide on one of the two frameworks to conduct unit root tests. Monte-Carlo simulations corroborate our asymptotic results and document significant gains in finite-sample power if the variances of the idiosyncratic shocks differ substantially among the cross sectional units.

==> graphs/BNestimLRV100_400_1_1SP500weeklylog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0924\\
1	0.1562\\
1.5	0.2454\\
2	0.348\\
2.5	0.4694\\
3	0.5812\\
3.5	0.6914\\
4	0.7904\\
4.5	0.8692\\
5	0.921\\
5.5	0.957\\
6	0.9774\\
6.5	0.9902\\
7	0.9952\\
7.5	0.9972\\
8	0.999\\
8.5	0.9998\\
9	0.9998\\
9.5	1\\
10	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0864\\
1	0.1372\\
1.5	0.2044\\
2	0.2868\\
2.5	0.3844\\
3	0.4852\\
3.5	0.5804\\
4	0.6758\\
4.5	0.764\\
5	0.8348\\
5.5	0.893\\
6	0.9298\\
6.5	0.9536\\
7	0.9742\\
7.5	0.9854\\
8	0.9914\\
8.5	0.9954\\
9	0.9976\\
9.5	0.9984\\
10	0.999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0862\\
1	0.1372\\
1.5	0.2044\\
2	0.2868\\
2.5	0.3844\\
3	0.4852\\
3.5	0.5802\\
4	0.6758\\
4.5	0.7638\\
5	0.8346\\
5.5	0.8928\\
6	0.9298\\
6.5	0.9536\\
7	0.9742\\
7.5	0.9854\\
8	0.9914\\
8.5	0.9954\\
9	0.9976\\
9.5	0.9984\\
10	0.999\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0924\\
1	0.156\\
1.5	0.2452\\
2	0.3478\\
2.5	0.4692\\
3	0.581\\
3.5	0.6908\\
4	0.79\\
4.5	0.8692\\
5	0.9214\\
5.5	0.957\\
6	0.9774\\
6.5	0.9902\\
7	0.9952\\
7.5	0.9972\\
8	0.999\\
8.5	0.9998\\
9	0.9998\\
9.5	1\\
10	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0858\\
1	0.1366\\
1.5	0.204\\
2	0.2856\\
2.5	0.3828\\
3	0.484\\
3.5	0.5794\\
4	0.6744\\
4.5	0.7626\\
5	0.8334\\
5.5	0.8926\\
6	0.9294\\
6.5	0.9534\\
7	0.9738\\
7.5	0.9854\\
8	0.9914\\
8.5	0.9954\\
9	0.9976\\
9.5	0.9984\\
10	0.999\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0858\\
1	0.1364\\
1.5	0.2038\\
2	0.2854\\
2.5	0.3828\\
3	0.4842\\
3.5	0.5792\\
4	0.6746\\
4.5	0.7626\\
5	0.8334\\
5.5	0.8926\\
6	0.9294\\
6.5	0.9534\\
7	0.9738\\
7.5	0.9854\\
8	0.9914\\
8.5	0.9954\\
9	0.9976\\
9.5	0.9984\\
10	0.999\\
};
\addplot [color=white!60!black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%
\caption{n=100, T=400, SP500weeklylog BN}


==> graphs/lsd1000_500_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
1	0.163333333333333\\
2	0.398333333333333\\
3	0.643333333333333\\
4	0.851666666666667\\
5	0.955\\
6	0.993333333333333\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$ Ev}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.05\\
1	0.15\\
2	0.361666666666667\\
3	0.601666666666667\\
4	0.816666666666667\\
5	0.935\\
6	0.988333333333333\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$ Ev}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.05\\
1	0.153333333333333\\
2	0.373333333333333\\
3	0.606666666666667\\
4	0.813333333333333\\
5	0.933333333333333\\
6	0.988333333333333\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$P_b$ ABF}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.173333333333333\\
2	0.411666666666667\\
3	0.643333333333333\\
4	0.838333333333333\\
5	0.955\\
6	0.991666666666667\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, $K$ known}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.168333333333333\\
2	0.405\\
3	0.63\\
4	0.831666666666667\\
5	0.958333333333333\\
6	0.991666666666667\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$, $K$ known}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.161666666666667\\
2	0.395\\
3	0.631666666666667\\
4	0.838333333333333\\
5	0.955\\
6	0.993333333333333\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$P_b$, $K$ known}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.175\\
2	0.403333333333333\\
3	0.643333333333333\\
4	0.836666666666667\\
5	0.953333333333333\\
6	0.99\\
7	0.995\\
8	0.996666666666667\\
9	0.996666666666667\\
10	0.996666666666667\\
};
\addlegendentry{$t_{UMP}$, BIC}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.17\\
2	0.4\\
3	0.63\\
4	0.828333333333333\\
5	0.953333333333333\\
6	0.99\\
7	0.995\\
8	0.996666666666667\\
9	0.996666666666667\\
10	0.996666666666667\\
};
\addlegendentry{$t_{UMP}^{EMP}$, BIC}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.166666666666667\\
2	0.4\\
3	0.641666666666667\\
4	0.845\\
5	0.956666666666667\\
6	0.993333333333333\\
7	0.998333333333333\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$P_b$, BIC}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/lsd1000_500_1_1_iid_0.4_iid_0.4_MP_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
1	0.193333333333333\\
2	0.468333333333333\\
3	0.696666666666667\\
4	0.895\\
5	0.978333333333333\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$ Ev}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.05\\
1	0.218333333333333\\
2	0.485\\
3	0.705\\
4	0.876666666666667\\
5	0.975\\
6	0.998333333333333\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$ Ev}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.05\\
1	0.0866666666666667\\
2	0.115\\
3	0.141666666666667\\
4	0.181666666666667\\
5	0.223333333333333\\
6	0.268333333333333\\
7	0.315\\
8	0.35\\
9	0.39\\
10	0.411666666666667\\
};
\addlegendentry{$P_b$ Ev}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.188333333333333\\
2	0.466666666666667\\
3	0.7\\
4	0.891666666666667\\
5	0.978333333333333\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, $K$ known}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.195\\
2	0.471666666666667\\
3	0.7\\
4	0.896666666666667\\
5	0.978333333333333\\
6	0.998333333333333\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$, $K$ known}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.201666666666667\\
2	0.475\\
3	0.71\\
4	0.906666666666667\\
5	0.985\\
6	0.998333333333333\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$P_b$, $K$ known}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.186666666666667\\
2	0.466666666666667\\
3	0.701666666666667\\
4	0.89\\
5	0.978333333333333\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, BIC}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.195\\
2	0.47\\
3	0.706666666666667\\
4	0.896666666666667\\
5	0.981666666666667\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$, BIC}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.193333333333333\\
2	0.468333333333333\\
3	0.706666666666667\\
4	0.903333333333333\\
5	0.983333333333333\\
6	0.996666666666667\\
7	0.998333333333333\\
8	0.998333333333333\\
9	0.998333333333333\\
10	0.998333333333333\\
};
\addlegendentry{$P_b$, BIC}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/lsd100_100_1_0.8_iid_0.4_iid_0.4_0_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
1	0.145\\
2	0.319833333333333\\
3	0.538833333333333\\
4	0.738833333333333\\
5	0.879666666666667\\
6	0.958333333333333\\
7	0.9885\\
8	0.997833333333333\\
9	0.999333333333333\\
10	0.999666666666667\\
};
\addlegendentry{$t_{UMP}$ ABF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.05\\
1	0.139333333333333\\
2	0.315666666666667\\
3	0.537833333333333\\
4	0.7505\\
5	0.8965\\
6	0.9695\\
7	0.9925\\
8	0.9985\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$,Emp ABF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.05\\
1	0.117333333333333\\
2	0.250666666666667\\
3	0.421333333333333\\
4	0.596666666666667\\
5	0.760666666666667\\
6	0.876\\
7	0.9435\\
8	0.9775\\
9	0.993166666666667\\
10	0.997666666666667\\
};
\addlegendentry{$P_b$ ABF}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.146166666666667\\
2	0.331166666666667\\
3	0.564333333333333\\
4	0.769666666666667\\
5	0.907333333333333\\
6	0.970833333333333\\
7	0.993\\
8	0.999\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, $K$ known}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.147166666666667\\
2	0.335833333333333\\
3	0.568333333333333\\
4	0.773166666666667\\
5	0.910333333333333\\
6	0.973666666666667\\
7	0.9935\\
8	0.999166666666667\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$,Emp, $K$ known}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.135166666666667\\
2	0.275833333333333\\
3	0.468\\
4	0.652\\
5	0.801333333333333\\
6	0.911\\
7	0.966833333333333\\
8	0.987666666666667\\
9	0.995833333333333\\
10	0.999333333333333\\
};
\addlegendentry{$P_b$, $K$ known}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.1405\\
2	0.332166666666667\\
3	0.564\\
4	0.769166666666667\\
5	0.899833333333333\\
6	0.964833333333333\\
7	0.985166666666667\\
8	0.991333333333333\\
9	0.993\\
10	0.993\\
};
\addlegendentry{$t_{UMP}$, BIC}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.141833333333333\\
2	0.332166666666667\\
3	0.564666666666667\\
4	0.7715\\
5	0.899666666666667\\
6	0.966833333333333\\
7	0.985166666666667\\
8	0.9915\\
9	0.992833333333333\\
10	0.993\\
};
\addlegendentry{$t_{UMP}$,Emp, BIC}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.130666666666667\\
2	0.2685\\
3	0.453666666666667\\
4	0.6395\\
5	0.7965\\
6	0.9065\\
7	0.9655\\
8	0.987333333333333\\
9	0.996666666666667\\
10	0.999333333333333\\
};
\addlegendentry{$P_b$, BIC}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=white!30!black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.140256376014454\\
2	0.303806827684513\\
3	0.520816388451858\\
4	0.73167543915016\\
5	0.881709031778347\\
6	0.959876863505192\\
7	0.989692011034052\\
8	0.998015592348848\\
9	0.999715856448866\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/lsd100_50_1_0.8_iid_0.4_iid_0.4_MP_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0878333333333333\\
1	0.1415\\
1.5	0.2115\\
2	0.299166666666667\\
2.5	0.411166666666667\\
3	0.522\\
3.5	0.625333333333333\\
4	0.7315\\
4.5	0.812166666666667\\
5	0.874833333333333\\
5.5	0.920333333333333\\
6	0.9505\\
6.5	0.9705\\
7	0.984\\
7.5	0.991666666666667\\
8	0.996166666666667\\
8.5	0.999\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, $K$ known}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0893333333333333\\
1	0.145\\
1.5	0.210833333333333\\
2	0.303166666666667\\
2.5	0.417666666666667\\
3	0.5325\\
3.5	0.6435\\
4	0.742666666666667\\
4.5	0.8205\\
5	0.883666666666667\\
5.5	0.9275\\
6	0.958\\
6.5	0.976166666666667\\
7	0.9875\\
7.5	0.993833333333333\\
8	0.997666666666667\\
8.5	0.999666666666667\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$, $K$ known}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0815\\
1	0.130166666666667\\
1.5	0.191166666666667\\
2	0.259666666666667\\
2.5	0.3395\\
3	0.4345\\
3.5	0.5315\\
4	0.625333333333333\\
4.5	0.7035\\
5	0.776333333333333\\
5.5	0.833833333333333\\
6	0.882833333333333\\
6.5	0.917333333333333\\
7	0.944666666666667\\
7.5	0.963666666666667\\
8	0.9765\\
8.5	0.985166666666667\\
9	0.992\\
9.5	0.995\\
10	0.997\\
};
\addlegendentry{$P_b$, $K$ known}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0883333333333333\\
1	0.143166666666667\\
1.5	0.214333333333333\\
2	0.307833333333333\\
2.5	0.422666666666667\\
3	0.534166666666667\\
3.5	0.651333333333333\\
4	0.751166666666667\\
4.5	0.828\\
5	0.890333333333333\\
5.5	0.932666666666667\\
6	0.963166666666667\\
6.5	0.979666666666667\\
7	0.9895\\
7.5	0.995\\
8	0.998\\
8.5	0.999333333333333\\
9	0.999666666666667\\
9.5	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, observed LRV}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086\\
1	0.139333333333333\\
1.5	0.2105\\
2	0.304833333333333\\
2.5	0.420833333333333\\
3	0.535666666666667\\
3.5	0.654666666666667\\
4	0.755666666666667\\
4.5	0.835833333333333\\
5	0.893166666666667\\
5.5	0.937833333333333\\
6	0.967\\
6.5	0.982166666666667\\
7	0.992166666666667\\
7.5	0.996\\
8	0.999333333333333\\
8.5	0.9995\\
9	0.999666666666667\\
9.5	1\\
10	1\\
};
\addlegendentry{$t_{UMP}^{EMP}$, observed LRV}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0813333333333333\\
1	0.1305\\
1.5	0.190666666666667\\
2	0.261\\
2.5	0.345166666666667\\
3	0.4395\\
3.5	0.533833333333333\\
4	0.625833333333333\\
4.5	0.711833333333333\\
5	0.784\\
5.5	0.839\\
6	0.887\\
6.5	0.923333333333333\\
7	0.948666666666667\\
7.5	0.965833333333333\\
8	0.9795\\
8.5	0.986333333333333\\
9	0.992833333333333\\
9.5	0.9965\\
10	0.997833333333333\\
};
\addlegendentry{$P_b$, observed LRV}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=white!30!black, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/lsd200_100_1_0.8_iid_0.4_iid_0.4_0_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
1	0.152166666666667\\
2	0.329333333333333\\
3	0.5585\\
4	0.767333333333333\\
5	0.901833333333333\\
6	0.9685\\
7	0.991833333333333\\
8	0.9985\\
9	0.999666666666667\\
10	1\\
};
\addlegendentry{$t_{UMP}$ ABF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.05\\
1	0.147\\
2	0.326666666666667\\
3	0.552\\
4	0.770166666666667\\
5	0.907833333333333\\
6	0.974166666666667\\
7	0.994\\
8	0.999166666666667\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$,Emp ABF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.05\\
1	0.127166666666667\\
2	0.264333333333333\\
3	0.440833333333333\\
4	0.6245\\
5	0.776166666666667\\
6	0.880166666666667\\
7	0.9465\\
8	0.976666666666667\\
9	0.991333333333333\\
10	0.996666666666667\\
};
\addlegendentry{$P_b$ ABF}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.159\\
2	0.354833333333333\\
3	0.598333333333333\\
4	0.807333333333333\\
5	0.929833333333333\\
6	0.980166666666667\\
7	0.995333333333333\\
8	0.999\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, $K$ known}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.156833333333333\\
2	0.3515\\
3	0.593666666666667\\
4	0.8075\\
5	0.931\\
6	0.98\\
7	0.9955\\
8	0.999166666666667\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$,Emp, $K$ known}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.128833333333333\\
2	0.275666666666667\\
3	0.464333333333333\\
4	0.66\\
5	0.814\\
6	0.911833333333333\\
7	0.967333333333333\\
8	0.988333333333333\\
9	0.996\\
10	0.9985\\
};
\addlegendentry{$P_b$, $K$ known}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.1595\\
2	0.354666666666667\\
3	0.596666666666667\\
4	0.8065\\
5	0.928\\
6	0.975833333333333\\
7	0.991166666666667\\
8	0.995166666666667\\
9	0.996166666666667\\
10	0.996166666666667\\
};
\addlegendentry{$t_{UMP}$, BIC}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.155833333333333\\
2	0.348166666666667\\
3	0.592666666666667\\
4	0.8065\\
5	0.925833333333333\\
6	0.976333333333333\\
7	0.991166666666667\\
8	0.9955\\
9	0.996166666666667\\
10	0.996166666666667\\
};
\addlegendentry{$t_{UMP}$,Emp, BIC}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.125333333333333\\
2	0.272\\
3	0.457166666666667\\
4	0.653166666666667\\
5	0.810166666666667\\
6	0.908166666666667\\
7	0.966\\
8	0.988\\
9	0.996\\
10	0.9985\\
};
\addlegendentry{$P_b$, BIC}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=white!30!black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.140256376014454\\
2	0.303806827684513\\
3	0.520816388451858\\
4	0.73167543915016\\
5	0.881709031778347\\
6	0.959876863505192\\
7	0.989692011034052\\
8	0.998015592348848\\
9	0.999715856448866\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/lsd400_100_1_0.8_iid_0.4_iid_0.4_0_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
1	0.142\\
2	0.317666666666667\\
3	0.547166666666667\\
4	0.763\\
5	0.902166666666667\\
6	0.966833333333333\\
7	0.991\\
8	0.998833333333333\\
9	0.999666666666667\\
10	1\\
};
\addlegendentry{$t_{UMP}$ ABF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.05\\
1	0.1425\\
2	0.3325\\
3	0.569666666666667\\
4	0.791666666666667\\
5	0.921166666666667\\
6	0.9785\\
7	0.996166666666667\\
8	0.9995\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$,Emp ABF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.05\\
1	0.136166666666667\\
2	0.26\\
3	0.4405\\
4	0.626833333333333\\
5	0.782333333333333\\
6	0.892666666666667\\
7	0.9495\\
8	0.980833333333333\\
9	0.995833333333333\\
10	0.999166666666667\\
};
\addlegendentry{$P_b$ ABF}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.151\\
2	0.351166666666667\\
3	0.598166666666667\\
4	0.8115\\
5	0.931333333333333\\
6	0.984\\
7	0.996333333333333\\
8	0.999833333333333\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$, $K$ known}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.1475\\
2	0.35\\
3	0.597\\
4	0.814166666666667\\
5	0.933166666666667\\
6	0.984666666666667\\
7	0.997\\
8	0.999833333333333\\
9	1\\
10	1\\
};
\addlegendentry{$t_{UMP}$,Emp, $K$ known}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.05\\
1	0.135833333333333\\
2	0.283333333333333\\
3	0.480333333333333\\
4	0.680166666666667\\
5	0.828833333333333\\
6	0.9195\\
7	0.969333333333333\\
8	0.990833333333333\\
9	0.9985\\
10	0.9995\\
};
\addlegendentry{$P_b$, $K$ known}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.151166666666667\\
2	0.352166666666667\\
3	0.600333333333333\\
4	0.813\\
5	0.931\\
6	0.983666666666667\\
7	0.995\\
8	0.9985\\
9	0.998666666666667\\
10	0.999\\
};
\addlegendentry{$t_{UMP}$, BIC}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.145833333333333\\
2	0.348833333333333\\
3	0.596166666666667\\
4	0.812833333333333\\
5	0.932833333333333\\
6	0.983833333333333\\
7	0.995666666666667\\
8	0.9985\\
9	0.998833333333333\\
10	0.999\\
};
\addlegendentry{$t_{UMP}$,Emp, BIC}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.134833333333333\\
2	0.281833333333333\\
3	0.479166666666667\\
4	0.682166666666667\\
5	0.830333333333333\\
6	0.919\\
7	0.9685\\
8	0.990666666666667\\
9	0.998166666666667\\
10	0.9995\\
};
\addlegendentry{$P_b$, BIC}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=white!30!black, dotted]
  table[row sep=crcr]{%
0	0.05\\
1	0.140256376014454\\
2	0.303806827684513\\
3	0.520816388451858\\
4	0.73167543915016\\
5	0.881709031778347\\
6	0.959876863505192\\
7	0.989692011034052\\
8	0.998015592348848\\
9	0.999715856448866\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/sd100_100_1_0.8_iid_0.4_iid_0.4_0_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.145\\
2	0.319833333333333\\
3	0.538833333333333\\
4	0.738833333333333\\
5	0.879666666666667\\
6	0.958333333333333\\
7	0.9885\\
8	0.997833333333333\\
9	0.999333333333333\\
10	0.999666666666667\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.139333333333333\\
2	0.315666666666667\\
3	0.537833333333333\\
4	0.7505\\
5	0.8965\\
6	0.9695\\
7	0.9925\\
8	0.9985\\
9	1\\
10	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.117333333333333\\
2	0.250666666666667\\
3	0.421333333333333\\
4	0.596666666666667\\
5	0.760666666666667\\
6	0.876\\
7	0.9435\\
8	0.9775\\
9	0.993166666666667\\
10	0.997666666666667\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.146166666666667\\
2	0.331166666666667\\
3	0.564333333333333\\
4	0.769666666666667\\
5	0.907333333333333\\
6	0.970833333333333\\
7	0.993\\
8	0.999\\
9	1\\
10	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.147166666666667\\
2	0.335833333333333\\
3	0.568333333333333\\
4	0.773166666666667\\
5	0.910333333333333\\
6	0.973666666666667\\
7	0.9935\\
8	0.999166666666667\\
9	1\\
10	1\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.135166666666667\\
2	0.275833333333333\\
3	0.468\\
4	0.652\\
5	0.801333333333333\\
6	0.911\\
7	0.966833333333333\\
8	0.987666666666667\\
9	0.995833333333333\\
10	0.999333333333333\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.1405\\
2	0.332166666666667\\
3	0.564\\
4	0.769166666666667\\
5	0.899833333333333\\
6	0.964833333333333\\
7	0.985166666666667\\
8	0.991333333333333\\
9	0.993\\
10	0.993\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.141833333333333\\
2	0.332166666666667\\
3	0.564666666666667\\
4	0.7715\\
5	0.899666666666667\\
6	0.966833333333333\\
7	0.985166666666667\\
8	0.9915\\
9	0.992833333333333\\
10	0.993\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.130666666666667\\
2	0.2685\\
3	0.453666666666667\\
4	0.6395\\
5	0.7965\\
6	0.9065\\
7	0.9655\\
8	0.987333333333333\\
9	0.996666666666667\\
10	0.999333333333333\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addplot [color=white!30!black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.140256376014454\\
2	0.303806827684513\\
3	0.520816388451858\\
4	0.73167543915016\\
5	0.881709031778347\\
6	0.959876863505192\\
7	0.989692011034052\\
8	0.998015592348848\\
9	0.999715856448866\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%
\caption{$n=100$, $T=100$}


==> graphs/sd100_50_1_0.8_iid_0.4_iid_0.4_MP_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
xlabel near ticks,
xlabel shift=-6pt
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0878333333333333\\
1	0.1415\\
1.5	0.2115\\
2	0.299166666666667\\
2.5	0.411166666666667\\
3	0.522\\
3.5	0.625333333333333\\
4	0.7315\\
4.5	0.812166666666667\\
5	0.874833333333333\\
5.5	0.920333333333333\\
6	0.9505\\
6.5	0.9705\\
7	0.984\\
7.5	0.991666666666667\\
8	0.996166666666667\\
8.5	0.999\\
9	1\\
9.5	1\\
10	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0893333333333333\\
1	0.145\\
1.5	0.210833333333333\\
2	0.303166666666667\\
2.5	0.417666666666667\\
3	0.5325\\
3.5	0.6435\\
4	0.742666666666667\\
4.5	0.8205\\
5	0.883666666666667\\
5.5	0.9275\\
6	0.958\\
6.5	0.976166666666667\\
7	0.9875\\
7.5	0.993833333333333\\
8	0.997666666666667\\
8.5	0.999666666666667\\
9	1\\
9.5	1\\
10	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0815\\
1	0.130166666666667\\
1.5	0.191166666666667\\
2	0.259666666666667\\
2.5	0.3395\\
3	0.4345\\
3.5	0.5315\\
4	0.625333333333333\\
4.5	0.7035\\
5	0.776333333333333\\
5.5	0.833833333333333\\
6	0.882833333333333\\
6.5	0.917333333333333\\
7	0.944666666666667\\
7.5	0.963666666666667\\
8	0.9765\\
8.5	0.985166666666667\\
9	0.992\\
9.5	0.995\\
10	0.997\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0883333333333333\\
1	0.143166666666667\\
1.5	0.214333333333333\\
2	0.307833333333333\\
2.5	0.422666666666667\\
3	0.534166666666667\\
3.5	0.651333333333333\\
4	0.751166666666667\\
4.5	0.828\\
5	0.890333333333333\\
5.5	0.932666666666667\\
6	0.963166666666667\\
6.5	0.979666666666667\\
7	0.9895\\
7.5	0.995\\
8	0.998\\
8.5	0.999333333333333\\
9	0.999666666666667\\
9.5	1\\
10	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086\\
1	0.139333333333333\\
1.5	0.2105\\
2	0.304833333333333\\
2.5	0.420833333333333\\
3	0.535666666666667\\
3.5	0.654666666666667\\
4	0.755666666666667\\
4.5	0.835833333333333\\
5	0.893166666666667\\
5.5	0.937833333333333\\
6	0.967\\
6.5	0.982166666666667\\
7	0.992166666666667\\
7.5	0.996\\
8	0.999333333333333\\
8.5	0.9995\\
9	0.999666666666667\\
9.5	1\\
10	1\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0813333333333333\\
1	0.1305\\
1.5	0.190666666666667\\
2	0.261\\
2.5	0.345166666666667\\
3	0.4395\\
3.5	0.533833333333333\\
4	0.625833333333333\\
4.5	0.711833333333333\\
5	0.784\\
5.5	0.839\\
6	0.887\\
6.5	0.923333333333333\\
7	0.948666666666667\\
7.5	0.965833333333333\\
8	0.9795\\
8.5	0.986333333333333\\
9	0.992833333333333\\
9.5	0.9965\\
10	0.997833333333333\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [color=white!30!black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%
\caption{$n=50$, $T=100$}


==> graphs/sd200_100_1_0.8_iid_0.4_iid_0.4_0_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$-h$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.152166666666667\\
2	0.329333333333333\\
3	0.5585\\
4	0.767333333333333\\
5	0.901833333333333\\
6	0.9685\\
7	0.991833333333333\\
8	0.9985\\
9	0.999666666666667\\
10	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.147\\
2	0.326666666666667\\
3	0.552\\
4	0.770166666666667\\
5	0.907833333333333\\
6	0.974166666666667\\
7	0.994\\
8	0.999166666666667\\
9	1\\
10	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.127166666666667\\
2	0.264333333333333\\
3	0.440833333333333\\
4	0.6245\\
5	0.776166666666667\\
6	0.880166666666667\\
7	0.9465\\
8	0.976666666666667\\
9	0.991333333333333\\
10	0.996666666666667\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.159\\
2	0.354833333333333\\
3	0.598333333333333\\
4	0.807333333333333\\
5	0.929833333333333\\
6	0.980166666666667\\
7	0.995333333333333\\
8	0.999\\
9	1\\
10	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.156833333333333\\
2	0.3515\\
3	0.593666666666667\\
4	0.8075\\
5	0.931\\
6	0.98\\
7	0.9955\\
8	0.999166666666667\\
9	1\\
10	1\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.128833333333333\\
2	0.275666666666667\\
3	0.464333333333333\\
4	0.66\\
5	0.814\\
6	0.911833333333333\\
7	0.967333333333333\\
8	0.988333333333333\\
9	0.996\\
10	0.9985\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.1595\\
2	0.354666666666667\\
3	0.596666666666667\\
4	0.8065\\
5	0.928\\
6	0.975833333333333\\
7	0.991166666666667\\
8	0.995166666666667\\
9	0.996166666666667\\
10	0.996166666666667\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.155833333333333\\
2	0.348166666666667\\
3	0.592666666666667\\
4	0.8065\\
5	0.925833333333333\\
6	0.976333333333333\\
7	0.991166666666667\\
8	0.9955\\
9	0.996166666666667\\
10	0.996166666666667\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.125333333333333\\
2	0.272\\
3	0.457166666666667\\
4	0.653166666666667\\
5	0.810166666666667\\
6	0.908166666666667\\
7	0.966\\
8	0.988\\
9	0.996\\
10	0.9985\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.174187261617932\\
2	0.40879721979387\\
3	0.683129043080007\\
4	0.881709031778347\\
5	0.970666481721523\\
6	0.995308667068827\\
7	0.999524938097729\\
8	0.999969896829354\\
9	0.999998815591325\\
10	0.99999997121906\\
};
\addplot [color=white!30!black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.140256376014454\\
2	0.303806827684513\\
3	0.520816388451858\\
4	0.73167543915016\\
5	0.881709031778347\\
6	0.959876863505192\\
7	0.989692011034052\\
8	0.998015592348848\\
9	0.999715856448866\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%
\caption{$n=100$, $T=200$}


==> graphs/stamps/Npowers100_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0896\\
1	0.15056\\
1.5	0.23434\\
2	0.33655\\
2.5	0.45137\\
3	0.571\\
3.5	0.68345\\
4	0.77954\\
4.5	0.85725\\
5	0.91354\\
5.5	0.95172\\
6	0.97453\\
6.5	0.98822\\
7	0.99457\\
7.5	0.99764\\
8	0.99909\\
8.5	0.99965\\
9	0.99991\\
9.5	0.99995\\
10	0.99998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07628\\
1	0.11147\\
1.5	0.15613\\
2	0.21107\\
2.5	0.27302\\
3	0.34215\\
3.5	0.41471\\
4	0.48923\\
4.5	0.56234\\
5	0.6319\\
5.5	0.696\\
6	0.75299\\
6.5	0.80114\\
7	0.84298\\
7.5	0.87858\\
8	0.90699\\
8.5	0.92975\\
9	0.94758\\
9.5	0.96089\\
10	0.97175\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09025\\
1	0.15065\\
1.5	0.23299\\
2	0.33628\\
2.5	0.45386\\
3	0.57459\\
3.5	0.68781\\
4	0.78364\\
4.5	0.86083\\
5	0.9158\\
5.5	0.95302\\
6	0.97557\\
6.5	0.98803\\
7	0.99476\\
7.5	0.99766\\
8	0.99916\\
8.5	0.99969\\
9	0.99983\\
9.5	0.99995\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08219\\
1	0.1302\\
1.5	0.19256\\
2	0.27012\\
2.5	0.35961\\
3	0.45633\\
3.5	0.55433\\
4	0.64962\\
4.5	0.732\\
5	0.8039\\
5.5	0.86092\\
6	0.90513\\
6.5	0.93762\\
7	0.96038\\
7.5	0.97582\\
8	0.98561\\
8.5	0.99152\\
9	0.99539\\
9.5	0.99743\\
10	0.9986\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.0012073732718894\\
1	0.00116244239631338\\
1.5	0.00435253456221199\\
2	0.0016198156682028\\
2.5	0.00135483870967745\\
3	0.00173502304147466\\
3.5	0.00489285714285714\\
4	0.00168894009216591\\
4.5	-0.000686635944700531\\
5	-0.000276497695852584\\
5.5	0.00106451612903224\\
6	0.000948156682027634\\
6.5	0.000414746543778821\\
7	0.000312211981566834\\
7.5	0.000186635944700364\\
8	-0.000276497695852584\\
8.5	-5.64516129032411e-05\\
9	-6.91244239636735e-06\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00268317972350229\\
1	-0.000145161290322576\\
1.5	-0.000699308755760353\\
2	0.00232258064516133\\
2.5	0.00599423963133638\\
3	0.0061002304147465\\
3.5	0.00842511520737321\\
4	0.00534562211981571\\
4.5	0.00769354838709679\\
5	0.00512211981566824\\
5.5	-0.000127880184331852\\
6	0.00123041474654373\\
6.5	0.00122004608294934\\
7	0.00264861751152079\\
7.5	0.00200921658986175\\
8	0.000841013824884773\\
8.5	0.000525345622119811\\
9	-8.2949308755742e-05\\
9.5	-0.000183179723502347\\
10	-0.000180875576036854\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08917\\
1	0.14886\\
1.5	0.23119\\
2	0.33311\\
2.5	0.45049\\
3	0.57082\\
3.5	0.68538\\
4	0.78219\\
4.5	0.85947\\
5	0.91515\\
5.5	0.95237\\
6	0.97512\\
6.5	0.98776\\
7	0.99462\\
7.5	0.99799\\
8	0.99928\\
8.5	0.99975\\
9	0.9999\\
9.5	0.99997\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09071\\
1	0.15077\\
1.5	0.23628\\
2	0.34126\\
2.5	0.46083\\
3	0.58488\\
3.5	0.69926\\
4	0.79629\\
4.5	0.87147\\
5	0.92446\\
5.5	0.95914\\
6	0.97942\\
6.5	0.99059\\
7	0.99602\\
7.5	0.99865\\
8	0.99961\\
8.5	0.99986\\
9	0.99995\\
9.5	0.99999\\
10	1\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01332\\
1	0.03909\\
1.5	0.07821\\
2	0.12548\\
2.5	0.17835\\
3	0.22885\\
3.5	0.26874\\
4	0.29031\\
4.5	0.29491\\
5	0.28164\\
5.5	0.25572\\
6	0.22154\\
6.5	0.18708\\
7	0.15159\\
7.5	0.11906\\
8	0.0921000000000001\\
8.5	0.0699000000000001\\
9	0.05233\\
9.5	0.03906\\
10	0.02823\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00806\\
1	0.02045\\
1.5	0.04043\\
2	0.06616\\
2.5	0.09425\\
3	0.11826\\
3.5	0.13348\\
4	0.13402\\
4.5	0.12883\\
5	0.1119\\
5.5	0.0921\\
6	0.0704400000000001\\
6.5	0.05041\\
7	0.03438\\
7.5	0.02184\\
8	0.0135500000000001\\
8.5	0.00817000000000001\\
9	0.00444\\
9.5	0.00251999999999997\\
10	0.00139\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00154\\
1	-0.00191\\
1.5	-0.00508999999999998\\
2	-0.00814999999999999\\
2.5	-0.01034\\
3	-0.01406\\
3.5	-0.01388\\
4	-0.0141\\
4.5	-0.012\\
5	-0.00930999999999993\\
5.5	-0.00676999999999994\\
6	-0.00429999999999997\\
6.5	-0.00283\\
7	-0.00140000000000007\\
7.5	-0.000659999999999994\\
8	-0.000330000000000052\\
8.5	-0.000109999999999943\\
9	-4.99999999999945e-05\\
9.5	-2.000000000002e-05\\
10	-9.99999999995449e-06\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08449\\
1	0.13522\\
1.5	0.20371\\
2	0.28697\\
2.5	0.38283\\
3	0.48406\\
3.5	0.58687\\
4	0.6821\\
4.5	0.76495\\
5	0.83377\\
5.5	0.88655\\
6	0.92589\\
6.5	0.95248\\
7	0.97144\\
7.5	0.98301\\
8	0.99034\\
8.5	0.99437\\
9	0.99678\\
9.5	0.99841\\
10	0.99911\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07575\\
1	0.10866\\
1.5	0.1509\\
2	0.20231\\
2.5	0.26041\\
3	0.32602\\
3.5	0.39146\\
4	0.45876\\
4.5	0.52447\\
5	0.58757\\
5.5	0.64751\\
6	0.70132\\
6.5	0.74878\\
7	0.79025\\
7.5	0.82554\\
8	0.85606\\
8.5	0.88137\\
9	0.90171\\
9.5	0.91944\\
10	0.9336\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08546\\
1	0.13613\\
1.5	0.20413\\
2	0.28753\\
2.5	0.38496\\
3	0.48883\\
3.5	0.59221\\
4	0.68903\\
4.5	0.77268\\
5	0.83924\\
5.5	0.8931\\
6	0.93086\\
6.5	0.95775\\
7	0.97487\\
7.5	0.98546\\
8	0.992\\
8.5	0.99579\\
9	0.99781\\
9.5	0.99896\\
10	0.9995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08294\\
1	0.12752\\
1.5	0.18413\\
2	0.25367\\
2.5	0.33333\\
3	0.41945\\
3.5	0.50784\\
4	0.59293\\
4.5	0.67148\\
5	0.74228\\
5.5	0.80149\\
6	0.85129\\
6.5	0.89056\\
7	0.92004\\
7.5	0.94317\\
8	0.95982\\
8.5	0.97139\\
9	0.98037\\
9.5	0.98662\\
10	0.99098\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00295714285714285\\
1	0.00669999999999998\\
1.5	0.00610714285714287\\
2	0.00763571428571425\\
2.5	0.00890000000000002\\
3	0.00552857142857144\\
3.5	0.00618571428571424\\
4	0.00343571428571421\\
4.5	-0.000121428571428606\\
5	-0.00384285714285715\\
5.5	4.28571428572333e-05\\
6	-0.000428571428571445\\
6.5	-0.000249999999999972\\
7	9.28571428572278e-05\\
7.5	-0.0018071428571429\\
8	-0.00160000000000005\\
8.5	-0.00140714285714283\\
9	-0.000942857142857134\\
9.5	-0.000571428571428667\\
10	-0.000228571428571467\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00109285714285715\\
1	0.0013857142857143\\
1.5	0.00502857142857141\\
2	0.00331428571428571\\
2.5	0.00838571428571433\\
3	0.0114428571428571\\
3.5	0.0145785714285713\\
4	0.0170714285714285\\
4.5	0.0113285714285715\\
5	0.0117\\
5.5	0.00548571428571432\\
6	0.00369285714285705\\
6.5	0.00192142857142852\\
7	0.000592857142857173\\
7.5	0.0012214285714286\\
8	0.000678571428571417\\
8.5	-0.00119285714285711\\
9	-0.000578571428571428\\
9.5	-0.00201428571428575\\
10	-0.00153571428571431\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08692\\
1	0.13985\\
1.5	0.20825\\
2	0.29559\\
2.5	0.39526\\
3	0.49979\\
3.5	0.60192\\
4	0.69925\\
4.5	0.78139\\
5	0.84832\\
5.5	0.89903\\
6	0.93482\\
6.5	0.96018\\
7	0.97656\\
7.5	0.98623\\
8	0.9926\\
8.5	0.99605\\
9	0.99807\\
9.5	0.99903\\
10	0.99946\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08705\\
1	0.1402\\
1.5	0.21122\\
2	0.30022\\
2.5	0.40236\\
3	0.50889\\
3.5	0.61408\\
4	0.71113\\
4.5	0.7946\\
5	0.86017\\
5.5	0.9085\\
6	0.94289\\
6.5	0.96631\\
7	0.9803\\
7.5	0.98965\\
8	0.99457\\
8.5	0.99737\\
9	0.99878\\
9.5	0.99942\\
10	0.99982\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00874\\
1	0.02656\\
1.5	0.05281\\
2	0.08466\\
2.5	0.12242\\
3	0.15804\\
3.5	0.19541\\
4	0.22334\\
4.5	0.24048\\
5	0.2462\\
5.5	0.23904\\
6	0.22457\\
6.5	0.2037\\
7	0.18119\\
7.5	0.15747\\
8	0.13428\\
8.5	0.113\\
9	0.09507\\
9.5	0.07897\\
10	0.0655100000000001\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00251999999999999\\
1	0.00861000000000001\\
1.5	0.02\\
2	0.03386\\
2.5	0.05163\\
3	0.06938\\
3.5	0.0843700000000001\\
4	0.0961000000000001\\
4.5	0.1012\\
5	0.0969599999999999\\
5.5	0.09161\\
6	0.07957\\
6.5	0.06719\\
7	0.05483\\
7.5	0.04229\\
8	0.03218\\
8.5	0.0244\\
9	0.01744\\
9.5	0.0123399999999999\\
10	0.00852000000000008\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000130000000000005\\
1	-0.000349999999999989\\
1.5	-0.00297\\
2	-0.00462999999999997\\
2.5	-0.0071\\
3	-0.00909999999999994\\
3.5	-0.0121599999999999\\
4	-0.01188\\
4.5	-0.0132099999999999\\
5	-0.01185\\
5.5	-0.00946999999999998\\
6	-0.00807000000000002\\
6.5	-0.00612999999999997\\
7	-0.00373999999999997\\
7.5	-0.00341999999999998\\
8	-0.00196999999999992\\
8.5	-0.00131999999999999\\
9	-0.000709999999999988\\
9.5	-0.000390000000000001\\
10	-0.000360000000000027\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08725\\
1	0.14451\\
1.5	0.21994\\
2	0.31308\\
2.5	0.42058\\
3	0.53477\\
3.5	0.64299\\
4	0.74091\\
4.5	0.82217\\
5	0.88447\\
5.5	0.92801\\
6	0.95887\\
6.5	0.97746\\
7	0.98779\\
7.5	0.99372\\
8	0.99701\\
8.5	0.9986\\
9	0.99931\\
9.5	0.99962\\
10	0.99985\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07551\\
1	0.11025\\
1.5	0.15514\\
2	0.20787\\
2.5	0.26739\\
3	0.33454\\
3.5	0.40536\\
4	0.47706\\
4.5	0.54802\\
5	0.61478\\
5.5	0.67716\\
6	0.73343\\
6.5	0.78203\\
7	0.82404\\
7.5	0.85841\\
8	0.88678\\
8.5	0.91001\\
9	0.9291\\
9.5	0.94427\\
10	0.95703\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08928\\
1	0.14547\\
1.5	0.22192\\
2	0.31566\\
2.5	0.42256\\
3	0.53667\\
3.5	0.64863\\
4	0.74625\\
4.5	0.82813\\
5	0.88941\\
5.5	0.933\\
6	0.96085\\
6.5	0.97868\\
7	0.98901\\
7.5	0.99472\\
8	0.99763\\
8.5	0.99886\\
9	0.99953\\
9.5	0.99979\\
10	0.99992\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0822\\
1	0.1287\\
1.5	0.18933\\
2	0.26136\\
2.5	0.3457\\
3	0.43731\\
3.5	0.53055\\
4	0.62136\\
4.5	0.70509\\
5	0.77634\\
5.5	0.83491\\
6	0.88235\\
6.5	0.9176\\
7	0.94488\\
7.5	0.96361\\
8	0.97623\\
8.5	0.98482\\
9	0.99042\\
9.5	0.994\\
10	0.99638\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00244815668202765\\
1	0.00321313364055301\\
1.5	0.00374884792626726\\
2	0.00221658986175116\\
2.5	0.00322235023041473\\
3	0.00201612903225801\\
3.5	0.00697926267281113\\
4	0.00140783410138245\\
4.5	0.00295622119815664\\
5	0.000548387096774183\\
5.5	0.000970046082949372\\
6	0.000763824884792541\\
6.5	0.00120161290322585\\
7	0.000126728110599106\\
7.5	-0.000245391705069098\\
8	2.30414746538177e-06\\
8.5	-0.000418202764976949\\
9	-0.000119815668202738\\
9.5	-0.000156682027649846\\
10	-7.14285714286111e-05\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000372119815668204\\
1	0.00252419354838709\\
1.5	0.00970391705069126\\
2	0.0057373271889401\\
2.5	0.00786866359447003\\
3	0.00832718894009216\\
3.5	0.00565207373271881\\
4	0.00126497695852534\\
4.5	0.00187211981566815\\
5	-0.000376728110599078\\
5.5	-0.000709677419354904\\
6	-0.000440092165898576\\
6.5	-0.00288940092165901\\
7	-0.000231566820276474\\
7.5	0.000417050691244203\\
8	0.000614055299539173\\
8.5	0.000252304147465465\\
9	-0.00076152073732727\\
9.5	-0.000729262672811037\\
10	-0.00028686635944708\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08803\\
1	0.1451\\
1.5	0.22311\\
2	0.31905\\
2.5	0.42718\\
3	0.54111\\
3.5	0.6523\\
4	0.75064\\
4.5	0.8321\\
5	0.89205\\
5.5	0.93436\\
6	0.96302\\
6.5	0.9803\\
7	0.99006\\
7.5	0.99535\\
8	0.99794\\
8.5	0.99915\\
9	0.99962\\
9.5	0.99985\\
10	0.99994\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08834\\
1	0.14624\\
1.5	0.22468\\
2	0.3236\\
2.5	0.43543\\
3	0.55178\\
3.5	0.66428\\
4	0.76399\\
4.5	0.8432\\
5	0.90244\\
5.5	0.94268\\
6	0.96854\\
6.5	0.98377\\
7	0.99241\\
7.5	0.99654\\
8	0.99865\\
8.5	0.99938\\
9	0.99976\\
9.5	0.99991\\
10	0.99995\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers100_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01174\\
1	0.03426\\
1.5	0.0648\\
2	0.10521\\
2.5	0.15319\\
3	0.20023\\
3.5	0.23763\\
4	0.26385\\
4.5	0.27415\\
5	0.26969\\
5.5	0.25085\\
6	0.22544\\
6.5	0.19543\\
7	0.16375\\
7.5	0.13531\\
8	0.11023\\
8.5	0.0885900000000001\\
9	0.07021\\
9.5	0.0553499999999999\\
10	0.04282\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00708\\
1	0.01677\\
1.5	0.03259\\
2	0.0543\\
2.5	0.07686\\
3	0.09936\\
3.5	0.11808\\
4	0.12489\\
4.5	0.12304\\
5	0.11307\\
5.5	0.09809\\
6	0.0785\\
6.5	0.06108\\
7	0.0441299999999999\\
7.5	0.0311100000000001\\
8	0.0214\\
8.5	0.0140399999999999\\
9	0.00911000000000006\\
9.5	0.00578999999999996\\
10	0.00353999999999999\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000310000000000005\\
1	-0.00114\\
1.5	-0.00156999999999999\\
2	-0.00455\\
2.5	-0.00824999999999998\\
3	-0.0106700000000001\\
3.5	-0.01198\\
4	-0.01335\\
4.5	-0.0111\\
5	-0.01039\\
5.5	-0.00831999999999999\\
6	-0.00551999999999997\\
6.5	-0.00347000000000008\\
7	-0.00234999999999996\\
7.5	-0.00119000000000002\\
8	-0.000709999999999988\\
8.5	-0.000230000000000063\\
9	-0.000140000000000029\\
9.5	-5.9999999999949e-05\\
10	-9.99999999995449e-06\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09232\\
1	0.15564\\
1.5	0.24376\\
2	0.35167\\
2.5	0.47185\\
3	0.59413\\
3.5	0.70752\\
4	0.80447\\
4.5	0.87798\\
5	0.93023\\
5.5	0.96306\\
6	0.98176\\
6.5	0.99206\\
7	0.99669\\
7.5	0.99864\\
8	0.99951\\
8.5	0.99986\\
9	0.99997\\
9.5	0.99999\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07678\\
1	0.11365\\
1.5	0.15982\\
2	0.2147\\
2.5	0.27944\\
3	0.34978\\
3.5	0.42508\\
4	0.50206\\
4.5	0.57569\\
5	0.64569\\
5.5	0.70943\\
6	0.76776\\
6.5	0.81682\\
7	0.85668\\
7.5	0.89\\
8	0.91734\\
8.5	0.93863\\
9	0.9549\\
9.5	0.96664\\
10	0.97575\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09248\\
1	0.1561\\
1.5	0.24374\\
2	0.35091\\
2.5	0.47191\\
3	0.5964\\
3.5	0.7108\\
4	0.80623\\
4.5	0.88\\
5	0.93164\\
5.5	0.96256\\
6	0.98097\\
6.5	0.99158\\
7	0.99645\\
7.5	0.99843\\
8	0.99949\\
8.5	0.99983\\
9	0.99995\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08388\\
1	0.13265\\
1.5	0.19898\\
2	0.28167\\
2.5	0.37455\\
3	0.47379\\
3.5	0.57185\\
4	0.66585\\
4.5	0.75084\\
5	0.82136\\
5.5	0.87625\\
6	0.91795\\
6.5	0.94759\\
7	0.9677\\
7.5	0.9805\\
8	0.98846\\
8.5	0.99343\\
9	0.99651\\
9.5	0.99813\\
10	0.99901\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00413095238095237\\
1	0.00169047619047619\\
1.5	0.00626190476190477\\
2	0.00700000000000001\\
2.5	0.00754761904761908\\
3	0.00738095238095238\\
3.5	0.00366666666666671\\
4	0.00278571428571428\\
4.5	-0.00555952380952385\\
5	-0.00373809523809521\\
5.5	-0.00403571428571425\\
6	-0.00328571428571423\\
6.5	-0.00201190476190471\\
7	-0.00102380952380954\\
7.5	-0.00069047619047613\\
8	-0.000166666666666648\\
8.5	-0.000190476190476185\\
9	-7.14285714286111e-05\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00266666666666666\\
1	0.00498809523809524\\
1.5	0.00826190476190478\\
2	0.00673809523809527\\
2.5	0.0037619047619048\\
3	0.0043333333333333\\
3.5	0.000261904761904797\\
4	0.001\\
4.5	0.0011309523809524\\
5	-0.000642857142857056\\
5.5	0.000785714285714278\\
6	-0.00238095238095237\\
6.5	-0.00224999999999997\\
7	-0.00297619047619047\\
7.5	-0.00282142857142864\\
8	-0.00183333333333335\\
8.5	-0.00120238095238101\\
9	-0.00109523809523815\\
9.5	-0.000261904761904797\\
10	-0.000309523809523871\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09191\\
1	0.15508\\
1.5	0.24242\\
2	0.34939\\
2.5	0.47041\\
3	0.59506\\
3.5	0.7092\\
4	0.80561\\
4.5	0.87873\\
5	0.93094\\
5.5	0.96298\\
6	0.98127\\
6.5	0.99137\\
7	0.9964\\
7.5	0.99859\\
8	0.99947\\
8.5	0.99982\\
9	0.99993\\
9.5	0.99998\\
10	0.99998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09178\\
1	0.15552\\
1.5	0.24312\\
2	0.35173\\
2.5	0.474\\
3	0.60118\\
3.5	0.71469\\
4	0.81076\\
4.5	0.88342\\
5	0.93468\\
5.5	0.9647\\
6	0.9826\\
6.5	0.99243\\
7	0.99694\\
7.5	0.99876\\
8	0.99957\\
8.5	0.99989\\
9	0.99995\\
9.5	0.99998\\
10	0.99998\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01554\\
1	0.04199\\
1.5	0.08394\\
2	0.13697\\
2.5	0.19241\\
3	0.24435\\
3.5	0.28244\\
4	0.30241\\
4.5	0.30229\\
5	0.28454\\
5.5	0.25363\\
6	0.214\\
6.5	0.17524\\
7	0.14001\\
7.5	0.10864\\
8	0.08217\\
8.5	0.06123\\
9	0.0450700000000001\\
9.5	0.03335\\
10	0.02425\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00860000000000001\\
1	0.02345\\
1.5	0.04476\\
2	0.06924\\
2.5	0.09736\\
3	0.12261\\
3.5	0.13895\\
4	0.14038\\
4.5	0.12916\\
5	0.11028\\
5.5	0.08631\\
6	0.06302\\
6.5	0.04399\\
7	0.0287499999999999\\
7.5	0.01793\\
8	0.01103\\
8.5	0.00639999999999996\\
9	0.00344\\
9.5	0.00187000000000004\\
10	0.000990000000000046\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000130000000000005\\
1	-0.000439999999999996\\
1.5	-0.000700000000000006\\
2	-0.00234000000000001\\
2.5	-0.00358999999999998\\
3	-0.00612000000000001\\
3.5	-0.00548999999999999\\
4	-0.00514999999999999\\
4.5	-0.00468999999999997\\
5	-0.00373999999999997\\
5.5	-0.00172000000000005\\
6	-0.00133000000000005\\
6.5	-0.00106000000000006\\
7	-0.000540000000000096\\
7.5	-0.000170000000000003\\
8	-9.9999999999989e-05\\
8.5	-6.99999999999035e-05\\
9	-2.000000000002e-05\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08896\\
1	0.14778\\
1.5	0.22793\\
2	0.32742\\
2.5	0.44103\\
3	0.56031\\
3.5	0.67128\\
4	0.77022\\
4.5	0.84829\\
5	0.90622\\
5.5	0.94589\\
6	0.9709\\
6.5	0.98467\\
7	0.99283\\
7.5	0.99672\\
8	0.99876\\
8.5	0.99957\\
9	0.99982\\
9.5	0.99997\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07628\\
1	0.11196\\
1.5	0.15559\\
2	0.20999\\
2.5	0.27217\\
3	0.34106\\
3.5	0.4118\\
4	0.48514\\
4.5	0.55894\\
5	0.62701\\
5.5	0.69036\\
6	0.74522\\
6.5	0.79399\\
7	0.83505\\
7.5	0.86984\\
8	0.89805\\
8.5	0.92134\\
9	0.93898\\
9.5	0.95289\\
10	0.96366\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09006\\
1	0.15014\\
1.5	0.23113\\
2	0.33304\\
2.5	0.44736\\
3	0.56537\\
3.5	0.67802\\
4	0.7759\\
4.5	0.8525\\
5	0.90938\\
5.5	0.94705\\
6	0.97149\\
6.5	0.98482\\
7	0.99281\\
7.5	0.99688\\
8	0.99868\\
8.5	0.99946\\
9	0.99979\\
9.5	0.99988\\
10	0.99995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08282\\
1	0.1302\\
1.5	0.1927\\
2	0.26921\\
2.5	0.35794\\
3	0.45226\\
3.5	0.54838\\
4	0.6394\\
4.5	0.72234\\
5	0.79414\\
5.5	0.85098\\
6	0.89601\\
6.5	0.92969\\
7	0.95363\\
7.5	0.96989\\
8	0.98082\\
8.5	0.9882\\
9	0.99271\\
9.5	0.99534\\
10	0.99722\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00219585253456221\\
1	-0.00918202764976958\\
1.5	-0.0144205069124424\\
2	-0.0168490783410138\\
2.5	-0.0170622119815668\\
3	-0.0214078341013825\\
3.5	-0.0179066820276498\\
4	-0.0154562211981567\\
4.5	-0.0138444700460829\\
5	-0.0116336405529953\\
5.5	-0.00998963133640562\\
6	-0.00485138248847927\\
6.5	-0.00378225806451615\\
7	-0.00159792626728117\\
7.5	-0.00106221198156686\\
8	-0.000302995391705085\\
8.5	-6.91244239631184e-05\\
9	-9.21658986176022e-05\\
9.5	-0.000149769585253479\\
10	-6.91244239636735e-06\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00144930875576038\\
1	4.60829493087456e-06\\
1.5	-0.0040184331797235\\
2	-0.00472465437788017\\
2.5	-0.00930875576036866\\
3	-0.00245391705069126\\
3.5	-0.00681682027649766\\
4	-0.0111428571428571\\
4.5	-0.00803917050691239\\
5	-0.00774308755760367\\
5.5	-0.00745852534562208\\
6	-0.00680990783410129\\
6.5	-0.00565668202764968\\
7	-0.00240207373271895\\
7.5	-0.0015829493087558\\
8	0.000327188940092205\\
8.5	0.00135368663594471\\
9	0.00148732718894007\\
9.5	0.000124423963133724\\
10	0.00014631336405535\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09064\\
1	0.15024\\
1.5	0.23191\\
2	0.33391\\
2.5	0.45039\\
3	0.56863\\
3.5	0.68103\\
4	0.77707\\
4.5	0.85497\\
5	0.91105\\
5.5	0.94857\\
6	0.97179\\
6.5	0.98583\\
7	0.9931\\
7.5	0.99671\\
8	0.99859\\
8.5	0.99943\\
9	0.99976\\
9.5	0.99992\\
10	0.99997\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08988\\
1	0.15059\\
1.5	0.23264\\
2	0.33605\\
2.5	0.45401\\
3	0.57302\\
3.5	0.68534\\
4	0.78281\\
4.5	0.85918\\
5	0.91494\\
5.5	0.95178\\
6	0.97387\\
6.5	0.98728\\
7	0.99387\\
7.5	0.99721\\
8	0.99886\\
8.5	0.99949\\
9	0.99977\\
9.5	0.9999\\
10	0.99997\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers200_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01268\\
1	0.03582\\
1.5	0.07234\\
2	0.11743\\
2.5	0.16886\\
3	0.21925\\
3.5	0.25948\\
4	0.28508\\
4.5	0.28935\\
5	0.27921\\
5.5	0.25553\\
6	0.22568\\
6.5	0.19068\\
7	0.15778\\
7.5	0.12688\\
8	0.10071\\
8.5	0.0782299999999999\\
9	0.06084\\
9.5	0.04708\\
10	0.0363300000000001\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00724\\
1	0.01994\\
1.5	0.03843\\
2	0.06383\\
2.5	0.08942\\
3	0.11311\\
3.5	0.12964\\
4	0.1365\\
4.5	0.13016\\
5	0.11524\\
5.5	0.09607\\
6	0.07548\\
6.5	0.05513\\
7	0.03918\\
7.5	0.02699\\
8	0.01786\\
8.5	0.01126\\
9	0.00707999999999998\\
9.5	0.00453999999999999\\
10	0.00273000000000001\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000759999999999997\\
1	-0.000349999999999989\\
1.5	-0.000730000000000008\\
2	-0.00214000000000003\\
2.5	-0.00362000000000001\\
3	-0.00439000000000001\\
3.5	-0.00430999999999993\\
4	-0.00573999999999997\\
4.5	-0.00421000000000005\\
5	-0.00388999999999995\\
5.5	-0.00320999999999994\\
6	-0.00207999999999997\\
6.5	-0.00145000000000006\\
7	-0.000770000000000048\\
7.5	-0.000500000000000056\\
8	-0.000269999999999992\\
8.5	-5.9999999999949e-05\\
9	-1.00000000000655e-05\\
9.5	2.000000000002e-05\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers25_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0772\\
1	0.11391\\
1.5	0.15895\\
2	0.21437\\
2.5	0.27605\\
3	0.34214\\
3.5	0.41012\\
4	0.4785\\
4.5	0.54323\\
5	0.60307\\
5.5	0.65623\\
6	0.70306\\
6.5	0.74524\\
7	0.78051\\
7.5	0.80923\\
8	0.83404\\
8.5	0.85356\\
9	0.87127\\
9.5	0.88486\\
10	0.89585\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07244\\
1	0.10069\\
1.5	0.13514\\
2	0.17718\\
2.5	0.22253\\
3	0.27247\\
3.5	0.32541\\
4	0.37927\\
4.5	0.43362\\
5	0.48647\\
5.5	0.53598\\
6	0.58313\\
6.5	0.62593\\
7	0.66493\\
7.5	0.70071\\
8	0.73297\\
8.5	0.76222\\
9	0.78838\\
9.5	0.81081\\
10	0.83002\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07709\\
1	0.11302\\
1.5	0.15858\\
2	0.21337\\
2.5	0.27762\\
3	0.34461\\
3.5	0.41414\\
4	0.48474\\
4.5	0.55102\\
5	0.61344\\
5.5	0.66942\\
6	0.71923\\
6.5	0.76078\\
7	0.79607\\
7.5	0.82598\\
8	0.85065\\
8.5	0.86988\\
9	0.88569\\
9.5	0.89908\\
10	0.91027\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07713\\
1	0.11229\\
1.5	0.15644\\
2	0.21009\\
2.5	0.27169\\
3	0.33839\\
3.5	0.40807\\
4	0.47816\\
4.5	0.54614\\
5	0.60979\\
5.5	0.66809\\
6	0.72066\\
6.5	0.76654\\
7	0.80611\\
7.5	0.83891\\
8	0.8668\\
8.5	0.88945\\
9	0.90886\\
9.5	0.92433\\
10	0.93652\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers25_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00169999999999999\\
1	0.00497857142857143\\
1.5	0.00789999999999999\\
2	0.0121142857142857\\
2.5	0.0163928571428572\\
3	0.01545\\
3.5	0.0146785714285714\\
4	0.0184357142857143\\
4.5	0.0141857142857142\\
5	0.0121857142857144\\
5.5	0.0104500000000001\\
6	0.00694285714285714\\
6.5	0.00517857142857137\\
7	0.00164285714285717\\
7.5	-0.000492857142857073\\
8	-0.00584285714285715\\
8.5	-0.00770714285714291\\
9	-0.0112357142857143\\
9.5	-0.00893571428571427\\
10	-0.00877857142857141\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00282142857142857\\
1	0.00496428571428571\\
1.5	0.00793571428571427\\
2	0.0120571428571428\\
2.5	0.0157714285714286\\
3	0.0187571428571429\\
3.5	0.0168285714285715\\
4	0.0195357142857143\\
4.5	0.0170285714285714\\
5	0.0139714285714285\\
5.5	0.0106214285714286\\
6	0.00897142857142863\\
6.5	0.00645714285714283\\
7	0.00359285714285718\\
7.5	-0.00109999999999999\\
8	-0.00550000000000006\\
8.5	-0.00812857142857137\\
9	-0.00977857142857141\\
9.5	-0.0118285714285714\\
10	-0.0119071428571429\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers25_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.077\\
1	0.11383\\
1.5	0.16042\\
2	0.21584\\
2.5	0.2805\\
3	0.35062\\
3.5	0.42264\\
4	0.49431\\
4.5	0.56148\\
5	0.6234\\
5.5	0.67913\\
6	0.72794\\
6.5	0.77038\\
7	0.80518\\
7.5	0.83434\\
8	0.8588\\
8.5	0.8788\\
9	0.89476\\
9.5	0.90804\\
10	0.91861\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08014\\
1	0.12309\\
1.5	0.17762\\
2	0.2452\\
2.5	0.32335\\
3	0.40946\\
3.5	0.49701\\
4	0.58191\\
4.5	0.66118\\
5	0.73169\\
5.5	0.79218\\
6	0.84124\\
6.5	0.88174\\
7	0.91286\\
7.5	0.93559\\
8	0.95274\\
8.5	0.96532\\
9	0.97471\\
9.5	0.98133\\
10	0.98581\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers25_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00476\\
1	0.01322\\
1.5	0.02381\\
2	0.03719\\
2.5	0.05352\\
3	0.06967\\
3.5	0.08471\\
4	0.09923\\
4.5	0.10961\\
5	0.1166\\
5.5	0.12025\\
6	0.11993\\
6.5	0.11931\\
7	0.11558\\
7.5	0.10852\\
8	0.10107\\
8.5	0.09134\\
9	0.08289\\
9.5	0.0740499999999999\\
10	0.0658300000000001\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-3.99999999999984e-05\\
1	0.000729999999999995\\
1.5	0.00214\\
2	0.00328000000000001\\
2.5	0.00592999999999999\\
3	0.00622\\
3.5	0.00607000000000002\\
4	0.00658000000000003\\
4.5	0.00488\\
5	0.00364999999999993\\
5.5	0.00133000000000005\\
6	-0.00142999999999993\\
6.5	-0.00575999999999999\\
7	-0.0100399999999999\\
7.5	-0.01293\\
8	-0.01615\\
8.5	-0.01957\\
9	-0.02317\\
9.5	-0.02525\\
10	-0.02625\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00314\\
1	-0.00926\\
1.5	-0.0172\\
2	-0.02936\\
2.5	-0.04285\\
3	-0.05884\\
3.5	-0.07437\\
4	-0.0876\\
4.5	-0.0997\\
5	-0.10829\\
5.5	-0.11305\\
6	-0.1133\\
6.5	-0.11136\\
7	-0.10768\\
7.5	-0.10125\\
8	-0.09394\\
8.5	-0.0865199999999999\\
9	-0.07995\\
9.5	-0.0732900000000001\\
10	-0.0671999999999999\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers400_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09302\\
1	0.15632\\
1.5	0.24469\\
2	0.35602\\
2.5	0.48027\\
3	0.60685\\
3.5	0.72268\\
4	0.81766\\
4.5	0.88959\\
5	0.93688\\
5.5	0.96735\\
6	0.98409\\
6.5	0.99254\\
7	0.99701\\
7.5	0.99882\\
8	0.99962\\
8.5	0.99987\\
9	0.99996\\
9.5	0.99997\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07589\\
1	0.11113\\
1.5	0.15721\\
2	0.21182\\
2.5	0.27731\\
3	0.34899\\
3.5	0.42468\\
4	0.50073\\
4.5	0.57703\\
5	0.6477\\
5.5	0.71251\\
6	0.76913\\
6.5	0.8186\\
7	0.85988\\
7.5	0.89375\\
8	0.92002\\
8.5	0.94004\\
9	0.9556\\
9.5	0.96803\\
10	0.97702\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0926\\
1	0.15827\\
1.5	0.24684\\
2	0.35712\\
2.5	0.48101\\
3	0.6073\\
3.5	0.72099\\
4	0.81627\\
4.5	0.88811\\
5	0.93729\\
5.5	0.96763\\
6	0.98445\\
6.5	0.99311\\
7	0.9971\\
7.5	0.99878\\
8	0.99945\\
8.5	0.99983\\
9	0.99996\\
9.5	0.99999\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08525\\
1	0.13398\\
1.5	0.19955\\
2	0.28255\\
2.5	0.37613\\
3	0.47732\\
3.5	0.57745\\
4	0.67244\\
4.5	0.75605\\
5	0.82537\\
5.5	0.87942\\
6	0.92099\\
6.5	0.9499\\
7	0.96917\\
7.5	0.98129\\
8	0.98918\\
8.5	0.99389\\
9	0.9966\\
9.5	0.99816\\
10	0.99915\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers400_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000750000000000001\\
1	-0.00370238095238096\\
1.5	-0.00322619047619047\\
2	0.0035952380952381\\
2.5	0.0104047619047619\\
3	0.0119880952380952\\
3.5	0.00577380952380957\\
4	0.00820238095238091\\
4.5	0.0030595238095239\\
5	0.00449999999999995\\
5.5	0.00157142857142856\\
6	0.000714285714285778\\
6.5	0.00089285714285714\\
7	0.000249999999999972\\
7.5	0.000238095238095148\\
8	0.000297619047619047\\
8.5	2.3809523809537e-05\\
9	-3.57142857142501e-05\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000809523809523816\\
1	-0.00110714285714283\\
1.5	0.000726190476190464\\
2	0.00127380952380951\\
2.5	0.00530952380952382\\
3	0.00940476190476186\\
3.5	0.00975000000000004\\
4	0.00233333333333341\\
4.5	0.00153571428571431\\
5	0.00263095238095246\\
5.5	1.1904761904824e-05\\
6	0.000642857142857056\\
6.5	0.000821428571428529\\
7	0.00139285714285708\\
7.5	0.000952380952380927\\
8	0.001\\
8.5	0.000273809523809621\\
9	-9.52380952380372e-05\\
9.5	-0.000321428571428584\\
10	-1.1904761904824e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers400_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09239\\
1	0.15628\\
1.5	0.24401\\
2	0.3536\\
2.5	0.47653\\
3	0.60152\\
3.5	0.71775\\
4	0.81395\\
4.5	0.88735\\
5	0.93534\\
5.5	0.96632\\
6	0.98381\\
6.5	0.99322\\
7	0.99708\\
7.5	0.99889\\
8	0.99968\\
8.5	0.99991\\
9	0.99996\\
9.5	0.99998\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09251\\
1	0.15719\\
1.5	0.24616\\
2	0.35735\\
2.5	0.48005\\
3	0.60608\\
3.5	0.72236\\
4	0.81775\\
4.5	0.88999\\
5	0.93742\\
5.5	0.96811\\
6	0.98487\\
6.5	0.99351\\
7	0.99729\\
7.5	0.99897\\
8	0.99973\\
8.5	0.99991\\
9	0.99998\\
9.5	0.99999\\
10	1\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers400_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01713\\
1	0.04519\\
1.5	0.08748\\
2	0.1442\\
2.5	0.20296\\
3	0.25786\\
3.5	0.298\\
4	0.31693\\
4.5	0.31256\\
5	0.28918\\
5.5	0.25484\\
6	0.21496\\
6.5	0.17394\\
7	0.13713\\
7.5	0.10507\\
8	0.0796\\
8.5	0.05983\\
9	0.04436\\
9.5	0.0319400000000001\\
10	0.02297\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00735\\
1	0.02429\\
1.5	0.04729\\
2	0.07457\\
2.5	0.10488\\
3	0.12998\\
3.5	0.14354\\
4	0.14383\\
4.5	0.13206\\
5	0.11192\\
5.5	0.08821\\
6	0.0634600000000001\\
6.5	0.0432100000000001\\
7	0.02793\\
7.5	0.01749\\
8	0.01027\\
8.5	0.00593999999999995\\
9	0.00335999999999992\\
9.5	0.00183\\
10	0.000850000000000017\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000119999999999995\\
1	-0.000909999999999994\\
1.5	-0.00214999999999999\\
2	-0.00374999999999998\\
2.5	-0.00351999999999997\\
3	-0.0045599999999999\\
3.5	-0.00461\\
4	-0.00380000000000003\\
4.5	-0.00263999999999998\\
5	-0.00208000000000008\\
5.5	-0.00179000000000007\\
6	-0.00106000000000006\\
6.5	-0.000290000000000012\\
7	-0.000210000000000043\\
7.5	-8.000000000008e-05\\
8	-4.99999999999945e-05\\
8.5	0\\
9	-2.000000000002e-05\\
9.5	-1.00000000000655e-05\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08261\\
1	0.12926\\
1.5	0.1909\\
2	0.26728\\
2.5	0.35375\\
3	0.44652\\
3.5	0.54041\\
4	0.62878\\
4.5	0.70897\\
5	0.77748\\
5.5	0.8334\\
6	0.88013\\
6.5	0.91463\\
7	0.94052\\
7.5	0.9586\\
8	0.97127\\
8.5	0.98072\\
9	0.98667\\
9.5	0.99088\\
10	0.99381\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07558\\
1	0.107\\
1.5	0.14681\\
2	0.19434\\
2.5	0.24889\\
3	0.30887\\
3.5	0.37248\\
4	0.4356\\
4.5	0.4971\\
5	0.55539\\
5.5	0.61292\\
6	0.66412\\
6.5	0.71189\\
7	0.75267\\
7.5	0.78886\\
8	0.8202\\
8.5	0.84744\\
9	0.87015\\
9.5	0.8898\\
10	0.90592\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08337\\
1	0.13034\\
1.5	0.19212\\
2	0.26681\\
2.5	0.35413\\
3	0.4477\\
3.5	0.54281\\
4	0.63469\\
4.5	0.71516\\
5	0.78431\\
5.5	0.84168\\
6	0.88669\\
6.5	0.92123\\
7	0.94588\\
7.5	0.96279\\
8	0.97515\\
8.5	0.98331\\
9	0.98895\\
9.5	0.99263\\
10	0.99492\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07929\\
1	0.12056\\
1.5	0.17408\\
2	0.23763\\
2.5	0.31046\\
3	0.39009\\
3.5	0.47189\\
4	0.55269\\
4.5	0.62904\\
5	0.69822\\
5.5	0.75872\\
6	0.811\\
6.5	0.85305\\
7	0.88822\\
7.5	0.91545\\
8	0.93617\\
8.5	0.95165\\
9	0.96347\\
9.5	0.97289\\
10	0.97971\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00468571428571428\\
1	0.0109142857142857\\
1.5	0.0125142857142857\\
2	0.0128214285714286\\
2.5	0.017\\
3	0.01855\\
3.5	0.017407142857143\\
4	0.0185285714285713\\
4.5	0.0127\\
5	0.00840714285714284\\
5.5	0.00575000000000003\\
6	0.00285714285714289\\
6.5	7.85714285713723e-05\\
7	-0.00230000000000008\\
7.5	-0.00211428571428574\\
8	-0.000628571428571423\\
8.5	-0.00167857142857142\\
9	-0.000707142857142795\\
9.5	-0.00102857142857149\\
10	-0.000621428571428551\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00312142857142857\\
1	0.00610714285714285\\
1.5	0.0081857142857143\\
2	0.00716428571428571\\
2.5	0.00552142857142857\\
3	0.00518571428571429\\
3.5	0.00694285714285714\\
4	0.00687142857142864\\
4.5	0.00290000000000001\\
5	0.00312142857142861\\
5.5	-0.000335714285714328\\
6	-0.00423571428571423\\
6.5	-0.00706428571428575\\
7	-0.00633571428571433\\
7.5	-0.00443571428571432\\
8	-0.00357142857142856\\
8.5	-0.00402142857142862\\
9	-0.00209285714285712\\
9.5	-0.00196428571428564\\
10	-0.00254999999999994\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08247\\
1	0.12956\\
1.5	0.19333\\
2	0.26837\\
2.5	0.35536\\
3	0.45045\\
3.5	0.54593\\
4	0.635\\
4.5	0.71631\\
5	0.78563\\
5.5	0.84231\\
6	0.88703\\
6.5	0.92127\\
7	0.94677\\
7.5	0.96386\\
8	0.97571\\
8.5	0.98384\\
9	0.98939\\
9.5	0.99303\\
10	0.99541\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08423\\
1	0.13267\\
1.5	0.19856\\
2	0.27956\\
2.5	0.37348\\
3	0.47335\\
3.5	0.5743\\
4	0.66754\\
4.5	0.74795\\
5	0.81735\\
5.5	0.87278\\
6	0.91419\\
6.5	0.94452\\
7	0.96434\\
7.5	0.9777\\
8	0.98617\\
8.5	0.99169\\
9	0.99486\\
9.5	0.99677\\
10	0.99813\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00703000000000001\\
1	0.02226\\
1.5	0.04409\\
2	0.07294\\
2.5	0.10486\\
3	0.13765\\
3.5	0.16793\\
4	0.19318\\
4.5	0.21187\\
5	0.22209\\
5.5	0.22048\\
6	0.21601\\
6.5	0.20274\\
7	0.18785\\
7.5	0.16974\\
8	0.15107\\
8.5	0.13328\\
9	0.11652\\
9.5	0.10108\\
10	0.08789\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00408\\
1	0.00978000000000001\\
1.5	0.01804\\
2	0.02918\\
2.5	0.04367\\
3	0.05761\\
3.5	0.07092\\
4	0.082\\
4.5	0.08612\\
5	0.08609\\
5.5	0.08296\\
6	0.0756899999999999\\
6.5	0.06818\\
7	0.05766\\
7.5	0.04734\\
8	0.03898\\
8.5	0.03166\\
9	0.0254799999999999\\
9.5	0.01974\\
10	0.0152100000000001\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00176\\
1	-0.00311\\
1.5	-0.00522999999999998\\
2	-0.01119\\
2.5	-0.01812\\
3	-0.0229\\
3.5	-0.02837\\
4	-0.03254\\
4.5	-0.03164\\
5	-0.03172\\
5.5	-0.03047\\
6	-0.02716\\
6.5	-0.02325\\
7	-0.01757\\
7.5	-0.01384\\
8	-0.01046\\
8.5	-0.00784999999999991\\
9	-0.00546999999999997\\
9.5	-0.00374000000000008\\
10	-0.00271999999999994\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.085\\
1	0.13702\\
1.5	0.20385\\
2	0.28843\\
2.5	0.38684\\
3	0.48923\\
3.5	0.59197\\
4	0.6864\\
4.5	0.76984\\
5	0.83766\\
5.5	0.89029\\
6	0.92807\\
6.5	0.95426\\
7	0.97266\\
7.5	0.98412\\
8	0.99118\\
8.5	0.99531\\
9	0.99746\\
9.5	0.99858\\
10	0.9992\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07556\\
1	0.10801\\
1.5	0.14838\\
2	0.1978\\
2.5	0.25457\\
3	0.31609\\
3.5	0.38156\\
4	0.44801\\
4.5	0.51478\\
5	0.57969\\
5.5	0.63945\\
6	0.69379\\
6.5	0.74245\\
7	0.78655\\
7.5	0.82408\\
8	0.85679\\
8.5	0.88329\\
9	0.90464\\
9.5	0.92233\\
10	0.93686\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08599\\
1	0.1382\\
1.5	0.20798\\
2	0.29353\\
2.5	0.39101\\
3	0.49638\\
3.5	0.60008\\
4	0.69491\\
4.5	0.77674\\
5	0.84354\\
5.5	0.8955\\
6	0.93312\\
6.5	0.9577\\
7	0.97469\\
7.5	0.98528\\
8	0.99166\\
8.5	0.99564\\
9	0.99767\\
9.5	0.99863\\
10	0.99935\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08296\\
1	0.12576\\
1.5	0.18222\\
2	0.25115\\
2.5	0.33194\\
3	0.41915\\
3.5	0.50775\\
4	0.59573\\
4.5	0.67541\\
5	0.74577\\
5.5	0.80662\\
6	0.8564\\
6.5	0.8957\\
7	0.92559\\
7.5	0.94735\\
8	0.96335\\
8.5	0.97559\\
9	0.98382\\
9.5	0.98934\\
10	0.9931\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00167281105990784\\
1	0.00102188940092166\\
1.5	0.00612211981566821\\
2	0.00786981566820277\\
2.5	0.00958064516129031\\
3	0.0135322580645161\\
3.5	0.0159066820276497\\
4	0.0150046082949309\\
4.5	0.00970852534562217\\
5	0.00642050691244234\\
5.5	0.00312903225806449\\
6	0.00425691244239623\\
6.5	0.00277419354838704\\
7	0.00083294930875577\\
7.5	0.000101382488479351\\
8	7.37327188939929e-05\\
8.5	0.000466589861751077\\
9	0.000323732718893965\\
9.5	0.000111751152073736\\
10	0.000102534562211987\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00348617511520737\\
1	0.00268202764976959\\
1.5	-0.000875576036866332\\
2	-0.00322465437788022\\
2.5	0.00510599078341012\\
3	0.00844700460829489\\
3.5	0.0109078341013824\\
4	0.0130299539170506\\
4.5	0.00973387096774192\\
5	0.00547580645161283\\
5.5	0.00477304147465429\\
6	0.00591705069124415\\
6.5	0.00178571428571428\\
7	0.00191129032258064\\
7.5	-0.000678571428571417\\
8	-0.00135714285714283\\
8.5	-0.000725806451612909\\
9	-0.000926267281106008\\
9.5	-0.00134677419354834\\
10	-0.000865207373271892\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08546\\
1	0.13578\\
1.5	0.20455\\
2	0.28924\\
2.5	0.38594\\
3	0.49128\\
3.5	0.59439\\
4	0.69017\\
4.5	0.77365\\
5	0.8411\\
5.5	0.89273\\
6	0.93119\\
6.5	0.95816\\
7	0.9754\\
7.5	0.98613\\
8	0.99231\\
8.5	0.99577\\
9	0.99767\\
9.5	0.99873\\
10	0.99933\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0872\\
1	0.14086\\
1.5	0.21309\\
2	0.30449\\
2.5	0.40957\\
3	0.51995\\
3.5	0.62666\\
4	0.72494\\
4.5	0.80832\\
5	0.87206\\
5.5	0.91945\\
6	0.95268\\
6.5	0.9732\\
7	0.98536\\
7.5	0.9924\\
8	0.9963\\
8.5	0.9982\\
9	0.99916\\
9.5	0.99954\\
10	0.99977\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/Npowers50_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00944\\
1	0.02901\\
1.5	0.05547\\
2	0.09063\\
2.5	0.13227\\
3	0.17314\\
3.5	0.21041\\
4	0.23839\\
4.5	0.25506\\
5	0.25797\\
5.5	0.25084\\
6	0.23428\\
6.5	0.21181\\
7	0.18611\\
7.5	0.16004\\
8	0.13439\\
8.5	0.11202\\
9	0.09282\\
9.5	0.07625\\
10	0.06234\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00302999999999999\\
1	0.01244\\
1.5	0.02576\\
2	0.04238\\
2.5	0.05907\\
3	0.07723\\
3.5	0.0923299999999999\\
4	0.09918\\
4.5	0.10133\\
5	0.0977699999999999\\
5.5	0.08888\\
6	0.0767199999999999\\
6.5	0.0619999999999999\\
7	0.0490999999999999\\
7.5	0.03793\\
8	0.0283099999999999\\
8.5	0.02005\\
9	0.0138499999999999\\
9.5	0.00929000000000002\\
10	0.00624999999999998\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00174000000000001\\
1	-0.00508\\
1.5	-0.00853999999999999\\
2	-0.01525\\
2.5	-0.02363\\
3	-0.02867\\
3.5	-0.03227\\
4	-0.0347700000000001\\
4.5	-0.0346700000000001\\
5	-0.03096\\
5.5	-0.02672\\
6	-0.02149\\
6.5	-0.0150399999999999\\
7	-0.00995999999999997\\
7.5	-0.00627\\
8	-0.00398999999999994\\
8.5	-0.00242999999999993\\
9	-0.0014900000000001\\
9.5	-0.000809999999999977\\
10	-0.000439999999999996\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr100_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08449\\
1	0.13291\\
1.5	0.19814\\
2	0.28036\\
2.5	0.37872\\
3	0.48558\\
3.5	0.58969\\
4	0.68876\\
4.5	0.77544\\
5	0.84696\\
5.5	0.90077\\
6	0.93934\\
6.5	0.96448\\
7	0.98104\\
7.5	0.99012\\
8	0.99501\\
8.5	0.99761\\
9	0.99893\\
9.5	0.99953\\
10	0.9998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08051\\
1	0.12282\\
1.5	0.17819\\
2	0.24838\\
2.5	0.32773\\
3	0.41716\\
3.5	0.51044\\
4	0.60099\\
4.5	0.68585\\
5	0.75976\\
5.5	0.82286\\
6	0.87441\\
6.5	0.91241\\
7	0.94118\\
7.5	0.96191\\
8	0.97605\\
8.5	0.98536\\
9	0.99139\\
9.5	0.99499\\
10	0.99705\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr100_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08781\\
1	0.14267\\
1.5	0.2186\\
2	0.31559\\
2.5	0.42442\\
3	0.53932\\
3.5	0.65135\\
4	0.75006\\
4.5	0.83103\\
5	0.89317\\
5.5	0.93581\\
6	0.96459\\
6.5	0.98163\\
7	0.99106\\
7.5	0.99585\\
8	0.99834\\
8.5	0.99934\\
9	0.99975\\
9.5	0.99994\\
10	0.99996\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08217\\
1	0.12803\\
1.5	0.1897\\
2	0.26548\\
2.5	0.34996\\
3	0.44539\\
3.5	0.54096\\
4	0.63262\\
4.5	0.71626\\
5	0.78852\\
5.5	0.84856\\
6	0.89533\\
6.5	0.92933\\
7	0.95495\\
7.5	0.97128\\
8	0.98278\\
8.5	0.98981\\
9	0.99418\\
9.5	0.99662\\
10	0.9981\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr100_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08445\\
1	0.13144\\
1.5	0.19343\\
2	0.27003\\
2.5	0.35876\\
3	0.45326\\
3.5	0.5505\\
4	0.64155\\
4.5	0.72488\\
5	0.7961\\
5.5	0.85359\\
6	0.8974\\
6.5	0.93137\\
7	0.95568\\
7.5	0.97225\\
8	0.98267\\
8.5	0.9893\\
9	0.99356\\
9.5	0.99626\\
10	0.99773\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08093\\
1	0.1223\\
1.5	0.17559\\
2	0.24142\\
2.5	0.3168\\
3	0.39754\\
3.5	0.48163\\
4	0.56452\\
4.5	0.64338\\
5	0.71496\\
5.5	0.7753\\
6	0.82663\\
6.5	0.86921\\
7	0.90154\\
7.5	0.92747\\
8	0.94739\\
8.5	0.96248\\
9	0.97315\\
9.5	0.98113\\
10	0.98675\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr100_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08421\\
1	0.13366\\
1.5	0.19972\\
2	0.28181\\
2.5	0.37495\\
3	0.47711\\
3.5	0.57926\\
4	0.67431\\
4.5	0.75697\\
5	0.82623\\
5.5	0.88046\\
6	0.92063\\
6.5	0.94929\\
7	0.9683\\
7.5	0.9813\\
8	0.98926\\
8.5	0.99377\\
9	0.99659\\
9.5	0.99822\\
10	0.99909\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08162\\
1	0.12382\\
1.5	0.17972\\
2	0.24632\\
2.5	0.3234\\
3	0.40746\\
3.5	0.49515\\
4	0.58038\\
4.5	0.66013\\
5	0.73085\\
5.5	0.79135\\
6	0.8421\\
6.5	0.88298\\
7	0.91487\\
7.5	0.93871\\
8	0.95638\\
8.5	0.96887\\
9	0.97779\\
9.5	0.9841\\
10	0.98918\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr100_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08341\\
1	0.13311\\
1.5	0.19787\\
2	0.28061\\
2.5	0.37587\\
3	0.47818\\
3.5	0.58065\\
4	0.67803\\
4.5	0.76253\\
5	0.83264\\
5.5	0.88751\\
6	0.92713\\
6.5	0.95513\\
7	0.9734\\
7.5	0.98515\\
8	0.99157\\
8.5	0.99551\\
9	0.99756\\
9.5	0.99866\\
10	0.99935\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08044\\
1	0.12441\\
1.5	0.18097\\
2	0.2505\\
2.5	0.32918\\
3	0.41664\\
3.5	0.50782\\
4	0.59525\\
4.5	0.67718\\
5	0.75045\\
5.5	0.81285\\
6	0.86281\\
6.5	0.90086\\
7	0.93092\\
7.5	0.95273\\
8	0.96822\\
8.5	0.97907\\
9	0.98635\\
9.5	0.99143\\
10	0.99456\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr100_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08551\\
1	0.13941\\
1.5	0.2129\\
2	0.30442\\
2.5	0.40732\\
3	0.51616\\
3.5	0.62567\\
4	0.72505\\
4.5	0.80602\\
5	0.87181\\
5.5	0.91927\\
6	0.9519\\
6.5	0.97235\\
7	0.98543\\
7.5	0.99225\\
8	0.9961\\
8.5	0.9982\\
9	0.99905\\
9.5	0.99958\\
10	0.99981\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08175\\
1	0.12682\\
1.5	0.18456\\
2	0.25796\\
2.5	0.34167\\
3	0.43338\\
3.5	0.5259\\
4	0.61512\\
4.5	0.69622\\
5	0.76751\\
5.5	0.8285\\
6	0.87594\\
6.5	0.91312\\
7	0.94037\\
7.5	0.96051\\
8	0.97445\\
8.5	0.98364\\
9	0.9896\\
9.5	0.99363\\
10	0.99613\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr200_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08941\\
1	0.14945\\
1.5	0.22881\\
2	0.32988\\
2.5	0.44189\\
3	0.55947\\
3.5	0.67187\\
4	0.7697\\
4.5	0.84863\\
5	0.90781\\
5.5	0.94726\\
6	0.97239\\
6.5	0.98615\\
7	0.99391\\
7.5	0.9973\\
8	0.99887\\
8.5	0.99958\\
9	0.99986\\
9.5	0.99993\\
10	0.99998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08355\\
1	0.13133\\
1.5	0.19534\\
2	0.27276\\
2.5	0.36178\\
3	0.45831\\
3.5	0.55574\\
4	0.64984\\
4.5	0.73289\\
5	0.80398\\
5.5	0.86257\\
6	0.90603\\
6.5	0.93905\\
7	0.9615\\
7.5	0.9765\\
8	0.98606\\
8.5	0.99241\\
9	0.99557\\
9.5	0.99768\\
10	0.99883\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr200_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09156\\
1	0.1537\\
1.5	0.2384\\
2	0.34536\\
2.5	0.46481\\
3	0.58633\\
3.5	0.70095\\
4	0.79709\\
4.5	0.8718\\
5	0.92536\\
5.5	0.95964\\
6	0.97946\\
6.5	0.99058\\
7	0.99584\\
7.5	0.99825\\
8	0.99937\\
8.5	0.99984\\
9	0.99994\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08485\\
1	0.13393\\
1.5	0.19905\\
2	0.28034\\
2.5	0.37138\\
3	0.47225\\
3.5	0.57161\\
4	0.6644\\
4.5	0.74837\\
5	0.81864\\
5.5	0.87301\\
6	0.91528\\
6.5	0.9452\\
7	0.96602\\
7.5	0.97952\\
8	0.98767\\
8.5	0.99311\\
9	0.99606\\
9.5	0.99787\\
10	0.99888\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr200_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08657\\
1	0.14303\\
1.5	0.2191\\
2	0.31237\\
2.5	0.4204\\
3	0.53377\\
3.5	0.64402\\
4	0.74177\\
4.5	0.82308\\
5	0.88422\\
5.5	0.92908\\
6	0.95897\\
6.5	0.97748\\
7	0.98833\\
7.5	0.99433\\
8	0.99746\\
8.5	0.99882\\
9	0.99954\\
9.5	0.9998\\
10	0.99992\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08252\\
1	0.12883\\
1.5	0.18919\\
2	0.26293\\
2.5	0.34986\\
3	0.44337\\
3.5	0.5391\\
4	0.62821\\
4.5	0.71206\\
5	0.78352\\
5.5	0.84253\\
6	0.88821\\
6.5	0.92372\\
7	0.94867\\
7.5	0.96665\\
8	0.97901\\
8.5	0.98699\\
9	0.99212\\
9.5	0.99523\\
10	0.9973\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr200_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08961\\
1	0.14746\\
1.5	0.22816\\
2	0.32834\\
2.5	0.44064\\
3	0.55723\\
3.5	0.66893\\
4	0.76708\\
4.5	0.84475\\
5	0.90343\\
5.5	0.94403\\
6	0.96881\\
6.5	0.98401\\
7	0.99205\\
7.5	0.9966\\
8	0.99866\\
8.5	0.99944\\
9	0.99981\\
9.5	0.99994\\
10	0.99997\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08321\\
1	0.13068\\
1.5	0.19285\\
2	0.26835\\
2.5	0.35607\\
3	0.44975\\
3.5	0.54492\\
4	0.63453\\
4.5	0.71798\\
5	0.78961\\
5.5	0.848\\
6	0.89347\\
6.5	0.92715\\
7	0.9524\\
7.5	0.96915\\
8	0.98102\\
8.5	0.9887\\
9	0.99312\\
9.5	0.99581\\
10	0.99744\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr25_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06552\\
1	0.08593\\
1.5	0.11199\\
2	0.14352\\
2.5	0.18\\
3	0.22156\\
3.5	0.26852\\
4	0.32101\\
4.5	0.37558\\
5	0.43208\\
5.5	0.48652\\
6	0.54261\\
6.5	0.59633\\
7	0.64861\\
7.5	0.6957\\
8	0.73771\\
8.5	0.77481\\
9	0.80854\\
9.5	0.83789\\
10	0.86276\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06614\\
1	0.08665\\
1.5	0.1125\\
2	0.14375\\
2.5	0.1816\\
3	0.22317\\
3.5	0.26989\\
4	0.31852\\
4.5	0.37153\\
5	0.42514\\
5.5	0.47825\\
6	0.53136\\
6.5	0.5809\\
7	0.62826\\
7.5	0.67231\\
8	0.7127\\
8.5	0.7491\\
9	0.78145\\
9.5	0.80953\\
10	0.83508\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr25_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0717\\
1	0.09983\\
1.5	0.13498\\
2	0.17787\\
2.5	0.22913\\
3	0.28714\\
3.5	0.35016\\
4	0.41636\\
4.5	0.48258\\
5	0.54953\\
5.5	0.61231\\
6	0.67029\\
6.5	0.72313\\
7	0.77055\\
7.5	0.8112\\
8	0.84501\\
8.5	0.87427\\
9	0.89862\\
9.5	0.91741\\
10	0.93282\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07157\\
1	0.09881\\
1.5	0.13422\\
2	0.17566\\
2.5	0.22448\\
3	0.27876\\
3.5	0.33724\\
4	0.39743\\
4.5	0.46016\\
5	0.5219\\
5.5	0.58213\\
6	0.63712\\
6.5	0.68742\\
7	0.73398\\
7.5	0.77294\\
8	0.80737\\
8.5	0.83779\\
9	0.86377\\
9.5	0.88547\\
10	0.90378\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr400_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0914\\
1	0.154\\
1.5	0.24245\\
2	0.34911\\
2.5	0.47033\\
3	0.59399\\
3.5	0.70674\\
4	0.80381\\
4.5	0.8769\\
5	0.92821\\
5.5	0.96134\\
6	0.98081\\
6.5	0.99138\\
7	0.99618\\
7.5	0.99845\\
8	0.99933\\
8.5	0.99976\\
9	0.99993\\
9.5	0.99998\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08471\\
1	0.13359\\
1.5	0.20025\\
2	0.28078\\
2.5	0.37373\\
3	0.47296\\
3.5	0.57259\\
4	0.66806\\
4.5	0.75197\\
5	0.82208\\
5.5	0.87678\\
6	0.91862\\
6.5	0.94803\\
7	0.9678\\
7.5	0.98059\\
8	0.98836\\
8.5	0.99348\\
9	0.99641\\
9.5	0.99798\\
10	0.99886\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr400_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09246\\
1	0.15699\\
1.5	0.24436\\
2	0.35408\\
2.5	0.4783\\
3	0.60426\\
3.5	0.71825\\
4	0.81229\\
4.5	0.88555\\
5	0.93604\\
5.5	0.96648\\
6	0.9836\\
6.5	0.99293\\
7	0.99706\\
7.5	0.99896\\
8	0.99969\\
8.5	0.9999\\
9	0.99996\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08562\\
1	0.13524\\
1.5	0.20204\\
2	0.28546\\
2.5	0.37958\\
3	0.48033\\
3.5	0.58054\\
4	0.6745\\
4.5	0.7578\\
5	0.82774\\
5.5	0.88199\\
6	0.92287\\
6.5	0.95136\\
7	0.97016\\
7.5	0.98273\\
8	0.99021\\
8.5	0.99461\\
9	0.99713\\
9.5	0.9985\\
10	0.99913\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr50_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07639\\
1	0.11258\\
1.5	0.1596\\
2	0.21779\\
2.5	0.2842\\
3	0.35739\\
3.5	0.43655\\
4	0.51682\\
4.5	0.5965\\
5	0.67027\\
5.5	0.73342\\
6	0.78965\\
6.5	0.83779\\
7	0.8766\\
7.5	0.90736\\
8	0.93249\\
8.5	0.95046\\
9	0.96448\\
9.5	0.97462\\
10	0.98252\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07725\\
1	0.11316\\
1.5	0.15769\\
2	0.21209\\
2.5	0.27524\\
3	0.34524\\
3.5	0.41876\\
4	0.49201\\
4.5	0.56463\\
5	0.63262\\
5.5	0.69675\\
6	0.75305\\
6.5	0.80124\\
7	0.84163\\
7.5	0.87414\\
8	0.90176\\
8.5	0.92353\\
9	0.94071\\
9.5	0.95452\\
10	0.96506\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr50_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08007\\
1	0.1219\\
1.5	0.17817\\
2	0.24666\\
2.5	0.32387\\
3	0.41015\\
3.5	0.50004\\
4	0.58698\\
4.5	0.66858\\
5	0.74074\\
5.5	0.80302\\
6	0.85349\\
6.5	0.89412\\
7	0.92557\\
7.5	0.94822\\
8	0.9647\\
8.5	0.97608\\
9	0.98391\\
9.5	0.98946\\
10	0.99299\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07765\\
1	0.11602\\
1.5	0.1657\\
2	0.22543\\
2.5	0.29393\\
3	0.36972\\
3.5	0.44771\\
4	0.52668\\
4.5	0.60028\\
5	0.67087\\
5.5	0.73203\\
6	0.78763\\
6.5	0.83216\\
7	0.86909\\
7.5	0.89925\\
8	0.92342\\
8.5	0.94195\\
9	0.95653\\
9.5	0.9679\\
10	0.97601\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr50_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07571\\
1	0.11221\\
1.5	0.15964\\
2	0.21831\\
2.5	0.28704\\
3	0.36639\\
3.5	0.44885\\
4	0.53485\\
4.5	0.61797\\
5	0.69404\\
5.5	0.76066\\
6	0.81912\\
6.5	0.86825\\
7	0.90567\\
7.5	0.93443\\
8	0.95562\\
8.5	0.97076\\
9	0.98167\\
9.5	0.9887\\
10	0.99266\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07546\\
1	0.10922\\
1.5	0.15309\\
2	0.20756\\
2.5	0.27036\\
3	0.34156\\
3.5	0.41814\\
4	0.49543\\
4.5	0.57288\\
5	0.64708\\
5.5	0.71386\\
6	0.77305\\
6.5	0.82344\\
7	0.86525\\
7.5	0.89845\\
8	0.92513\\
8.5	0.94592\\
9	0.96074\\
9.5	0.97208\\
10	0.98043\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorr50_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08081\\
1	0.12423\\
1.5	0.18173\\
2	0.25269\\
2.5	0.33742\\
3	0.42972\\
3.5	0.52527\\
4	0.6188\\
4.5	0.70516\\
5	0.77839\\
5.5	0.84118\\
6	0.89004\\
6.5	0.9263\\
7	0.9525\\
7.5	0.97062\\
8	0.98217\\
8.5	0.98914\\
9	0.99376\\
9.5	0.99638\\
10	0.99789\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07922\\
1	0.11933\\
1.5	0.17111\\
2	0.23386\\
2.5	0.3079\\
3	0.38787\\
3.5	0.47113\\
4	0.55391\\
4.5	0.63282\\
5	0.70761\\
5.5	0.77089\\
6	0.82492\\
6.5	0.86916\\
7	0.90439\\
7.5	0.93118\\
8	0.95132\\
8.5	0.9666\\
9	0.97644\\
9.5	0.98412\\
10	0.98922\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe100_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0841\\
1	0.13274\\
1.5	0.19831\\
2	0.28048\\
2.5	0.37951\\
3	0.4852\\
3.5	0.58988\\
4	0.68969\\
4.5	0.77658\\
5	0.84718\\
5.5	0.90076\\
6	0.93937\\
6.5	0.96517\\
7	0.98083\\
7.5	0.98999\\
8	0.99501\\
8.5	0.99762\\
9	0.99886\\
9.5	0.99959\\
10	0.99986\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08028\\
1	0.12212\\
1.5	0.17793\\
2	0.24731\\
2.5	0.32589\\
3	0.41507\\
3.5	0.50903\\
4	0.59902\\
4.5	0.68329\\
5	0.7579\\
5.5	0.82135\\
6	0.87271\\
6.5	0.91159\\
7	0.94024\\
7.5	0.96098\\
8	0.97551\\
8.5	0.98533\\
9	0.99114\\
9.5	0.99491\\
10	0.99692\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe100_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08681\\
1	0.14035\\
1.5	0.21424\\
2	0.30674\\
2.5	0.41153\\
3	0.52353\\
3.5	0.633\\
4	0.73223\\
4.5	0.81388\\
5	0.8777\\
5.5	0.92404\\
6	0.95529\\
6.5	0.9756\\
7	0.98747\\
7.5	0.99355\\
8	0.99677\\
8.5	0.99843\\
9	0.99918\\
9.5	0.99956\\
10	0.9997\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08105\\
1	0.12645\\
1.5	0.18686\\
2	0.26136\\
2.5	0.34469\\
3	0.4366\\
3.5	0.53195\\
4	0.62317\\
4.5	0.70676\\
5	0.77952\\
5.5	0.84006\\
6	0.8875\\
6.5	0.92362\\
7	0.95012\\
7.5	0.96795\\
8	0.98043\\
8.5	0.98795\\
9	0.99286\\
9.5	0.99592\\
10	0.99768\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe100_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0834\\
1	0.13134\\
1.5	0.19266\\
2	0.26936\\
2.5	0.35706\\
3	0.45121\\
3.5	0.54764\\
4	0.63904\\
4.5	0.72179\\
5	0.79341\\
5.5	0.85006\\
6	0.89575\\
6.5	0.92921\\
7	0.95353\\
7.5	0.9706\\
8	0.98142\\
8.5	0.98866\\
9	0.99304\\
9.5	0.99571\\
10	0.99738\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08056\\
1	0.12161\\
1.5	0.17504\\
2	0.24033\\
2.5	0.31517\\
3	0.39558\\
3.5	0.47944\\
4	0.56239\\
4.5	0.64077\\
5	0.71211\\
5.5	0.77201\\
6	0.82356\\
6.5	0.86698\\
7	0.89977\\
7.5	0.92589\\
8	0.94565\\
8.5	0.96087\\
9	0.97238\\
9.5	0.98066\\
10	0.98604\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe100_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08285\\
1	0.13146\\
1.5	0.19539\\
2	0.27322\\
2.5	0.3651\\
3	0.46207\\
3.5	0.56105\\
4	0.65062\\
4.5	0.73332\\
5	0.80272\\
5.5	0.85856\\
6	0.90136\\
6.5	0.93275\\
7	0.95587\\
7.5	0.97156\\
8	0.98109\\
8.5	0.98785\\
9	0.99229\\
9.5	0.99524\\
10	0.99671\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08071\\
1	0.12323\\
1.5	0.17756\\
2	0.24253\\
2.5	0.31857\\
3	0.40073\\
3.5	0.48613\\
4	0.57112\\
4.5	0.64885\\
5	0.71881\\
5.5	0.77943\\
6	0.83121\\
6.5	0.87239\\
7	0.90516\\
7.5	0.93112\\
8	0.94953\\
8.5	0.96343\\
9	0.97345\\
9.5	0.98098\\
10	0.98617\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe100_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08526\\
1	0.13556\\
1.5	0.20118\\
2	0.28416\\
2.5	0.38054\\
3	0.48225\\
3.5	0.58533\\
4	0.68189\\
4.5	0.76565\\
5	0.83502\\
5.5	0.88885\\
6	0.9291\\
6.5	0.956\\
7	0.97365\\
7.5	0.98511\\
8	0.99147\\
8.5	0.99529\\
9	0.99762\\
9.5	0.99869\\
10	0.99929\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08027\\
1	0.124\\
1.5	0.18039\\
2	0.24982\\
2.5	0.32924\\
3	0.4162\\
3.5	0.50657\\
4	0.59431\\
4.5	0.67624\\
5	0.74938\\
5.5	0.81153\\
6	0.86206\\
6.5	0.90025\\
7	0.93009\\
7.5	0.95199\\
8	0.9676\\
8.5	0.97831\\
9	0.98576\\
9.5	0.99106\\
10	0.99429\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe100_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08544\\
1	0.13828\\
1.5	0.2088\\
2	0.29693\\
2.5	0.39557\\
3	0.5013\\
3.5	0.60772\\
4	0.70474\\
4.5	0.78717\\
5	0.85387\\
5.5	0.90439\\
6	0.93965\\
6.5	0.96402\\
7	0.97923\\
7.5	0.98813\\
8	0.99316\\
8.5	0.99621\\
9	0.99793\\
9.5	0.99869\\
10	0.99909\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08067\\
1	0.12538\\
1.5	0.18328\\
2	0.2531\\
2.5	0.33572\\
3	0.42569\\
3.5	0.51721\\
4	0.60521\\
4.5	0.68667\\
5	0.75793\\
5.5	0.81878\\
6	0.86825\\
6.5	0.90633\\
7	0.93458\\
7.5	0.95549\\
8	0.97064\\
8.5	0.9809\\
9	0.98763\\
9.5	0.99206\\
10	0.99492\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe200_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08897\\
1	0.14854\\
1.5	0.22943\\
2	0.32933\\
2.5	0.44117\\
3	0.55836\\
3.5	0.66997\\
4	0.76843\\
4.5	0.84756\\
5	0.90669\\
5.5	0.9471\\
6	0.97217\\
6.5	0.98621\\
7	0.99392\\
7.5	0.99725\\
8	0.99884\\
8.5	0.99963\\
9	0.99985\\
9.5	0.99993\\
10	0.99998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08319\\
1	0.13076\\
1.5	0.19468\\
2	0.27201\\
2.5	0.36089\\
3	0.45726\\
3.5	0.55415\\
4	0.64809\\
4.5	0.73137\\
5	0.80292\\
5.5	0.86145\\
6	0.90552\\
6.5	0.93837\\
7	0.96101\\
7.5	0.97578\\
8	0.98578\\
8.5	0.99208\\
9	0.99554\\
9.5	0.99754\\
10	0.99882\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe200_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09081\\
1	0.15116\\
1.5	0.23304\\
2	0.33646\\
2.5	0.45265\\
3	0.57191\\
3.5	0.68374\\
4	0.78151\\
4.5	0.85884\\
5	0.91422\\
5.5	0.95181\\
6	0.97476\\
6.5	0.98728\\
7	0.99432\\
7.5	0.99761\\
8	0.99907\\
8.5	0.99966\\
9	0.99989\\
9.5	0.99994\\
10	0.99997\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08555\\
1	0.13409\\
1.5	0.19931\\
2	0.27853\\
2.5	0.36925\\
3	0.46826\\
3.5	0.56695\\
4	0.66047\\
4.5	0.74226\\
5	0.81215\\
5.5	0.86828\\
6	0.9108\\
6.5	0.94212\\
7	0.96323\\
7.5	0.97752\\
8	0.98635\\
8.5	0.99209\\
9	0.99557\\
9.5	0.99743\\
10	0.99867\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe200_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08731\\
1	0.14379\\
1.5	0.22033\\
2	0.31365\\
2.5	0.42149\\
3	0.53473\\
3.5	0.64448\\
4	0.74318\\
4.5	0.82267\\
5	0.88522\\
5.5	0.92843\\
6	0.95893\\
6.5	0.9778\\
7	0.98838\\
7.5	0.99431\\
8	0.99748\\
8.5	0.99879\\
9	0.99948\\
9.5	0.99978\\
10	0.99992\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08255\\
1	0.12833\\
1.5	0.18887\\
2	0.26289\\
2.5	0.34962\\
3	0.44324\\
3.5	0.53797\\
4	0.62798\\
4.5	0.71017\\
5	0.78183\\
5.5	0.84137\\
6	0.88708\\
6.5	0.92271\\
7	0.94824\\
7.5	0.96587\\
8	0.97867\\
8.5	0.98673\\
9	0.99196\\
9.5	0.99516\\
10	0.99723\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe200_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08899\\
1	0.14744\\
1.5	0.22429\\
2	0.3219\\
2.5	0.43126\\
3	0.54364\\
3.5	0.65375\\
4	0.75061\\
4.5	0.82991\\
5	0.89099\\
5.5	0.93348\\
6	0.96176\\
6.5	0.97909\\
7	0.98918\\
7.5	0.99462\\
8	0.99767\\
8.5	0.99885\\
9	0.99959\\
9.5	0.99978\\
10	0.99989\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08405\\
1	0.13098\\
1.5	0.19266\\
2	0.2679\\
2.5	0.35336\\
3	0.44608\\
3.5	0.54035\\
4	0.62882\\
4.5	0.71171\\
5	0.78296\\
5.5	0.84206\\
6	0.888\\
6.5	0.92269\\
7	0.94814\\
7.5	0.96603\\
8	0.97832\\
8.5	0.98712\\
9	0.99196\\
9.5	0.995\\
10	0.99688\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe25_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06592\\
1	0.08659\\
1.5	0.11168\\
2	0.14193\\
2.5	0.17699\\
3	0.21701\\
3.5	0.26178\\
4	0.30997\\
4.5	0.3614\\
5	0.4148\\
5.5	0.46598\\
6	0.51799\\
6.5	0.56966\\
7	0.61552\\
7.5	0.65989\\
8	0.6993\\
8.5	0.73544\\
9	0.76869\\
9.5	0.79658\\
10	0.82136\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0661\\
1	0.08642\\
1.5	0.1115\\
2	0.14218\\
2.5	0.17898\\
3	0.21971\\
3.5	0.26489\\
4	0.31232\\
4.5	0.36261\\
5	0.41551\\
5.5	0.46699\\
6	0.51841\\
6.5	0.56674\\
7	0.61342\\
7.5	0.65665\\
8	0.69629\\
8.5	0.7324\\
9	0.76477\\
9.5	0.79301\\
10	0.81865\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe25_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07006\\
1	0.09553\\
1.5	0.12849\\
2	0.16829\\
2.5	0.21476\\
3	0.26654\\
3.5	0.31996\\
4	0.37775\\
4.5	0.43634\\
5	0.49301\\
5.5	0.54876\\
6	0.60036\\
6.5	0.64947\\
7	0.69412\\
7.5	0.73235\\
8	0.76698\\
8.5	0.79551\\
9	0.8206\\
9.5	0.84216\\
10	0.85961\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07055\\
1	0.09736\\
1.5	0.13157\\
2	0.172\\
2.5	0.21828\\
3	0.26806\\
3.5	0.32409\\
4	0.38189\\
4.5	0.44187\\
5	0.50041\\
5.5	0.55675\\
6	0.61007\\
6.5	0.6596\\
7	0.70489\\
7.5	0.74429\\
8	0.77964\\
8.5	0.8111\\
9	0.83748\\
9.5	0.85983\\
10	0.87934\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe400_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09038\\
1	0.15353\\
1.5	0.24079\\
2	0.34846\\
2.5	0.46831\\
3	0.59109\\
3.5	0.70455\\
4	0.80169\\
4.5	0.87526\\
5	0.9264\\
5.5	0.96049\\
6	0.98065\\
6.5	0.99083\\
7	0.99597\\
7.5	0.99846\\
8	0.99935\\
8.5	0.99971\\
9	0.99995\\
9.5	0.99998\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08411\\
1	0.13304\\
1.5	0.19893\\
2	0.27943\\
2.5	0.37165\\
3	0.47058\\
3.5	0.57091\\
4	0.66653\\
4.5	0.74986\\
5	0.81964\\
5.5	0.87534\\
6	0.91677\\
6.5	0.94684\\
7	0.96716\\
7.5	0.97988\\
8	0.98795\\
8.5	0.99312\\
9	0.99629\\
9.5	0.99791\\
10	0.99881\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe400_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09175\\
1	0.15457\\
1.5	0.23957\\
2	0.34817\\
2.5	0.46916\\
3	0.59267\\
3.5	0.7063\\
4	0.8016\\
4.5	0.87671\\
5	0.92863\\
5.5	0.96174\\
6	0.98081\\
6.5	0.99133\\
7	0.99607\\
7.5	0.99856\\
8	0.99955\\
8.5	0.99983\\
9	0.99995\\
9.5	0.99998\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08487\\
1	0.13471\\
1.5	0.19997\\
2	0.28293\\
2.5	0.37655\\
3	0.47552\\
3.5	0.57557\\
4	0.67044\\
4.5	0.7533\\
5	0.82285\\
5.5	0.87751\\
6	0.91907\\
6.5	0.94869\\
7	0.96842\\
7.5	0.98134\\
8	0.98935\\
8.5	0.99427\\
9	0.9968\\
9.5	0.99822\\
10	0.99898\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe50_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07647\\
1	0.11315\\
1.5	0.15934\\
2	0.21637\\
2.5	0.28198\\
3	0.35342\\
3.5	0.43095\\
4	0.50903\\
4.5	0.58554\\
5	0.65604\\
5.5	0.71949\\
6	0.77526\\
6.5	0.82253\\
7	0.86035\\
7.5	0.89226\\
8	0.91801\\
8.5	0.93721\\
9	0.95194\\
9.5	0.96317\\
10	0.97243\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07613\\
1	0.1117\\
1.5	0.15639\\
2	0.20908\\
2.5	0.27228\\
3	0.34065\\
3.5	0.41225\\
4	0.4854\\
4.5	0.55675\\
5	0.62456\\
5.5	0.68681\\
6	0.74284\\
6.5	0.79194\\
7	0.83342\\
7.5	0.86589\\
8	0.89396\\
8.5	0.91608\\
9	0.93427\\
9.5	0.94916\\
10	0.96028\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe50_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07948\\
1	0.11957\\
1.5	0.17147\\
2	0.2334\\
2.5	0.30455\\
3	0.38236\\
3.5	0.46172\\
4	0.54164\\
4.5	0.61829\\
5	0.68602\\
5.5	0.74563\\
6	0.7959\\
6.5	0.83824\\
7	0.87298\\
7.5	0.89958\\
8	0.92041\\
8.5	0.93555\\
9	0.94754\\
9.5	0.95725\\
10	0.96484\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07768\\
1	0.11579\\
1.5	0.16451\\
2	0.22299\\
2.5	0.28868\\
3	0.36072\\
3.5	0.43686\\
4	0.51377\\
4.5	0.58655\\
5	0.65373\\
5.5	0.71378\\
6	0.76739\\
6.5	0.81249\\
7	0.85055\\
7.5	0.88155\\
8	0.90738\\
8.5	0.92774\\
9	0.94405\\
9.5	0.95618\\
10	0.96596\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe50_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07484\\
1	0.11094\\
1.5	0.15792\\
2	0.21527\\
2.5	0.28302\\
3	0.36039\\
3.5	0.44188\\
4	0.52556\\
4.5	0.6069\\
5	0.68299\\
5.5	0.74968\\
6	0.80694\\
6.5	0.85516\\
7	0.89439\\
7.5	0.92441\\
8	0.94676\\
8.5	0.96321\\
9	0.97467\\
9.5	0.98305\\
10	0.98843\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07563\\
1	0.1088\\
1.5	0.15307\\
2	0.20626\\
2.5	0.26873\\
3	0.33934\\
3.5	0.41587\\
4	0.49197\\
4.5	0.56868\\
5	0.64131\\
5.5	0.70875\\
6	0.76692\\
6.5	0.81768\\
7	0.85977\\
7.5	0.89424\\
8	0.92093\\
8.5	0.94173\\
9	0.95793\\
9.5	0.96976\\
10	0.97831\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersCorrNe50_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0798\\
1	0.12072\\
1.5	0.17394\\
2	0.24052\\
2.5	0.31784\\
3	0.40225\\
3.5	0.492\\
4	0.57959\\
4.5	0.65991\\
5	0.73204\\
5.5	0.79329\\
6	0.84557\\
6.5	0.88506\\
7	0.91612\\
7.5	0.93863\\
8	0.9558\\
8.5	0.96793\\
9	0.97614\\
9.5	0.98193\\
10	0.98582\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07873\\
1	0.11789\\
1.5	0.16777\\
2	0.22875\\
2.5	0.30045\\
3	0.37801\\
3.5	0.45976\\
4	0.53839\\
4.5	0.61725\\
5	0.68886\\
5.5	0.75312\\
6	0.80808\\
6.5	0.85267\\
7	0.88982\\
7.5	0.91797\\
8	0.94094\\
8.5	0.95746\\
9	0.96988\\
9.5	0.97891\\
10	0.98509\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet100_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08975\\
1	0.15097\\
1.5	0.23057\\
2	0.32638\\
2.5	0.43431\\
3	0.54566\\
3.5	0.65155\\
4	0.74568\\
4.5	0.82011\\
5	0.87891\\
5.5	0.92162\\
6	0.95153\\
6.5	0.97068\\
7	0.98277\\
7.5	0.98991\\
8	0.99428\\
8.5	0.99684\\
9	0.99834\\
9.5	0.99903\\
10	0.99946\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08428\\
1	0.13205\\
1.5	0.19353\\
2	0.26761\\
2.5	0.35292\\
3	0.44169\\
3.5	0.53201\\
4	0.61625\\
4.5	0.69295\\
5	0.75993\\
5.5	0.81682\\
6	0.86253\\
6.5	0.89911\\
7	0.92699\\
7.5	0.9475\\
8	0.96269\\
8.5	0.97312\\
9	0.98074\\
9.5	0.98646\\
10	0.99029\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet100_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0861\\
1	0.13593\\
1.5	0.19993\\
2	0.278\\
2.5	0.36452\\
3	0.45319\\
3.5	0.54188\\
4	0.62482\\
4.5	0.69982\\
5	0.7618\\
5.5	0.81497\\
6	0.85739\\
6.5	0.8915\\
7	0.91817\\
7.5	0.93802\\
8	0.95368\\
8.5	0.96515\\
9	0.97409\\
9.5	0.98078\\
10	0.98569\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08067\\
1	0.12282\\
1.5	0.17535\\
2	0.23806\\
2.5	0.30861\\
3	0.38266\\
3.5	0.45776\\
4	0.5309\\
4.5	0.59767\\
5	0.65918\\
5.5	0.7138\\
6	0.76252\\
6.5	0.80253\\
7	0.8365\\
7.5	0.86351\\
8	0.88702\\
8.5	0.90663\\
9	0.92339\\
9.5	0.93639\\
10	0.94729\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet100_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08787\\
1	0.14285\\
1.5	0.21711\\
2	0.3057\\
2.5	0.40545\\
3	0.50737\\
3.5	0.60674\\
4	0.69764\\
4.5	0.77476\\
5	0.83462\\
5.5	0.88318\\
6	0.9201\\
6.5	0.94593\\
7	0.96422\\
7.5	0.97671\\
8	0.98485\\
8.5	0.99012\\
9	0.99368\\
9.5	0.99598\\
10	0.99724\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08275\\
1	0.1278\\
1.5	0.18921\\
2	0.25851\\
2.5	0.33611\\
3	0.4184\\
3.5	0.50174\\
4	0.58146\\
4.5	0.65478\\
5	0.72094\\
5.5	0.77684\\
6	0.82357\\
6.5	0.86238\\
7	0.89292\\
7.5	0.91681\\
8	0.93588\\
8.5	0.95065\\
9	0.96172\\
9.5	0.97055\\
10	0.97797\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet200_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09195\\
1	0.15458\\
1.5	0.23667\\
2	0.33851\\
2.5	0.45007\\
3	0.56599\\
3.5	0.6749\\
4	0.76673\\
4.5	0.84117\\
5	0.89649\\
5.5	0.93593\\
6	0.96206\\
6.5	0.97815\\
7	0.98752\\
7.5	0.99311\\
8	0.99653\\
8.5	0.998\\
9	0.99898\\
9.5	0.99944\\
10	0.99971\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08433\\
1	0.13289\\
1.5	0.19382\\
2	0.26996\\
2.5	0.35767\\
3	0.44934\\
3.5	0.54085\\
4	0.62723\\
4.5	0.7043\\
5	0.77137\\
5.5	0.82802\\
6	0.873\\
6.5	0.90709\\
7	0.93325\\
7.5	0.95276\\
8	0.96705\\
8.5	0.97695\\
9	0.984\\
9.5	0.98865\\
10	0.99222\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet200_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08924\\
1	0.1471\\
1.5	0.22423\\
2	0.31538\\
2.5	0.41966\\
3	0.52637\\
3.5	0.62858\\
4	0.72041\\
4.5	0.79684\\
5	0.85572\\
5.5	0.90115\\
6	0.93322\\
6.5	0.95535\\
7	0.97134\\
7.5	0.98165\\
8	0.98876\\
8.5	0.99284\\
9	0.99554\\
9.5	0.99723\\
10	0.9983\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08259\\
1	0.1295\\
1.5	0.19033\\
2	0.2604\\
2.5	0.34054\\
3	0.42698\\
3.5	0.51387\\
4	0.5968\\
4.5	0.6719\\
5	0.73715\\
5.5	0.79315\\
6	0.8386\\
6.5	0.87581\\
7	0.9051\\
7.5	0.92712\\
8	0.94427\\
8.5	0.95777\\
9	0.96779\\
9.5	0.97498\\
10	0.98068\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet25_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07714\\
1	0.11255\\
1.5	0.15687\\
2	0.20821\\
2.5	0.26544\\
3	0.32536\\
3.5	0.38599\\
4	0.44568\\
4.5	0.50449\\
5	0.55705\\
5.5	0.60636\\
6	0.64963\\
6.5	0.68822\\
7	0.72227\\
7.5	0.75138\\
8	0.77813\\
8.5	0.80125\\
9	0.82088\\
9.5	0.83766\\
10	0.85211\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07607\\
1	0.11082\\
1.5	0.15326\\
2	0.20146\\
2.5	0.25639\\
3	0.31532\\
3.5	0.37505\\
4	0.43545\\
4.5	0.49256\\
5	0.54676\\
5.5	0.59616\\
6	0.64227\\
6.5	0.68274\\
7	0.72023\\
7.5	0.75213\\
8	0.78031\\
8.5	0.80601\\
9	0.8284\\
9.5	0.84764\\
10	0.86499\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet400_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09206\\
1	0.15584\\
1.5	0.24203\\
2	0.34602\\
2.5	0.46288\\
3	0.57967\\
3.5	0.68754\\
4	0.77998\\
4.5	0.851\\
5	0.90454\\
5.5	0.94171\\
6	0.96556\\
6.5	0.9804\\
7	0.98931\\
7.5	0.99447\\
8	0.99706\\
8.5	0.99861\\
9	0.99925\\
9.5	0.99966\\
10	0.99989\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08544\\
1	0.13542\\
1.5	0.19974\\
2	0.27735\\
2.5	0.3664\\
3	0.46059\\
3.5	0.55201\\
4	0.6386\\
4.5	0.71683\\
5	0.78369\\
5.5	0.83943\\
6	0.88198\\
6.5	0.91515\\
7	0.93949\\
7.5	0.95797\\
8	0.9709\\
8.5	0.97963\\
9	0.98607\\
9.5	0.99077\\
10	0.99341\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet50_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08283\\
1	0.12844\\
1.5	0.18694\\
2	0.25714\\
2.5	0.33531\\
3	0.4176\\
3.5	0.49824\\
4	0.57605\\
4.5	0.64747\\
5	0.7102\\
5.5	0.76523\\
6	0.8108\\
6.5	0.8487\\
7	0.87949\\
7.5	0.90427\\
8	0.92384\\
8.5	0.93983\\
9	0.95254\\
9.5	0.96265\\
10	0.97083\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.079\\
1	0.11843\\
1.5	0.1683\\
2	0.22635\\
2.5	0.29271\\
3	0.36218\\
3.5	0.43098\\
4	0.49917\\
4.5	0.56442\\
5	0.62484\\
5.5	0.67782\\
6	0.72517\\
6.5	0.76662\\
7	0.80225\\
7.5	0.83249\\
8	0.85782\\
8.5	0.87932\\
9	0.89762\\
9.5	0.91289\\
10	0.92574\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHet50_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08592\\
1	0.13566\\
1.5	0.20106\\
2	0.2818\\
2.5	0.37232\\
3	0.46715\\
3.5	0.55832\\
4	0.6453\\
4.5	0.72264\\
5	0.78781\\
5.5	0.84148\\
6	0.88357\\
6.5	0.9167\\
7	0.94048\\
7.5	0.95776\\
8	0.97075\\
8.5	0.97985\\
9	0.98609\\
9.5	0.99048\\
10	0.99347\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08058\\
1	0.12227\\
1.5	0.17541\\
2	0.23992\\
2.5	0.31323\\
3	0.38945\\
3.5	0.46916\\
4	0.54571\\
4.5	0.61795\\
5	0.68277\\
5.5	0.74002\\
6	0.78939\\
6.5	0.83093\\
7	0.8642\\
7.5	0.89205\\
8	0.91431\\
8.5	0.93162\\
9	0.94513\\
9.5	0.95685\\
10	0.96591\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe100_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09085\\
1	0.1504\\
1.5	0.22687\\
2	0.32224\\
2.5	0.42732\\
3	0.53654\\
3.5	0.64117\\
4	0.73415\\
4.5	0.81045\\
5	0.87022\\
5.5	0.91517\\
6	0.94605\\
6.5	0.96616\\
7	0.97992\\
7.5	0.98787\\
8	0.99283\\
8.5	0.99587\\
9	0.99764\\
9.5	0.99864\\
10	0.9992\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08348\\
1	0.12991\\
1.5	0.19069\\
2	0.26286\\
2.5	0.34606\\
3	0.43409\\
3.5	0.52321\\
4	0.60699\\
4.5	0.68234\\
5	0.75021\\
5.5	0.80749\\
6	0.8541\\
6.5	0.89206\\
7	0.9205\\
7.5	0.9419\\
8	0.95831\\
8.5	0.96993\\
9	0.97804\\
9.5	0.98424\\
10	0.98859\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe100_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08591\\
1	0.13401\\
1.5	0.19626\\
2	0.27154\\
2.5	0.35477\\
3	0.4428\\
3.5	0.52851\\
4	0.61101\\
4.5	0.68399\\
5	0.74639\\
5.5	0.80009\\
6	0.84353\\
6.5	0.87825\\
7	0.90659\\
7.5	0.92834\\
8	0.94504\\
8.5	0.95779\\
9	0.96765\\
9.5	0.9755\\
10	0.98157\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08088\\
1	0.12173\\
1.5	0.17439\\
2	0.23695\\
2.5	0.30517\\
3	0.37712\\
3.5	0.45096\\
4	0.52349\\
4.5	0.58942\\
5	0.64906\\
5.5	0.70352\\
6	0.75188\\
6.5	0.79265\\
7	0.82505\\
7.5	0.85394\\
8	0.87828\\
8.5	0.89844\\
9	0.91507\\
9.5	0.92836\\
10	0.9396\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe100_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08662\\
1	0.14046\\
1.5	0.21242\\
2	0.29786\\
2.5	0.39422\\
3	0.49444\\
3.5	0.59161\\
4	0.6805\\
4.5	0.75851\\
5	0.822\\
5.5	0.87243\\
6	0.91019\\
6.5	0.93808\\
7	0.95758\\
7.5	0.97144\\
8	0.98121\\
8.5	0.98776\\
9	0.99197\\
9.5	0.99438\\
10	0.99618\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08248\\
1	0.12709\\
1.5	0.18644\\
2	0.2553\\
2.5	0.33202\\
3	0.41209\\
3.5	0.49406\\
4	0.57241\\
4.5	0.64427\\
5	0.7107\\
5.5	0.76675\\
6	0.81407\\
6.5	0.85307\\
7	0.88511\\
7.5	0.90982\\
8	0.92969\\
8.5	0.94468\\
9	0.9568\\
9.5	0.96632\\
10	0.97364\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe200_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09202\\
1	0.15365\\
1.5	0.23495\\
2	0.33499\\
2.5	0.44514\\
3	0.55933\\
3.5	0.66554\\
4	0.75875\\
4.5	0.83279\\
5	0.89035\\
5.5	0.93115\\
6	0.95842\\
6.5	0.97527\\
7	0.98603\\
7.5	0.99232\\
8	0.99567\\
8.5	0.9977\\
9	0.99873\\
9.5	0.99929\\
10	0.99965\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08431\\
1	0.1317\\
1.5	0.1916\\
2	0.26736\\
2.5	0.35391\\
3	0.44451\\
3.5	0.53584\\
4	0.6216\\
4.5	0.69672\\
5	0.76446\\
5.5	0.82137\\
6	0.86661\\
6.5	0.90231\\
7	0.92926\\
7.5	0.94963\\
8	0.96363\\
8.5	0.97462\\
9	0.98236\\
9.5	0.98758\\
10	0.9913\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe200_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08808\\
1	0.1449\\
1.5	0.22114\\
2	0.31165\\
2.5	0.41275\\
3	0.51654\\
3.5	0.62007\\
4	0.71041\\
4.5	0.78588\\
5	0.84664\\
5.5	0.89298\\
6	0.92694\\
6.5	0.95113\\
7	0.96779\\
7.5	0.97931\\
8	0.98713\\
8.5	0.99175\\
9	0.99497\\
9.5	0.99676\\
10	0.99798\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08239\\
1	0.12807\\
1.5	0.18789\\
2	0.2576\\
2.5	0.33668\\
3	0.42159\\
3.5	0.50682\\
4	0.59029\\
4.5	0.66432\\
5	0.72977\\
5.5	0.78548\\
6	0.83173\\
6.5	0.86958\\
7	0.89959\\
7.5	0.9222\\
8	0.94006\\
8.5	0.95413\\
9	0.96463\\
9.5	0.97226\\
10	0.97832\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe25_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07418\\
1	0.10556\\
1.5	0.14332\\
2	0.18742\\
2.5	0.23525\\
3	0.28566\\
3.5	0.33599\\
4	0.38506\\
4.5	0.4323\\
5	0.47572\\
5.5	0.51631\\
6	0.55329\\
6.5	0.58519\\
7	0.61471\\
7.5	0.64049\\
8	0.66287\\
8.5	0.68346\\
9	0.70021\\
9.5	0.71548\\
10	0.72887\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07586\\
1	0.10854\\
1.5	0.14939\\
2	0.19687\\
2.5	0.24995\\
3	0.30489\\
3.5	0.36077\\
4	0.41662\\
4.5	0.47114\\
5	0.52275\\
5.5	0.57021\\
6	0.61321\\
6.5	0.65257\\
7	0.68799\\
7.5	0.71936\\
8	0.74754\\
8.5	0.77176\\
9	0.7939\\
9.5	0.81466\\
10	0.8316\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe400_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09164\\
1	0.15385\\
1.5	0.23841\\
2	0.34115\\
2.5	0.45563\\
3	0.57133\\
3.5	0.67924\\
4	0.77207\\
4.5	0.84565\\
5	0.89873\\
5.5	0.93781\\
6	0.96243\\
6.5	0.97847\\
7	0.98817\\
7.5	0.99376\\
8	0.99671\\
8.5	0.9983\\
9	0.99915\\
9.5	0.99953\\
10	0.99985\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0846\\
1	0.13545\\
1.5	0.19895\\
2	0.27695\\
2.5	0.36519\\
3	0.45774\\
3.5	0.54877\\
4	0.635\\
4.5	0.71297\\
5	0.7806\\
5.5	0.83627\\
6	0.87911\\
6.5	0.91179\\
7	0.93747\\
7.5	0.95571\\
8	0.96937\\
8.5	0.97853\\
9	0.98513\\
9.5	0.98991\\
10	0.99314\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe50_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08196\\
1	0.12419\\
1.5	0.17787\\
2	0.24053\\
2.5	0.31144\\
3	0.38477\\
3.5	0.45809\\
4	0.52902\\
4.5	0.59469\\
5	0.65369\\
5.5	0.70691\\
6	0.75116\\
6.5	0.79004\\
7	0.82294\\
7.5	0.84867\\
8	0.8702\\
8.5	0.88826\\
9	0.90311\\
9.5	0.91523\\
10	0.925\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07963\\
1	0.11792\\
1.5	0.16604\\
2	0.22157\\
2.5	0.28464\\
3	0.35067\\
3.5	0.41776\\
4	0.48243\\
4.5	0.54495\\
5	0.60241\\
5.5	0.65429\\
6	0.70078\\
6.5	0.7417\\
7	0.77761\\
7.5	0.80831\\
8	0.8342\\
8.5	0.85739\\
9	0.87652\\
9.5	0.89335\\
10	0.90732\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersHetNe50_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08294\\
1	0.12871\\
1.5	0.18828\\
2	0.26061\\
2.5	0.34347\\
3	0.43086\\
3.5	0.51582\\
4	0.59677\\
4.5	0.67185\\
5	0.73695\\
5.5	0.7922\\
6	0.8369\\
6.5	0.87275\\
7	0.90136\\
7.5	0.92366\\
8	0.94045\\
8.5	0.95269\\
9	0.96225\\
9.5	0.96922\\
10	0.97478\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08028\\
1	0.12057\\
1.5	0.17326\\
2	0.23521\\
2.5	0.30567\\
3	0.37975\\
3.5	0.45506\\
4	0.52971\\
4.5	0.59951\\
5	0.66333\\
5.5	0.71916\\
6	0.76932\\
6.5	0.81192\\
7	0.84562\\
7.5	0.87419\\
8	0.89738\\
8.5	0.91649\\
9	0.93218\\
9.5	0.94491\\
10	0.95532\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif100_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000598000000000001\\
1	0.00140300000000002\\
1.5	0.00248500000000001\\
2	0.00361699999999998\\
2.5	0.00432899999999997\\
3	0.00455399999999995\\
3.5	0.00419399999999992\\
4	0.00362399999999996\\
4.5	0.00257799999999997\\
5	0.001641\\
5.5	0.000907999999999909\\
6	0.000641000000000003\\
6.5	0.000278\\
7	9.5999999999985e-05\\
7.5	6.30000000000353e-05\\
8	-8.99999999992573e-06\\
8.5	-4.000000000004e-06\\
9	2.99999999997524e-06\\
9.5	-2.99999999997524e-06\\
10	-1.99999999994649e-06\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000448000000000004\\
1	0.00112699999999999\\
1.5	0.00185099999999999\\
2	0.00265900000000002\\
2.5	0.00335299999999999\\
3	0.00387500000000002\\
3.5	0.00380599999999998\\
4	0.00339800000000001\\
4.5	0.00307199999999996\\
5	0.00239800000000001\\
5.5	0.00185599999999997\\
6	0.00118300000000005\\
6.5	0.000763999999999987\\
7	0.000357000000000052\\
7.5	0.000125999999999959\\
8	6.00000000006151e-06\\
8.5	-2.4000000000024e-05\\
9	-3.6000000000036e-05\\
9.5	-7.6000000000076e-05\\
10	-4.59999999999905e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif100_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000434000000000004\\
1	0.00094950000000002\\
1.5	0.00139249999999999\\
2	0.00173200000000001\\
2.5	0.00179999999999997\\
3	0.00126900000000002\\
3.5	0.000580999999999943\\
4	-0.000531999999999977\\
4.5	-0.00132200000000005\\
5	-0.00193300000000007\\
5.5	-0.0022890000000001\\
6	-0.00225850000000005\\
6.5	-0.002139\\
7	-0.0016965000000001\\
7.5	-0.00142050000000005\\
8	-0.00105449999999996\\
8.5	-0.000734000000000012\\
9	-0.000512500000000027\\
9.5	-0.000326999999999966\\
10	-0.000222999999999973\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.0003195\\
1	0.000681500000000002\\
1.5	0.00112199999999998\\
2	0.00130000000000002\\
2.5	0.00137349999999997\\
3	0.00098400000000004\\
3.5	0.000453000000000037\\
4	-0.000538999999999956\\
4.5	-0.00168800000000002\\
5	-0.00217750000000005\\
5.5	-0.00291299999999994\\
6	-0.0034010000000001\\
6.5	-0.00369399999999998\\
7	-0.00359500000000001\\
7.5	-0.00337949999999998\\
8	-0.00314899999999996\\
8.5	-0.00274999999999992\\
9	-0.00229800000000002\\
9.5	-0.00192149999999991\\
10	-0.00159500000000001\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif100_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000463999999999992\\
1	0.00125\\
1.5	0.00201400000000002\\
2	0.002749\\
2.5	0.003249\\
3	0.00335200000000002\\
3.5	0.00285600000000008\\
4	0.00220599999999993\\
4.5	0.00127600000000005\\
5	0.00053700000000001\\
5.5	0.000265000000000071\\
6	-0.000156000000000045\\
6.5	-0.000278\\
7	-0.00021799999999994\\
7.5	-0.000203999999999982\\
8	-0.000143999999999922\\
8.5	-0.000114999999999976\\
9	-6.70000000000393e-05\\
9.5	-2.59999999999705e-05\\
10	-1.70000000000448e-05\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000434000000000004\\
1	0.000888\\
1.5	0.00148000000000001\\
2	0.00209299999999996\\
2.5	0.00251999999999997\\
3	0.00255\\
3.5	0.00236199999999998\\
4	0.00215599999999994\\
4.5	0.00133499999999998\\
5	0.000545000000000018\\
5.5	0.000195000000000056\\
6	-0.000219999999999998\\
6.5	-0.000512999999999986\\
7	-0.000724000000000058\\
7.5	-0.000865000000000005\\
8	-0.000832999999999973\\
8.5	-0.000682999999999989\\
9	-0.000570999999999988\\
9.5	-0.000430000000000041\\
10	-0.000283999999999951\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif200_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000256999999999993\\
1	0.000658999999999993\\
1.5	0.00125800000000001\\
2	0.00179099999999999\\
2.5	0.00217100000000003\\
3	0.002413\\
3.5	0.00209499999999996\\
4	0.00152299999999994\\
4.5	0.00122699999999998\\
5	0.000739999999999963\\
5.5	0.000388999999999973\\
6	0.000188999999999995\\
6.5	9.49999999999562e-05\\
7	2.4000000000024e-05\\
7.5	0\\
8	9.00000000003676e-06\\
8.5	1.99999999994649e-06\\
9	1.00000000002876e-06\\
9.5	2.99999999997524e-06\\
10	-1.99999999994649e-06\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00021800000000001\\
1	0.000524999999999998\\
1.5	0.000941999999999998\\
2	0.00141000000000002\\
2.5	0.00159399999999998\\
3	0.00185099999999999\\
3.5	0.00198799999999999\\
4	0.001722\\
4.5	0.00159299999999996\\
5	0.00109700000000001\\
5.5	0.000882000000000049\\
6	0.000507999999999953\\
6.5	0.000367999999999924\\
7	2.19999999999665e-05\\
7.5	9.99999999995449e-06\\
8	8.7999999999977e-05\\
8.5	-2.8000000000028e-05\\
9	-2.3999999999913e-05\\
9.5	-4.8000000000048e-05\\
10	-1.6000000000016e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif200_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000227000000000005\\
1	0.00056500000000001\\
1.5	0.00092600000000001\\
2	0.00136399999999998\\
2.5	0.00151199999999996\\
3	0.00153999999999999\\
3.5	0.00127700000000008\\
4	0.000915999999999917\\
4.5	0.00046999999999997\\
5	0.000309000000000004\\
5.5	-2.7999999999917e-05\\
6	-0.000114000000000058\\
6.5	-0.000174000000000007\\
7	-0.000101000000000018\\
7.5	-6.3999999999953e-05\\
8	-2.19999999999665e-05\\
8.5	-2.4000000000024e-05\\
9	-1.6000000000016e-05\\
9.5	-5.00000000003276e-06\\
10	-1.99999999994649e-06\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000203000000000009\\
1	0.000428999999999985\\
1.5	0.000712999999999991\\
2	0.00107900000000005\\
2.5	0.00113800000000003\\
3	0.00136400000000003\\
3.5	0.000958999999999932\\
4	0.000816000000000039\\
4.5	0.000507000000000035\\
5	0.000187000000000048\\
5.5	-9.50000000000673e-05\\
6	-0.000172000000000061\\
6.5	-0.0003780000000001\\
7	-0.000485999999999986\\
7.5	-0.000412999999999997\\
8	-0.000346999999999986\\
8.5	-0.000341000000000036\\
9	-0.000273999999999996\\
9.5	-0.000151000000000012\\
10	-0.000126000000000071\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif25_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.001758\\
1	0.00379649999999999\\
1.5	0.00556399999999999\\
2	0.00691250000000002\\
2.5	0.00751750000000001\\
3	0.00743050000000001\\
3.5	0.00615450000000001\\
4	0.0040095\\
4.5	0.00144549999999999\\
5	-0.00132350000000003\\
5.5	-0.00423099999999998\\
6	-0.00697750000000008\\
6.5	-0.00928550000000006\\
7	-0.011288\\
7.5	-0.0124880000000001\\
8	-0.013508\\
8.5	-0.0140595\\
9	-0.0143075\\
9.5	-0.014198\\
10	-0.014196\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00161649999999999\\
1	0.00329550000000001\\
1.5	0.00497300000000001\\
2	0.00631300000000001\\
2.5	0.00689100000000004\\
3	0.00655649999999997\\
3.5	0.00530899999999995\\
4	0.0034845\\
4.5	0.000673000000000035\\
5	-0.00228650000000008\\
5.5	-0.005467\\
6	-0.00797350000000008\\
6.5	-0.0102955\\
7	-0.0126005\\
7.5	-0.0141485\\
8	-0.0153595\\
8.5	-0.015836\\
9	-0.0160265000000001\\
9.5	-0.015933\\
10	-0.0157195\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif400_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000131999999999993\\
1	0.000311000000000006\\
1.5	0.000597999999999987\\
2	0.000858999999999999\\
2.5	0.00105699999999997\\
3	0.00104199999999999\\
3.5	0.00111800000000006\\
4	0.000889000000000029\\
4.5	0.000569000000000042\\
5	0.000279999999999947\\
5.5	0.000186999999999937\\
6	6.3999999999953e-05\\
6.5	2.59999999999705e-05\\
7	-2.00000000005751e-06\\
7.5	-1.2000000000012e-05\\
8	-3.00000000008627e-06\\
8.5	2.99999999997524e-06\\
9	-1.00000000002876e-06\\
9.5	1.00000000002876e-06\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	8.50000000000017e-05\\
1	0.000275999999999998\\
1.5	0.000513999999999987\\
2	0.000722\\
2.5	0.000780000000000003\\
3	0.000983000000000012\\
3.5	0.000926000000000093\\
4	0.000804999999999945\\
4.5	0.000670999999999977\\
5	0.000541999999999931\\
5.5	0.000408999999999993\\
6	0.000264000000000042\\
6.5	5.50000000000272e-05\\
7	7.89999999999402e-05\\
7.5	2.50000000000528e-05\\
8	0\\
8.5	-2.99999999999745e-05\\
9	-1.69999999999337e-05\\
9.5	5.99999999995049e-06\\
10	-9.99999999917733e-07\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif50_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00085650000000001\\
1	0.00185100000000002\\
1.5	0.00289149999999999\\
2	0.00360149999999998\\
2.5	0.00386449999999999\\
3	0.00328899999999999\\
3.5	0.00208450000000004\\
4	0.000370500000000051\\
4.5	-0.0011755\\
5	-0.00281149999999997\\
5.5	-0.00392649999999994\\
6	-0.00464450000000005\\
6.5	-0.00486800000000009\\
7	-0.00474200000000002\\
7.5	-0.0044074999999999\\
8	-0.00378449999999997\\
8.5	-0.00323000000000007\\
9	-0.00269549999999996\\
9.5	-0.00209799999999993\\
10	-0.00168449999999998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000690999999999997\\
1	0.00147650000000001\\
1.5	0.00231050000000002\\
2	0.00288449999999998\\
2.5	0.00296250000000003\\
3	0.00254249999999995\\
3.5	0.00140800000000002\\
4	0.000415500000000013\\
4.5	-0.00146250000000003\\
5	-0.00305699999999998\\
5.5	-0.00457150000000006\\
6	-0.00579400000000008\\
6.5	-0.00669700000000006\\
7	-0.00705649999999991\\
7.5	-0.00710500000000003\\
8	-0.00703300000000007\\
8.5	-0.00649750000000004\\
9	-0.00596149999999995\\
9.5	-0.00529999999999997\\
10	-0.0048435\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDif50_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00108899999999999\\
1	0.00250300000000001\\
1.5	0.00415200000000002\\
2	0.00545999999999996\\
2.5	0.00651799999999997\\
3	0.00678899999999999\\
3.5	0.00646499999999994\\
4	0.00546099999999994\\
4.5	0.00395100000000004\\
5	0.00248999999999999\\
5.5	0.00116899999999998\\
6	0.000203999999999982\\
6.5	-0.00044999999999995\\
7	-0.000599000000000016\\
7.5	-0.00067600000000001\\
8	-0.000595000000000012\\
8.5	-0.000520999999999994\\
9	-0.000372999999999957\\
9.5	-0.000241000000000047\\
10	-0.000202000000000035\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000847000000000001\\
1	0.00197799999999999\\
1.5	0.003223\\
2	0.00445300000000001\\
2.5	0.00532400000000005\\
3	0.00553399999999998\\
3.5	0.00506899999999999\\
4	0.00479800000000008\\
4.5	0.00361599999999995\\
5	0.00242500000000001\\
5.5	0.00134299999999998\\
6	-4.000000000004e-05\\
6.5	-0.0010659999999999\\
7	-0.00123999999999991\\
7.5	-0.00153100000000006\\
8	-0.001606\\
8.5	-0.00164699999999995\\
9	-0.00159299999999996\\
9.5	-0.00138700000000003\\
10	-0.00108799999999998\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe100_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000573999999999991\\
1	0.001335\\
1.5	0.00256300000000001\\
2	0.003442\\
2.5	0.00422\\
3	0.00439699999999998\\
3.5	0.00436999999999999\\
4	0.00359299999999996\\
4.5	0.00268899999999994\\
5	0.00184700000000004\\
5.5	0.00104399999999993\\
6	0.000618000000000007\\
6.5	0.000291999999999959\\
7	0.000132000000000021\\
7.5	8.3999999999973e-05\\
8	-2.00000000005751e-06\\
8.5	-8.000000000008e-06\\
9	-1.39999999999585e-05\\
9.5	-1.49999999999872e-05\\
10	-2.29999999999952e-05\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000419000000000003\\
1	0.001113\\
1.5	0.00178999999999999\\
2	0.00256799999999996\\
2.5	0.00347599999999998\\
3	0.00361800000000001\\
3.5	0.00382500000000008\\
4	0.00355799999999995\\
4.5	0.00317999999999996\\
5	0.00246999999999997\\
5.5	0.001753\\
6	0.00116700000000003\\
6.5	0.000792000000000015\\
7	0.000367000000000006\\
7.5	0.000140000000000029\\
8	-5.10000000000232e-05\\
8.5	-4.19999999999865e-05\\
9	-2.8000000000028e-05\\
9.5	-8.29999999999442e-05\\
10	-6.7999999999957e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe100_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000425499999999995\\
1	0.000916499999999987\\
1.5	0.00140300000000002\\
2	0.00162200000000001\\
2.5	0.00182500000000002\\
3	0.00114300000000001\\
3.5	0.000449000000000033\\
4	-0.000405500000000059\\
4.5	-0.0013470000000001\\
5	-0.00215200000000004\\
5.5	-0.00240750000000001\\
6	-0.00259949999999998\\
6.5	-0.00240649999999998\\
7	-0.00217650000000003\\
7.5	-0.00180500000000006\\
8	-0.00146650000000004\\
8.5	-0.00107600000000008\\
9	-0.000824999999999965\\
9.5	-0.000551000000000079\\
10	-0.00038399999999994\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000324500000000005\\
1	0.000686500000000007\\
1.5	0.00109699999999999\\
2	0.00134400000000001\\
2.5	0.00116149999999998\\
3	0.000942500000000013\\
3.5	0.000452999999999981\\
4	-0.000605500000000037\\
4.5	-0.00159450000000005\\
5	-0.00241550000000001\\
5.5	-0.00285150000000001\\
6	-0.00359399999999999\\
6.5	-0.00379249999999998\\
7	-0.00384299999999993\\
7.5	-0.00359749999999992\\
8	-0.00326499999999996\\
8.5	-0.00299199999999999\\
9	-0.00259549999999997\\
9.5	-0.00217599999999996\\
10	-0.00195649999999992\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe100_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000524999999999998\\
1	0.00119\\
1.5	0.00195599999999999\\
2	0.00269600000000003\\
2.5	0.00297600000000003\\
3	0.00311899999999998\\
3.5	0.00282199999999999\\
4	0.00210299999999997\\
4.5	0.00142799999999998\\
5	0.000698999999999894\\
5.5	3.1999999999921e-05\\
6	-9.80000000000425e-05\\
6.5	-0.000241000000000047\\
7	-0.000372000000000039\\
7.5	-0.000218000000000051\\
8	-0.000180000000000069\\
8.5	-0.000148999999999955\\
9	-8.60000000000305e-05\\
9.5	-2.99999999999745e-05\\
10	-1.89999999999912e-05\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000376000000000001\\
1	0.00103099999999998\\
1.5	0.00154300000000002\\
2	0.002106\\
2.5	0.00239999999999996\\
3	0.00245000000000001\\
3.5	0.00236600000000009\\
4	0.00189699999999993\\
4.5	0.00123699999999993\\
5	0.00092800000000004\\
5.5	0.000116000000000005\\
6	-0.000357999999999969\\
6.5	-0.000612000000000057\\
7	-0.000746999999999942\\
7.5	-0.000963999999999965\\
8	-0.000927999999999929\\
8.5	-0.000759000000000065\\
9	-0.000601999999999991\\
9.5	-0.00053000000000003\\
10	-0.000381999999999993\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe200_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000260999999999997\\
1	0.000670000000000004\\
1.5	0.00123700000000002\\
2	0.00176799999999999\\
2.5	0.002085\\
3	0.00226000000000004\\
3.5	0.00208599999999992\\
4	0.00168200000000007\\
4.5	0.00121599999999999\\
5	0.000736999999999988\\
5.5	0.000520000000000076\\
6	0.00023200000000001\\
6.5	8.50000000000017e-05\\
7	-4.30000000000152e-05\\
7.5	1.10000000000943e-05\\
8	-9.99999999995449e-06\\
8.5	-5.00000000003276e-06\\
9	-2.00000000005751e-06\\
9.5	0\\
10	1.00000000002876e-06\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000185999999999992\\
1	0.000505999999999979\\
1.5	0.000896999999999981\\
2	0.00136400000000003\\
2.5	0.00171000000000004\\
3	0.00187500000000002\\
3.5	0.001938\\
4	0.00175000000000003\\
4.5	0.001614\\
5	0.00110900000000003\\
5.5	0.000905999999999962\\
6	0.000514999999999932\\
6.5	0.000325999999999937\\
7	8.09999999999977e-05\\
7.5	3.29999999999497e-05\\
8	1.30000000000408e-05\\
8.5	-1.30000000000408e-05\\
9	-3.2000000000032e-05\\
9.5	-1.69999999999337e-05\\
10	-3.69999999999537e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe200_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000206999999999999\\
1	0.000548000000000021\\
1.5	0.000981999999999983\\
2	0.001469\\
2.5	0.00158000000000003\\
3	0.00154100000000001\\
3.5	0.00134400000000001\\
4	0.000920000000000032\\
4.5	0.00054299999999996\\
5	0.00032500000000002\\
5.5	-3.10000000000032e-05\\
6	-3.39999999999785e-05\\
6.5	-0.000170000000000003\\
7	-0.000130000000000075\\
7.5	-9.00000000000345e-05\\
8	-7.49999999999362e-05\\
8.5	-4.89999999999657e-05\\
9	-2.69999999999992e-05\\
9.5	-4.99999999992173e-06\\
10	-6.99999999997925e-06\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00019799999999999\\
1	0.000407999999999992\\
1.5	0.000736000000000014\\
2	0.000881000000000021\\
2.5	0.00114300000000001\\
3	0.001135\\
3.5	0.00125300000000006\\
4	0.000916999999999946\\
4.5	0.000481999999999982\\
5	0.000252999999999948\\
5.5	-2.99999999999745e-05\\
6	-0.000192999999999999\\
6.5	-0.00038500000000008\\
7	-0.000418999999999947\\
7.5	-0.000475000000000003\\
8	-0.000433000000000017\\
8.5	-0.000395999999999952\\
9	-0.000286999999999926\\
9.5	-0.000184000000000073\\
10	-0.000126999999999988\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe25_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.0014895\\
1	0.0030655\\
1.5	0.00475499999999998\\
2	0.00580499999999998\\
2.5	0.0062575\\
3	0.00601500000000005\\
3.5	0.00500599999999995\\
4	0.00310199999999999\\
4.5	0.00116250000000001\\
5	-0.00101949999999995\\
5.5	-0.00408049999999993\\
6	-0.00670400000000004\\
6.5	-0.00920949999999998\\
7	-0.011396\\
7.5	-0.0132615\\
8	-0.0146695\\
8.5	-0.0158595\\
9	-0.0167495\\
9.5	-0.0176665\\
10	-0.0183695\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00159049999999999\\
1	0.003164\\
1.5	0.00471650000000001\\
2	0.005941\\
2.5	0.00650050000000002\\
3	0.00623649999999998\\
3.5	0.00517049999999997\\
4	0.00318450000000003\\
4.5	0.000439499999999926\\
5	-0.00250299999999992\\
5.5	-0.00538650000000007\\
6	-0.00858550000000002\\
6.5	-0.0111215\\
7	-0.013606\\
7.5	-0.0154835\\
8	-0.0169549999999999\\
8.5	-0.0178349999999999\\
9	-0.0187585\\
9.5	-0.019075\\
10	-0.0190130000000001\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe400_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000108000000000011\\
1	0.000335000000000002\\
1.5	0.000602999999999992\\
2	0.000923000000000007\\
2.5	0.000997000000000026\\
3	0.00110399999999999\\
3.5	0.000951999999999953\\
4	0.000854000000000021\\
4.5	0.00051699999999999\\
5	0.000269999999999992\\
5.5	0.000233999999999956\\
6	0.000107000000000079\\
6.5	3.79999999999825e-05\\
7	-2.8000000000028e-05\\
7.5	0\\
8	-1.99999999994649e-06\\
8.5	4.000000000004e-06\\
9	2.99999999997524e-06\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	9.39999999999969e-05\\
1	0.000272000000000022\\
1.5	0.000442999999999999\\
2	0.000651000000000013\\
2.5	0.000788000000000011\\
3	0.000972999999999946\\
3.5	0.000940000000000052\\
4	0.000852000000000075\\
4.5	0.000701000000000063\\
5	0.000535000000000063\\
5.5	0.000340999999999925\\
6	0.000278\\
6.5	0.000182999999999933\\
7	2.10000000000488e-05\\
7.5	2.10000000000488e-05\\
8	-2.19999999999665e-05\\
8.5	-4.19999999999865e-05\\
9	-5.39999999999985e-05\\
9.5	-1.00000000002876e-06\\
10	2.99999999997524e-06\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe50_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000851500000000005\\
1	0.00172899999999998\\
1.5	0.00251099999999999\\
2	0.00316499999999997\\
2.5	0.00350349999999999\\
3	0.00299949999999999\\
3.5	0.00186700000000001\\
4	0.000476499999999991\\
4.5	-0.00132100000000002\\
5	-0.00292950000000003\\
5.5	-0.00414599999999998\\
6	-0.00533450000000002\\
6.5	-0.00589449999999991\\
7	-0.00608600000000004\\
7.5	-0.00614499999999996\\
8	-0.00588650000000002\\
8.5	-0.00540799999999997\\
9	-0.00511250000000008\\
9.5	-0.00463100000000005\\
10	-0.00427599999999995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000677999999999998\\
1	0.0015265\\
1.5	0.00227450000000001\\
2	0.00283999999999998\\
2.5	0.00274000000000002\\
3	0.00260349999999998\\
3.5	0.00136199999999997\\
4	0.000167000000000028\\
4.5	-0.00138850000000001\\
5	-0.003301\\
5.5	-0.00485849999999999\\
6	-0.0060675\\
6.5	-0.00727349999999993\\
7	-0.00766750000000005\\
7.5	-0.00799050000000001\\
8	-0.00812299999999999\\
8.5	-0.00784750000000001\\
9	-0.00735549999999996\\
9.5	-0.00680349999999996\\
10	-0.00617350000000005\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersMPDifNe50_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000991999999999993\\
1	0.00217899999999999\\
1.5	0.00382099999999999\\
2	0.00506400000000001\\
2.5	0.005909\\
3	0.006471\\
3.5	0.00609799999999994\\
4	0.00508000000000008\\
4.5	0.00385000000000002\\
5	0.00228200000000001\\
5.5	0.00119800000000003\\
6	-0.000110000000000054\\
6.5	-0.000387000000000026\\
7	-0.000857999999999914\\
7.5	-0.001\\
8	-0.00114500000000006\\
8.5	-0.00111799999999995\\
9	-0.000990000000000046\\
9.5	-0.000829999999999997\\
10	-0.000612000000000057\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000899999999999998\\
1	0.001821\\
1.5	0.00304399999999999\\
2	0.004332\\
2.5	0.00506600000000001\\
3	0.00541000000000003\\
3.5	0.00512799999999997\\
4	0.00461199999999995\\
4.5	0.00335300000000005\\
5	0.00222800000000001\\
5.5	0.00124400000000002\\
6	-0.000112000000000001\\
6.5	-0.00103500000000001\\
7	-0.00135700000000005\\
7.5	-0.00195200000000006\\
8	-0.001938\\
8.5	-0.00209500000000007\\
9	-0.00192800000000004\\
9.5	-0.00161899999999993\\
10	-0.00148999999999999\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0895\\
1	0.14893\\
1.5	0.23016\\
2	0.32919\\
2.5	0.44123\\
3	0.55673\\
3.5	0.66827\\
4	0.7644\\
4.5	0.84219\\
5	0.90141\\
5.5	0.94224\\
6	0.96863\\
6.5	0.98426\\
7	0.99241\\
7.5	0.99659\\
8	0.99834\\
8.5	0.9992\\
9	0.9996\\
9.5	0.99977\\
10	0.99982\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07605\\
1	0.11121\\
1.5	0.15562\\
2	0.20861\\
2.5	0.27029\\
3	0.33785\\
3.5	0.40941\\
4	0.48224\\
4.5	0.55539\\
5	0.62383\\
5.5	0.68894\\
6	0.74533\\
6.5	0.79409\\
7	0.83604\\
7.5	0.87158\\
8	0.90095\\
8.5	0.92474\\
9	0.94295\\
9.5	0.95712\\
10	0.968\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08974\\
1	0.14803\\
1.5	0.22774\\
2	0.32727\\
2.5	0.44265\\
3	0.5604\\
3.5	0.67262\\
4	0.76864\\
4.5	0.84747\\
5	0.90568\\
5.5	0.94506\\
6	0.97037\\
6.5	0.98434\\
7	0.9925\\
7.5	0.99654\\
8	0.99851\\
8.5	0.99932\\
9	0.9996\\
9.5	0.99974\\
10	0.99979\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08306\\
1	0.12987\\
1.5	0.1916\\
2	0.26834\\
2.5	0.35603\\
3	0.45189\\
3.5	0.54966\\
4	0.64191\\
4.5	0.7243\\
5	0.79622\\
5.5	0.85429\\
6	0.89972\\
6.5	0.9334\\
7	0.95688\\
7.5	0.97341\\
8	0.98397\\
8.5	0.99045\\
9	0.99472\\
9.5	0.99694\\
10	0.9983\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08894\\
1	0.14777\\
1.5	0.22804\\
2	0.32816\\
2.5	0.44061\\
3	0.55906\\
3.5	0.67099\\
4	0.76837\\
4.5	0.84664\\
5	0.90486\\
5.5	0.94467\\
6	0.96991\\
6.5	0.98455\\
7	0.99246\\
7.5	0.99665\\
8	0.99847\\
8.5	0.99933\\
9	0.99963\\
9.5	0.99976\\
10	0.99982\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09055\\
1	0.15067\\
1.5	0.23555\\
2	0.33926\\
2.5	0.45805\\
3	0.57936\\
3.5	0.69365\\
4	0.78969\\
4.5	0.86569\\
5	0.92037\\
5.5	0.95593\\
6	0.97698\\
6.5	0.98912\\
7	0.99528\\
7.5	0.99817\\
8	0.9994\\
8.5	0.9998\\
9	0.99996\\
9.5	0.99998\\
10	0.99999\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01345\\
1	0.03772\\
1.5	0.07454\\
2	0.12058\\
2.5	0.17094\\
3	0.21888\\
3.5	0.25886\\
4	0.28216\\
4.5	0.2868\\
5	0.27758\\
5.5	0.2533\\
6	0.2233\\
6.5	0.19017\\
7	0.15637\\
7.5	0.12501\\
8	0.09739\\
8.5	0.07446\\
9	0.0566500000000001\\
9.5	0.0426500000000001\\
10	0.0318200000000001\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00668000000000001\\
1	0.01816\\
1.5	0.03614\\
2	0.05893\\
2.5	0.08662\\
3	0.10851\\
3.5	0.12296\\
4	0.12673\\
4.5	0.12317\\
5	0.10946\\
5.5	0.09077\\
6	0.07065\\
6.5	0.05094\\
7	0.0356200000000001\\
7.5	0.02313\\
8	0.01454\\
8.5	0.00886999999999993\\
9	0.00488\\
9.5	0.00279999999999991\\
10	0.00148999999999999\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00161\\
1	-0.00289999999999999\\
1.5	-0.00751000000000002\\
2	-0.0111\\
2.5	-0.01744\\
3	-0.0203\\
3.5	-0.02266\\
4	-0.02132\\
4.5	-0.01905\\
5	-0.01551\\
5.5	-0.0112599999999999\\
6	-0.00706999999999991\\
6.5	-0.00456999999999996\\
7	-0.00282000000000004\\
7.5	-0.00151999999999997\\
8	-0.000929999999999986\\
8.5	-0.00046999999999997\\
9	-0.000329999999999941\\
9.5	-0.000219999999999998\\
10	-0.000170000000000003\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08289\\
1	0.13157\\
1.5	0.19733\\
2	0.27765\\
2.5	0.36913\\
3	0.46773\\
3.5	0.56477\\
4	0.65712\\
4.5	0.73957\\
5	0.80884\\
5.5	0.8643\\
6	0.90564\\
6.5	0.93706\\
7	0.95833\\
7.5	0.97324\\
8	0.98318\\
8.5	0.98896\\
9	0.9929\\
9.5	0.99523\\
10	0.99675\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07564\\
1	0.10857\\
1.5	0.1499\\
2	0.20003\\
2.5	0.25772\\
3	0.32008\\
3.5	0.38655\\
4	0.45251\\
4.5	0.51631\\
5	0.57905\\
5.5	0.63676\\
6	0.68982\\
6.5	0.73741\\
7	0.77943\\
7.5	0.81608\\
8	0.84624\\
8.5	0.87111\\
9	0.89225\\
9.5	0.91064\\
10	0.92599\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08429\\
1	0.13467\\
1.5	0.19992\\
2	0.2802\\
2.5	0.37297\\
3	0.47345\\
3.5	0.57398\\
4	0.66897\\
4.5	0.75175\\
5	0.82068\\
5.5	0.87561\\
6	0.91649\\
6.5	0.94548\\
7	0.96553\\
7.5	0.97841\\
8	0.9867\\
8.5	0.99221\\
9	0.99527\\
9.5	0.99704\\
10	0.99811\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08295\\
1	0.12689\\
1.5	0.18257\\
2	0.2516\\
2.5	0.32997\\
3	0.41427\\
3.5	0.50059\\
4	0.58394\\
4.5	0.66218\\
5	0.73246\\
5.5	0.79228\\
6	0.8427\\
6.5	0.88177\\
7	0.9126\\
7.5	0.93626\\
8	0.95413\\
8.5	0.9669\\
9	0.97695\\
9.5	0.98368\\
10	0.98867\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08668\\
1	0.13788\\
1.5	0.20568\\
2	0.28998\\
2.5	0.38677\\
3	0.48689\\
3.5	0.58717\\
4	0.68172\\
4.5	0.76385\\
5	0.8306\\
5.5	0.88361\\
6	0.92194\\
6.5	0.94959\\
7	0.96824\\
7.5	0.98032\\
8	0.98798\\
8.5	0.99301\\
9	0.99571\\
9.5	0.99735\\
10	0.99814\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08749\\
1	0.1399\\
1.5	0.21079\\
2	0.29909\\
2.5	0.39947\\
3	0.50383\\
3.5	0.60766\\
4	0.70389\\
4.5	0.78633\\
5	0.85256\\
5.5	0.90137\\
6	0.93681\\
6.5	0.96149\\
7	0.97725\\
7.5	0.98726\\
8	0.99324\\
8.5	0.99648\\
9	0.99828\\
9.5	0.99906\\
10	0.99953\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00725000000000001\\
1	0.023\\
1.5	0.04743\\
2	0.07762\\
2.5	0.11141\\
3	0.14765\\
3.5	0.17822\\
4	0.20461\\
4.5	0.22326\\
5	0.22979\\
5.5	0.22754\\
6	0.21582\\
6.5	0.19965\\
7	0.1789\\
7.5	0.15716\\
8	0.13694\\
8.5	0.11785\\
9	0.10065\\
9.5	0.0845899999999999\\
10	0.07076\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00134000000000001\\
1	0.00778000000000001\\
1.5	0.01735\\
2	0.0286\\
2.5	0.043\\
3	0.05918\\
3.5	0.0733900000000001\\
4	0.0850299999999999\\
4.5	0.08957\\
5	0.08822\\
5.5	0.08333\\
6	0.07379\\
6.5	0.0637099999999999\\
7	0.05293\\
7.5	0.04215\\
8	0.03257\\
8.5	0.0253100000000001\\
9	0.01832\\
9.5	0.01336\\
10	0.00944\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000810000000000005\\
1	-0.00201999999999999\\
1.5	-0.00511\\
2	-0.00911000000000001\\
2.5	-0.0127\\
3	-0.01694\\
3.5	-0.02049\\
4	-0.02217\\
4.5	-0.0224799999999999\\
5	-0.02196\\
5.5	-0.01776\\
6	-0.01487\\
6.5	-0.0118999999999999\\
7	-0.00900999999999996\\
7.5	-0.00694000000000006\\
8	-0.00526000000000004\\
8.5	-0.00347000000000008\\
9	-0.00256999999999996\\
9.5	-0.00170999999999999\\
10	-0.00139\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08759\\
1	0.1427\\
1.5	0.21647\\
2	0.30678\\
2.5	0.41147\\
3	0.52171\\
3.5	0.62807\\
4	0.72381\\
4.5	0.80636\\
5	0.86986\\
5.5	0.91653\\
6	0.94863\\
6.5	0.97068\\
7	0.9835\\
7.5	0.99043\\
8	0.99469\\
8.5	0.99714\\
9	0.99838\\
9.5	0.99904\\
10	0.99932\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.075\\
1	0.10912\\
1.5	0.15356\\
2	0.20499\\
2.5	0.26455\\
3	0.33055\\
3.5	0.39874\\
4	0.46974\\
4.5	0.53922\\
5	0.60488\\
5.5	0.66829\\
6	0.72406\\
6.5	0.77257\\
7	0.81501\\
7.5	0.84988\\
8	0.87941\\
8.5	0.90339\\
9	0.92262\\
9.5	0.93887\\
10	0.95166\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08811\\
1	0.14474\\
1.5	0.21768\\
2	0.30936\\
2.5	0.41362\\
3	0.52499\\
3.5	0.63412\\
4	0.73074\\
4.5	0.81362\\
5	0.87605\\
5.5	0.92223\\
6	0.95339\\
6.5	0.97313\\
7	0.9854\\
7.5	0.99229\\
8	0.99597\\
8.5	0.99802\\
9	0.99893\\
9.5	0.99927\\
10	0.99952\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08199\\
1	0.1275\\
1.5	0.1873\\
2	0.2597\\
2.5	0.34154\\
3	0.43249\\
3.5	0.52443\\
4	0.61627\\
4.5	0.6983\\
5	0.76868\\
5.5	0.82791\\
6	0.87524\\
6.5	0.91177\\
7	0.93919\\
7.5	0.95895\\
8	0.97329\\
8.5	0.98246\\
9	0.98884\\
9.5	0.99285\\
10	0.9954\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08646\\
1	0.14101\\
1.5	0.21577\\
2	0.31025\\
2.5	0.41475\\
3	0.52557\\
3.5	0.63325\\
4	0.73081\\
4.5	0.81403\\
5	0.87679\\
5.5	0.92208\\
6	0.95402\\
6.5	0.97362\\
7	0.98591\\
7.5	0.99304\\
8	0.99647\\
8.5	0.99807\\
9	0.99883\\
9.5	0.99945\\
10	0.99966\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08806\\
1	0.14549\\
1.5	0.22333\\
2	0.3204\\
2.5	0.43062\\
3	0.54617\\
3.5	0.65786\\
4	0.75539\\
4.5	0.83568\\
5	0.89579\\
5.5	0.93748\\
6	0.96492\\
6.5	0.981\\
7	0.99078\\
7.5	0.99578\\
8	0.99806\\
8.5	0.99914\\
9	0.9996\\
9.5	0.99984\\
10	0.99994\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe100_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01259\\
1	0.03358\\
1.5	0.06291\\
2	0.10179\\
2.5	0.14692\\
3	0.19116\\
3.5	0.22933\\
4	0.25407\\
4.5	0.26714\\
5	0.26498\\
5.5	0.24824\\
6	0.22457\\
6.5	0.19811\\
7	0.16849\\
7.5	0.14055\\
8	0.11528\\
8.5	0.09375\\
9	0.07576\\
9.5	0.0601700000000001\\
10	0.04766\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00612\\
1	0.01724\\
1.5	0.03038\\
2	0.04966\\
2.5	0.07208\\
3	0.0925\\
3.5	0.10969\\
4	0.11447\\
4.5	0.11532\\
5	0.10737\\
5.5	0.09432\\
6	0.0781499999999999\\
6.5	0.0613600000000001\\
7	0.0462100000000001\\
7.5	0.03334\\
8	0.02268\\
8.5	0.01556\\
9	0.0100899999999999\\
9.5	0.00641999999999998\\
10	0.00412000000000001\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.0016\\
1	-0.00448000000000001\\
1.5	-0.00756000000000001\\
2	-0.01015\\
2.5	-0.01587\\
3	-0.0206000000000001\\
3.5	-0.02461\\
4	-0.02458\\
4.5	-0.0216499999999999\\
5	-0.019\\
5.5	-0.0154\\
6	-0.0109\\
6.5	-0.00737999999999994\\
7	-0.00487000000000004\\
7.5	-0.00273999999999996\\
8	-0.00158999999999998\\
8.5	-0.00107000000000002\\
9	-0.000770000000000048\\
9.5	-0.000390000000000001\\
10	-0.000280000000000058\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09046\\
1	0.15307\\
1.5	0.23821\\
2	0.34273\\
2.5	0.46093\\
3	0.58122\\
3.5	0.69322\\
4	0.79127\\
4.5	0.86627\\
5	0.9213\\
5.5	0.95675\\
6	0.97792\\
6.5	0.98948\\
7	0.99556\\
7.5	0.99823\\
8	0.99932\\
8.5	0.99978\\
9	0.99992\\
9.5	0.99998\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07623\\
1	0.11251\\
1.5	0.15826\\
2	0.21252\\
2.5	0.27548\\
3	0.34583\\
3.5	0.42064\\
4	0.49542\\
4.5	0.5694\\
5	0.6385\\
5.5	0.7031\\
6	0.76104\\
6.5	0.80987\\
7	0.85112\\
7.5	0.88483\\
8	0.9122\\
8.5	0.93453\\
9	0.95164\\
9.5	0.96401\\
10	0.97352\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09095\\
1	0.15215\\
1.5	0.23723\\
2	0.34183\\
2.5	0.4592\\
3	0.58222\\
3.5	0.69603\\
4	0.79223\\
4.5	0.86734\\
5	0.92321\\
5.5	0.95666\\
6	0.9775\\
6.5	0.98895\\
7	0.99513\\
7.5	0.99792\\
8	0.99911\\
8.5	0.99964\\
9	0.99988\\
9.5	0.99999\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0838\\
1	0.13218\\
1.5	0.19765\\
2	0.27866\\
2.5	0.37111\\
3	0.4695\\
3.5	0.56732\\
4	0.66054\\
4.5	0.74374\\
5	0.81627\\
5.5	0.87153\\
6	0.91414\\
6.5	0.94407\\
7	0.96484\\
7.5	0.97857\\
8	0.98715\\
8.5	0.99266\\
9	0.99595\\
9.5	0.99798\\
10	0.99875\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09112\\
1	0.15459\\
1.5	0.23874\\
2	0.34424\\
2.5	0.46176\\
3	0.58293\\
3.5	0.69702\\
4	0.79283\\
4.5	0.86812\\
5	0.9218\\
5.5	0.9574\\
6	0.97765\\
6.5	0.9894\\
7	0.99509\\
7.5	0.9981\\
8	0.99921\\
8.5	0.99968\\
9	0.9999\\
9.5	0.99996\\
10	0.99998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09223\\
1	0.15564\\
1.5	0.24238\\
2	0.35077\\
2.5	0.47191\\
3	0.5969\\
3.5	0.71092\\
4	0.80582\\
4.5	0.87917\\
5	0.93068\\
5.5	0.96289\\
6	0.98139\\
6.5	0.99142\\
7	0.99645\\
7.5	0.99848\\
8	0.99947\\
8.5	0.99985\\
9	0.99994\\
9.5	0.99998\\
10	0.99998\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01423\\
1	0.04056\\
1.5	0.07995\\
2	0.13021\\
2.5	0.18545\\
3	0.23539\\
3.5	0.27258\\
4	0.29585\\
4.5	0.29687\\
5	0.2828\\
5.5	0.25365\\
6	0.21688\\
6.5	0.17961\\
7	0.14444\\
7.5	0.1134\\
8	0.08712\\
8.5	0.06525\\
9	0.04828\\
9.5	0.0359699999999999\\
10	0.02647\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00715\\
1	0.01997\\
1.5	0.03958\\
2	0.06317\\
2.5	0.08809\\
3	0.11272\\
3.5	0.12871\\
4	0.13169\\
4.5	0.1236\\
5	0.10694\\
5.5	0.0851299999999999\\
6	0.0633600000000001\\
6.5	0.04488\\
7	0.0302899999999999\\
7.5	0.01935\\
8	0.0119600000000001\\
8.5	0.00697999999999999\\
9	0.00392999999999999\\
9.5	0.00201000000000007\\
10	0.00124000000000002\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00111\\
1	-0.00105\\
1.5	-0.00364\\
2	-0.00653000000000004\\
2.5	-0.01015\\
3	-0.01397\\
3.5	-0.0139\\
4	-0.0129899999999999\\
4.5	-0.01105\\
5	-0.00888\\
5.5	-0.00548999999999999\\
6	-0.00373999999999997\\
6.5	-0.00202000000000002\\
7	-0.00135999999999992\\
7.5	-0.000380000000000047\\
8	-0.000259999999999927\\
8.5	-0.000170000000000003\\
9	-4.000000000004e-05\\
9.5	-2.000000000002e-05\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08897\\
1	0.1466\\
1.5	0.22456\\
2	0.32261\\
2.5	0.433\\
3	0.54811\\
3.5	0.65866\\
4	0.75723\\
4.5	0.83567\\
5	0.89587\\
5.5	0.93736\\
6	0.96488\\
6.5	0.98106\\
7	0.9903\\
7.5	0.99547\\
8	0.99806\\
8.5	0.9991\\
9	0.99968\\
9.5	0.99988\\
10	0.99995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0762\\
1	0.11023\\
1.5	0.15443\\
2	0.20789\\
2.5	0.26974\\
3	0.3371\\
3.5	0.40821\\
4	0.48057\\
4.5	0.55244\\
5	0.62086\\
5.5	0.68341\\
6	0.73873\\
6.5	0.78746\\
7	0.8288\\
7.5	0.86383\\
8	0.89257\\
8.5	0.91552\\
9	0.93435\\
9.5	0.94909\\
10	0.96082\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08901\\
1	0.14839\\
1.5	0.22816\\
2	0.32583\\
2.5	0.43857\\
3	0.55332\\
3.5	0.66411\\
4	0.76269\\
4.5	0.84158\\
5	0.89954\\
5.5	0.93939\\
6	0.96575\\
6.5	0.98146\\
7	0.99064\\
7.5	0.99562\\
8	0.9982\\
8.5	0.99917\\
9	0.99967\\
9.5	0.99989\\
10	0.99994\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.084\\
1	0.12967\\
1.5	0.19174\\
2	0.26853\\
2.5	0.35475\\
3	0.44945\\
3.5	0.54424\\
4	0.63485\\
4.5	0.71742\\
5	0.78861\\
5.5	0.84616\\
6	0.89144\\
6.5	0.92545\\
7	0.94975\\
7.5	0.96747\\
8	0.97897\\
8.5	0.98706\\
9	0.99177\\
9.5	0.99481\\
10	0.99683\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09072\\
1	0.14916\\
1.5	0.22918\\
2	0.32897\\
2.5	0.44266\\
3	0.55852\\
3.5	0.66814\\
4	0.76496\\
4.5	0.84323\\
5	0.90044\\
5.5	0.94096\\
6	0.96696\\
6.5	0.98289\\
7	0.99131\\
7.5	0.99569\\
8	0.99799\\
8.5	0.99908\\
9	0.99968\\
9.5	0.99987\\
10	0.99996\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09035\\
1	0.14982\\
1.5	0.23174\\
2	0.33454\\
2.5	0.45096\\
3	0.56927\\
3.5	0.68188\\
4	0.77754\\
4.5	0.85449\\
5	0.91078\\
5.5	0.94844\\
6	0.97172\\
6.5	0.98587\\
7	0.99329\\
7.5	0.99674\\
8	0.99856\\
8.5	0.99936\\
9	0.99973\\
9.5	0.9999\\
10	0.99995\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe200_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01277\\
1	0.03637\\
1.5	0.07013\\
2	0.11472\\
2.5	0.16326\\
3	0.21101\\
3.5	0.25045\\
4	0.27666\\
4.5	0.28323\\
5	0.27501\\
5.5	0.25395\\
6	0.22615\\
6.5	0.1936\\
7	0.1615\\
7.5	0.13164\\
8	0.10549\\
8.5	0.08358\\
9	0.06533\\
9.5	0.05079\\
10	0.03913\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00501\\
1	0.01872\\
1.5	0.03642\\
2	0.0573\\
2.5	0.08382\\
3	0.10387\\
3.5	0.11987\\
4	0.12784\\
4.5	0.12416\\
5	0.11093\\
5.5	0.0932299999999999\\
6	0.07431\\
6.5	0.05601\\
7	0.04089\\
7.5	0.0281499999999999\\
8	0.01923\\
8.5	0.01211\\
9	0.00789999999999991\\
9.5	0.00507999999999997\\
10	0.00311000000000006\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000369999999999995\\
1	-0.000660000000000022\\
1.5	-0.00256000000000001\\
2	-0.00557000000000002\\
2.5	-0.00830000000000003\\
3	-0.01075\\
3.5	-0.0137400000000001\\
4	-0.01258\\
4.5	-0.0112599999999999\\
5	-0.01034\\
5.5	-0.00747999999999993\\
6	-0.00475999999999999\\
6.5	-0.00297999999999998\\
7	-0.00197999999999998\\
7.5	-0.00105\\
8	-0.000569999999999959\\
8.5	-0.000280000000000058\\
9	-4.99999999999945e-05\\
9.5	-2.99999999999745e-05\\
10	9.99999999995449e-06\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe25_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07362\\
1	0.10569\\
1.5	0.14399\\
2	0.18915\\
2.5	0.23913\\
3	0.29314\\
3.5	0.34799\\
4	0.40215\\
4.5	0.45454\\
5	0.50093\\
5.5	0.54544\\
6	0.58599\\
6.5	0.62082\\
7	0.65049\\
7.5	0.67765\\
8	0.70012\\
8.5	0.71975\\
9	0.7355\\
9.5	0.7489\\
10	0.76062\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07144\\
1	0.09906\\
1.5	0.1327\\
2	0.17173\\
2.5	0.21573\\
3	0.26278\\
3.5	0.31391\\
4	0.36598\\
4.5	0.4174\\
5	0.46723\\
5.5	0.51446\\
6	0.55837\\
6.5	0.59949\\
7	0.63721\\
7.5	0.6718\\
8	0.70376\\
8.5	0.73133\\
9	0.75683\\
9.5	0.77928\\
10	0.79923\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07399\\
1	0.10593\\
1.5	0.14655\\
2	0.19417\\
2.5	0.24754\\
3	0.30449\\
3.5	0.36277\\
4	0.42042\\
4.5	0.4753\\
5	0.52687\\
5.5	0.57422\\
6	0.61489\\
6.5	0.65051\\
7	0.6825\\
7.5	0.70888\\
8	0.73338\\
8.5	0.75215\\
9	0.76991\\
9.5	0.78438\\
10	0.79651\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07626\\
1	0.11043\\
1.5	0.15342\\
2	0.20377\\
2.5	0.26195\\
3	0.32526\\
3.5	0.3919\\
4	0.4591\\
4.5	0.52342\\
5	0.58474\\
5.5	0.64173\\
6	0.69057\\
6.5	0.73674\\
7	0.77676\\
7.5	0.80898\\
8	0.83801\\
8.5	0.86286\\
9	0.88305\\
9.5	0.89968\\
10	0.91384\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe25_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07477\\
1	0.10735\\
1.5	0.14974\\
2	0.19787\\
2.5	0.2522\\
3	0.31139\\
3.5	0.37078\\
4	0.43038\\
4.5	0.48758\\
5	0.54046\\
5.5	0.58715\\
6	0.63036\\
6.5	0.66699\\
7	0.69927\\
7.5	0.72733\\
8	0.75041\\
8.5	0.76952\\
9	0.7862\\
9.5	0.79961\\
10	0.81152\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07955\\
1	0.12071\\
1.5	0.17369\\
2	0.23871\\
2.5	0.31322\\
3	0.39345\\
3.5	0.47809\\
4	0.56004\\
4.5	0.63608\\
5	0.70466\\
5.5	0.76496\\
6	0.81515\\
6.5	0.85598\\
7	0.88843\\
7.5	0.91416\\
8	0.93453\\
8.5	0.94959\\
9	0.9614\\
9.5	0.96943\\
10	0.97572\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe25_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00218\\
1	0.00663000000000001\\
1.5	0.01129\\
2	0.01742\\
2.5	0.0234\\
3	0.03036\\
3.5	0.03408\\
4	0.03617\\
4.5	0.03714\\
5	0.0337\\
5.5	0.03098\\
6	0.02762\\
6.5	0.0213300000000001\\
7	0.01328\\
7.5	0.00585000000000002\\
8	-0.00364000000000009\\
8.5	-0.01158\\
9	-0.02133\\
9.5	-0.03038\\
10	-0.03861\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00226999999999999\\
1	-0.0045\\
1.5	-0.00686999999999999\\
2	-0.0096\\
2.5	-0.01441\\
3	-0.02077\\
3.5	-0.02913\\
4	-0.03868\\
4.5	-0.04812\\
5	-0.0578700000000001\\
5.5	-0.0675100000000001\\
6	-0.07568\\
6.5	-0.0862299999999999\\
7	-0.09426\\
7.5	-0.1001\\
8	-0.10463\\
8.5	-0.11071\\
9	-0.11314\\
9.5	-0.1153\\
10	-0.11733\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00477999999999999\\
1	-0.01336\\
1.5	-0.02395\\
2	-0.04084\\
2.5	-0.06102\\
3	-0.08206\\
3.5	-0.10731\\
4	-0.12966\\
4.5	-0.1485\\
5	-0.1642\\
5.5	-0.17781\\
6	-0.18479\\
6.5	-0.18899\\
7	-0.18916\\
7.5	-0.18683\\
8	-0.18412\\
8.5	-0.18007\\
9	-0.1752\\
9.5	-0.16982\\
10	-0.1642\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe400_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09232\\
1	0.15503\\
1.5	0.24135\\
2	0.35045\\
2.5	0.47287\\
3	0.5969\\
3.5	0.71225\\
4	0.80853\\
4.5	0.88103\\
5	0.93076\\
5.5	0.96305\\
6	0.9816\\
6.5	0.99138\\
7	0.99641\\
7.5	0.99862\\
8	0.99949\\
8.5	0.99986\\
9	0.99995\\
9.5	0.99995\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07609\\
1	0.11179\\
1.5	0.15737\\
2	0.21206\\
2.5	0.27704\\
3	0.34791\\
3.5	0.42335\\
4	0.49956\\
4.5	0.57447\\
5	0.64455\\
5.5	0.70953\\
6	0.76544\\
6.5	0.81469\\
7	0.85665\\
7.5	0.89108\\
8	0.91751\\
8.5	0.93794\\
9	0.95435\\
9.5	0.96633\\
10	0.97595\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0917\\
1	0.15582\\
1.5	0.24292\\
2	0.35087\\
2.5	0.47303\\
3	0.59785\\
3.5	0.71116\\
4	0.80733\\
4.5	0.88057\\
5	0.93168\\
5.5	0.96339\\
6	0.98211\\
6.5	0.99188\\
7	0.9963\\
7.5	0.99844\\
8	0.99928\\
8.5	0.99977\\
9	0.99995\\
9.5	0.99998\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08532\\
1	0.13438\\
1.5	0.19953\\
2	0.28021\\
2.5	0.37425\\
3	0.47501\\
3.5	0.57406\\
4	0.66892\\
4.5	0.75282\\
5	0.82152\\
5.5	0.87556\\
6	0.91833\\
6.5	0.94808\\
7	0.96767\\
7.5	0.98049\\
8	0.98864\\
8.5	0.99341\\
9	0.99641\\
9.5	0.99805\\
10	0.99902\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe400_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09147\\
1	0.15408\\
1.5	0.24052\\
2	0.348\\
2.5	0.46838\\
3	0.59244\\
3.5	0.70781\\
4	0.80541\\
4.5	0.87895\\
5	0.93032\\
5.5	0.96212\\
6	0.98134\\
6.5	0.99173\\
7	0.99647\\
7.5	0.99861\\
8	0.99953\\
8.5	0.99981\\
9	0.99996\\
9.5	0.99997\\
10	0.99998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09265\\
1	0.15715\\
1.5	0.24558\\
2	0.35535\\
2.5	0.47805\\
3	0.60322\\
3.5	0.71862\\
4	0.81517\\
4.5	0.88773\\
5	0.93589\\
5.5	0.96654\\
6	0.98385\\
6.5	0.993\\
7	0.9969\\
7.5	0.99882\\
8	0.99969\\
8.5	0.9999\\
9	0.99998\\
9.5	0.99999\\
10	1\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe400_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.01623\\
1	0.04324\\
1.5	0.08398\\
2	0.13839\\
2.5	0.19583\\
3	0.24899\\
3.5	0.2889\\
4	0.30897\\
4.5	0.30656\\
5	0.28621\\
5.5	0.25352\\
6	0.21616\\
6.5	0.17669\\
7	0.13976\\
7.5	0.10754\\
8	0.0819799999999999\\
8.5	0.06192\\
9	0.0456\\
9.5	0.03362\\
10	0.0240400000000001\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00638000000000001\\
1	0.02144\\
1.5	0.04339\\
2	0.07066\\
2.5	0.09878\\
3	0.12284\\
3.5	0.1371\\
4	0.13841\\
4.5	0.12775\\
5	0.11016\\
5.5	0.08783\\
6	0.0637800000000001\\
6.5	0.0438\\
7	0.0286299999999999\\
7.5	0.01795\\
8	0.01064\\
8.5	0.00636000000000003\\
9	0.00353999999999999\\
9.5	0.00192999999999999\\
10	0.000970000000000026\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00118\\
1	-0.00307000000000002\\
1.5	-0.00505999999999998\\
2	-0.00735000000000002\\
2.5	-0.00966999999999996\\
3	-0.01078\\
3.5	-0.01081\\
4	-0.00975999999999999\\
4.5	-0.00878000000000001\\
5	-0.00556999999999996\\
5.5	-0.00441999999999998\\
6	-0.00251000000000001\\
6.5	-0.00126999999999999\\
7	-0.000430000000000041\\
7.5	-0.000210000000000043\\
8	-0.000159999999999938\\
8.5	-9.00000000000345e-05\\
9	-2.000000000002e-05\\
9.5	-2.000000000002e-05\\
10	-2.000000000002e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08143\\
1	0.12449\\
1.5	0.17994\\
2	0.24779\\
2.5	0.32382\\
3	0.40738\\
3.5	0.48718\\
4	0.56584\\
4.5	0.64015\\
5	0.70374\\
5.5	0.75818\\
6	0.80424\\
6.5	0.84132\\
7	0.87092\\
7.5	0.89485\\
8	0.91249\\
8.5	0.92538\\
9	0.93587\\
9.5	0.9439\\
10	0.94979\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07491\\
1	0.10606\\
1.5	0.1451\\
2	0.19198\\
2.5	0.24446\\
3	0.30148\\
3.5	0.36096\\
4	0.42221\\
4.5	0.48229\\
5	0.54092\\
5.5	0.59609\\
6	0.64659\\
6.5	0.69269\\
7	0.73296\\
7.5	0.76912\\
8	0.80065\\
8.5	0.82733\\
9	0.85054\\
9.5	0.87\\
10	0.88697\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08267\\
1	0.12805\\
1.5	0.18461\\
2	0.25185\\
2.5	0.3321\\
3	0.41613\\
3.5	0.50293\\
4	0.5865\\
4.5	0.66082\\
5	0.72676\\
5.5	0.78224\\
6	0.82767\\
6.5	0.86432\\
7	0.89278\\
7.5	0.91447\\
8	0.93021\\
8.5	0.94231\\
9	0.95099\\
9.5	0.95793\\
10	0.96334\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07948\\
1	0.11994\\
1.5	0.17194\\
2	0.2327\\
2.5	0.304\\
3	0.37973\\
3.5	0.45942\\
4	0.53695\\
4.5	0.61067\\
5	0.67843\\
5.5	0.73811\\
6	0.78913\\
6.5	0.8331\\
7	0.86896\\
7.5	0.89789\\
8	0.91982\\
8.5	0.9382\\
9	0.95118\\
9.5	0.96205\\
10	0.97077\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08243\\
1	0.12753\\
1.5	0.1851\\
2	0.25572\\
2.5	0.33636\\
3	0.42162\\
3.5	0.50762\\
4	0.59002\\
4.5	0.66524\\
5	0.73145\\
5.5	0.78737\\
6	0.83212\\
6.5	0.86958\\
7	0.89749\\
7.5	0.919\\
8	0.93449\\
8.5	0.9462\\
9	0.95464\\
9.5	0.96132\\
10	0.96665\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08451\\
1	0.13312\\
1.5	0.19666\\
2	0.27556\\
2.5	0.36506\\
3	0.46262\\
3.5	0.55925\\
4	0.64868\\
4.5	0.72767\\
5	0.7985\\
5.5	0.85496\\
6	0.89791\\
6.5	0.93008\\
7	0.95283\\
7.5	0.96839\\
8	0.97943\\
8.5	0.9865\\
9	0.99102\\
9.5	0.99435\\
10	0.99624\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00652\\
1	0.01843\\
1.5	0.03484\\
2	0.05581\\
2.5	0.07936\\
3	0.1059\\
3.5	0.12622\\
4	0.14363\\
4.5	0.15786\\
5	0.16282\\
5.5	0.16209\\
6	0.15765\\
6.5	0.14863\\
7	0.13796\\
7.5	0.12573\\
8	0.11184\\
8.5	0.09805\\
9	0.08533\\
9.5	0.0739\\
10	0.06282\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00319\\
1	0.00810999999999999\\
1.5	0.01267\\
2	0.01915\\
2.5	0.0281\\
3	0.0364\\
3.5	0.04351\\
4	0.04955\\
4.5	0.0501499999999999\\
5	0.04833\\
5.5	0.04413\\
6	0.03854\\
6.5	0.03122\\
7	0.0238200000000001\\
7.5	0.01658\\
8	0.01039\\
8.5	0.00410999999999995\\
9	-0.000190000000000023\\
9.5	-0.00412000000000001\\
10	-0.00743000000000005\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00208\\
1	-0.00558999999999998\\
1.5	-0.01156\\
2	-0.01984\\
2.5	-0.0287\\
3	-0.041\\
3.5	-0.0516300000000001\\
4	-0.05866\\
4.5	-0.06243\\
5	-0.0670499999999999\\
5.5	-0.06759\\
6	-0.06579\\
6.5	-0.0605\\
7	-0.0553399999999999\\
7.5	-0.0493899999999999\\
8	-0.04494\\
8.5	-0.0403\\
9	-0.03638\\
9.5	-0.03303\\
10	-0.02959\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08388\\
1	0.13184\\
1.5	0.19335\\
2	0.26897\\
2.5	0.35666\\
3	0.44869\\
3.5	0.54321\\
4	0.63404\\
4.5	0.71438\\
5	0.78251\\
5.5	0.83668\\
6	0.87988\\
6.5	0.91245\\
7	0.93581\\
7.5	0.95192\\
8	0.96396\\
8.5	0.97218\\
9	0.97747\\
9.5	0.98123\\
10	0.98392\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07445\\
1	0.10651\\
1.5	0.14502\\
2	0.19361\\
2.5	0.24661\\
3	0.3066\\
3.5	0.36989\\
4	0.43519\\
4.5	0.50016\\
5	0.56164\\
5.5	0.61941\\
6	0.6745\\
6.5	0.72306\\
7	0.76724\\
7.5	0.80493\\
8	0.83814\\
8.5	0.86596\\
9	0.88911\\
9.5	0.90848\\
10	0.92402\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08455\\
1	0.13396\\
1.5	0.19899\\
2	0.27642\\
2.5	0.36658\\
3	0.46302\\
3.5	0.55796\\
4	0.64916\\
4.5	0.72903\\
5	0.79655\\
5.5	0.8502\\
6	0.89178\\
6.5	0.92269\\
7	0.94474\\
7.5	0.95995\\
8	0.97047\\
8.5	0.97746\\
9	0.9822\\
9.5	0.9851\\
10	0.98728\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08074\\
1	0.12349\\
1.5	0.17713\\
2	0.24356\\
2.5	0.32092\\
3	0.40526\\
3.5	0.49018\\
4	0.57645\\
4.5	0.65561\\
5	0.72663\\
5.5	0.78718\\
6	0.83777\\
6.5	0.87886\\
7	0.91127\\
7.5	0.93541\\
8	0.95333\\
8.5	0.96734\\
9	0.97746\\
9.5	0.98441\\
10	0.9896\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08361\\
1	0.1313\\
1.5	0.19589\\
2	0.27371\\
2.5	0.36214\\
3	0.45773\\
3.5	0.55385\\
4	0.64498\\
4.5	0.72667\\
5	0.79613\\
5.5	0.85137\\
6	0.89273\\
6.5	0.92458\\
7	0.94705\\
7.5	0.96206\\
8	0.97199\\
8.5	0.97837\\
9	0.98256\\
9.5	0.98577\\
10	0.98762\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08812\\
1	0.14067\\
1.5	0.21086\\
2	0.30036\\
2.5	0.40176\\
3	0.50803\\
3.5	0.61418\\
4	0.71009\\
4.5	0.79347\\
5	0.85862\\
5.5	0.90752\\
6	0.94261\\
6.5	0.96609\\
7	0.98087\\
7.5	0.98919\\
8	0.99411\\
8.5	0.99694\\
9	0.99838\\
9.5	0.99912\\
10	0.99954\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersNe50_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.807\textwidth,
height=0.636\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00942999999999999\\
1	0.02533\\
1.5	0.04833\\
2	0.07536\\
2.5	0.11005\\
3	0.14209\\
3.5	0.17332\\
4	0.19885\\
4.5	0.21422\\
5	0.22087\\
5.5	0.21727\\
6	0.20538\\
6.5	0.18939\\
7	0.16857\\
7.5	0.14699\\
8	0.12582\\
8.5	0.10622\\
9	0.08836\\
9.5	0.0727500000000001\\
10	0.0599000000000001\\
};
\addplot [smooth, color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00380999999999999\\
1	0.01047\\
1.5	0.02186\\
2	0.03286\\
2.5	0.04566\\
3	0.05776\\
3.5	0.06778\\
4	0.0727099999999999\\
4.5	0.0734199999999999\\
5	0.06992\\
5.5	0.06302\\
6	0.05401\\
6.5	0.04383\\
7	0.03347\\
7.5	0.02454\\
8	0.01714\\
8.5	0.01012\\
9	0.00473999999999997\\
9.5	0.000689999999999968\\
10	-0.00231999999999999\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00451\\
1	-0.00936999999999999\\
1.5	-0.01497\\
2	-0.02665\\
2.5	-0.03962\\
3	-0.0503\\
3.5	-0.06033\\
4	-0.06511\\
4.5	-0.0668\\
5	-0.06249\\
5.5	-0.05615\\
6	-0.0498799999999999\\
6.5	-0.04151\\
7	-0.0338200000000001\\
7.5	-0.02713\\
8	-0.02212\\
8.5	-0.0185700000000001\\
9	-0.0158200000000001\\
9.5	-0.01335\\
10	-0.0119199999999999\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat100_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.606\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.092134328358209\\
1	0.149756218905473\\
1.5	0.232064676616915\\
2	0.334024875621891\\
2.5	0.452681592039801\\
3	0.577258706467662\\
3.5	0.694248756218905\\
4	0.791855721393035\\
4.5	0.871741293532338\\
5	0.921970149253731\\
5.5	0.955731343283582\\
6	0.976348258706468\\
6.5	0.98836815920398\\
7	0.994796019900497\\
7.5	0.998238805970149\\
8	0.999597014925373\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0839900497512438\\
1	0.132477611940299\\
1.5	0.195268656716418\\
2	0.270378109452736\\
2.5	0.36128855721393\\
3	0.45871144278607\\
3.5	0.561676616915423\\
4	0.655398009950249\\
4.5	0.74173631840796\\
5	0.811671641791045\\
5.5	0.870363184079602\\
6	0.911557213930348\\
6.5	0.940338308457711\\
7	0.962900497512438\\
7.5	0.977601990049751\\
8	0.987258706467662\\
8.5	0.993194029850746\\
9	0.99634328358209\\
9.5	0.998437810945274\\
10	0.999228855721393\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat100_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	-0.000303482587064668\\
1.5	0.000104477611940296\\
2	-0.000154228855721417\\
2.5	-0.000104477611940268\\
3	-0.00051741293532348\\
3.5	-0.000144278606965198\\
4	-0.000134328358208924\\
4.5	7.96019900497491e-05\\
5	0.000298507462686559\\
5.5	0.000348258706467708\\
6	5.47263681591748e-05\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	9.95024875621864e-05\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	2.48756218905535e-05\\
0.5	9.95024875622003e-05\\
1	0\\
1.5	0.000288557213930341\\
2	0.000402985074626883\\
2.5	-1.49253731343557e-05\\
3	-0.000194029850746236\\
3.5	0.000184079601990073\\
4	0.000338308457711434\\
4.5	-6.9651741293586e-05\\
5	0.00021890547263681\\
5.5	0.000383084577114445\\
6	-3.98009950248746e-05\\
6.5	0.000199004975124373\\
7	0.000199004975124373\\
7.5	4.97512437813707e-06\\
8	0.000144278606965198\\
8.5	0.000139303482587061\\
9	0\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat100_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.643\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0888805970149254\\
1	0.140537313432836\\
1.5	0.20947263681592\\
2	0.301109452736318\\
2.5	0.398373134328358\\
3	0.507537313432836\\
3.5	0.616890547263682\\
4	0.714049751243781\\
4.5	0.796393034825871\\
5	0.866208955223881\\
5.5	0.911432835820896\\
6	0.945701492537313\\
6.5	0.966457711442786\\
7	0.980671641791045\\
7.5	0.988776119402985\\
8	0.994223880597015\\
8.5	0.997616915422886\\
9	0.99863184079602\\
9.5	0.999119402985075\\
10	0.999636815920398\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0820995024875622\\
1	0.123980099502488\\
1.5	0.177358208955224\\
2	0.247159203980099\\
2.5	0.328388059701493\\
3	0.419845771144279\\
3.5	0.507965174129353\\
4	0.597572139303483\\
4.5	0.678303482587065\\
5	0.747965174129353\\
5.5	0.812835820895522\\
6	0.863303482587065\\
6.5	0.901701492537313\\
7	0.930422885572139\\
7.5	0.949805970149254\\
8	0.96652736318408\\
8.5	0.977019900497512\\
9	0.985149253731343\\
9.5	0.991303482587065\\
10	0.994477611940298\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat100_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0.000104477611940296\\
1	9.95024875621864e-05\\
1.5	-0.000194029850746263\\
2	0.000174129353233798\\
2.5	-0.00014925373134328\\
3	-0.000258706467661685\\
3.5	0.000547263681592081\\
4	-0.000154228855721361\\
4.5	-0.000492537313432795\\
5	-0.000298507462686559\\
5.5	0.000114427860696487\\
6	9.95024875616313e-06\\
6.5	0.000393034825870608\\
7	0.000119402985074624\\
7.5	-0.000194029850746347\\
8	9.95024875621864e-05\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	1.4925373134328e-05\\
0.5	-5.97014925373118e-05\\
1	0.000194029850746263\\
1.5	-0.000203980099502482\\
2	0.000283582089552231\\
2.5	-0.000174129353233854\\
3	0.000547263681592081\\
3.5	0.000378109452736308\\
4	-2.98507462686004e-05\\
4.5	0.000427860696517346\\
5	-0.000189054726368099\\
5.5	-2.48756218904633e-05\\
6	-0.00043781094527362\\
6.5	-4.97512437802605e-06\\
7	0.000417910447761183\\
7.5	0.000159203980099498\\
8	-8.95522388059122e-05\\
8.5	0\\
9	-0.000154228855721361\\
9.5	-7.96019900497491e-05\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat100_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.643\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.088\\
1	0.150189054726368\\
1.5	0.235293532338308\\
2	0.328293532338308\\
2.5	0.440980099502488\\
3	0.550716417910448\\
3.5	0.663567164179104\\
4	0.756960199004975\\
4.5	0.839502487562189\\
5	0.900243781094527\\
5.5	0.940671641791045\\
6	0.96834328358209\\
6.5	0.982915422885572\\
7	0.991865671641791\\
7.5	0.995970149253731\\
8	0.99834328358209\\
8.5	0.999497512437811\\
9	0.999800995024876\\
9.5	0.999905472636816\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0830796019900498\\
1	0.132437810945274\\
1.5	0.195975124378109\\
2	0.273502487562189\\
2.5	0.360945273631841\\
3	0.457169154228856\\
3.5	0.552388059701493\\
4	0.642910447761194\\
4.5	0.723512437810945\\
5	0.791039800995025\\
5.5	0.852124378109453\\
6	0.891467661691542\\
6.5	0.924094527363184\\
7	0.951283582089552\\
7.5	0.967562189054726\\
8	0.977482587064677\\
8.5	0.985437810945274\\
9	0.990681592039801\\
9.5	0.993786069651741\\
10	0.995850746268657\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat100_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	9.95024875621864e-06\\
0.5	4.97512437810932e-06\\
1	4.97512437810932e-06\\
1.5	0.000154228855721389\\
2	-0.00047761194029855\\
2.5	-0.000238805970149247\\
3	-0.000189054726368099\\
3.5	-5.97014925373118e-05\\
4	2.48756218905744e-05\\
4.5	0.000532338308457669\\
5	-0.000199004975124373\\
5.5	-0.000223880597014947\\
6	2.98507462686004e-05\\
6.5	8.95522388059122e-05\\
7	0.000283582089552259\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-9.95024875621864e-05\\
1	0\\
1.5	0.000358208955223899\\
2	0.000134328358208924\\
2.5	-0.000388059701492527\\
3	-0.000268656716417903\\
3.5	0.000378109452736308\\
4	0.000139303482587061\\
4.5	0.000393034825870719\\
5	-0.000477611940298495\\
5.5	-0.000412935323383046\\
6	1.99004975124373e-05\\
6.5	2.98507462687114e-05\\
7	-0.000298507462686559\\
7.5	0.000208955223880536\\
8	0.000104477611940323\\
8.5	8.45771144278862e-05\\
9	0.000199004975124373\\
9.5	-4.47761194030116e-05\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat200_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.643\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0944129353233831\\
1	0.159716417910448\\
1.5	0.247507462686567\\
2	0.36171144278607\\
2.5	0.482611940298507\\
3	0.603059701492537\\
3.5	0.717731343283582\\
4	0.810646766169154\\
4.5	0.881850746268657\\
5	0.933646766169154\\
5.5	0.966019900497512\\
6	0.981696517412935\\
6.5	0.991363184079602\\
7	0.996746268656716\\
7.5	0.998950248756219\\
8	0.999890547263682\\
8.5	0.999995024875622\\
9	0.999995024875622\\
9.5	0.999995024875622\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0866019900497512\\
1	0.137004975124378\\
1.5	0.203731343283582\\
2	0.284059701492537\\
2.5	0.37607960199005\\
3	0.475004975124378\\
3.5	0.577512437810945\\
4	0.674825870646766\\
4.5	0.760129353233831\\
5	0.829427860696517\\
5.5	0.882776119402985\\
6	0.919064676616915\\
6.5	0.948452736318408\\
7	0.969208955223881\\
7.5	0.982393034825871\\
8	0.991467661691542\\
8.5	0.995407960199005\\
9	0.997731343283582\\
9.5	0.998781094527363\\
10	0.999378109452736\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat200_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-2.48756218905466e-05\\
1	9.95024875621864e-05\\
1.5	0\\
2	0.000199004975124373\\
2.5	0\\
3	0\\
3.5	0.000323383084577133\\
4	-9.45273631840493e-05\\
4.5	0.000104477611940212\\
5	-4.47761194030116e-05\\
5.5	-5.47263681592858e-05\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	-7.46268656716398e-05\\
2	-9.95024875622419e-05\\
2.5	-0.000104477611940323\\
3	-0.000189054726368154\\
3.5	0\\
4	-0.000114427860696598\\
4.5	-0.000124378109452761\\
5	-0.000243781094527384\\
5.5	0.000194029850746236\\
6	-0.000199004975124373\\
6.5	-9.95024875621864e-05\\
7	-0.000199004975124373\\
7.5	0\\
8	0.000199004975124373\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat200_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.643\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.086636815920398\\
1	0.142407960199005\\
1.5	0.227930348258706\\
2	0.327114427860696\\
2.5	0.437437810945274\\
3	0.559218905472637\\
3.5	0.67252736318408\\
4	0.772363184079602\\
4.5	0.852940298507463\\
5	0.908990049751244\\
5.5	0.946641791044776\\
6	0.972442786069652\\
6.5	0.986651741293532\\
7	0.992636815920398\\
7.5	0.996417910447761\\
8	0.998199004975124\\
8.5	0.999064676616915\\
9	0.999800995024876\\
9.5	0.999900497512438\\
10	0.999900497512438\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0827910447761194\\
1	0.132393034825871\\
1.5	0.193766169154229\\
2	0.273572139303483\\
2.5	0.362835820895522\\
3	0.456179104477612\\
3.5	0.55526368159204\\
4	0.65026368159204\\
4.5	0.733348258706468\\
5	0.806791044776119\\
5.5	0.859621890547264\\
6	0.902059701492537\\
6.5	0.935970149253731\\
7	0.958004975124378\\
7.5	0.972587064676617\\
8	0.982696517412935\\
8.5	0.989870646766169\\
9	0.994781094527363\\
9.5	0.997129353233831\\
10	0.99828855721393\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat200_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	-0.000124378109452761\\
2.5	-0.000482587064676632\\
3	-5.47263681591748e-05\\
3.5	-6.46766169154489e-05\\
4	-7.4626865671612e-05\\
4.5	-1.99004975124373e-05\\
5	-0.000199004975124373\\
5.5	0\\
6	7.4626865671612e-05\\
6.5	3.98009950248746e-05\\
7	-0.000199004975124373\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0.000194029850746263\\
1.5	0\\
2	-9.45273631841048e-05\\
2.5	0.000164179104477635\\
3	-0.000288557213930341\\
3.5	-0.000199004975124373\\
4	4.97512437811487e-05\\
4.5	-9.95024875621864e-05\\
5	0.000199004975124373\\
5.5	-0.000124378109452761\\
6	-0.000199004975124373\\
6.5	-4.97512437811487e-05\\
7	-5.47263681591748e-05\\
7.5	-9.95024875621864e-05\\
8	8.45771144277752e-05\\
8.5	-7.96019900497491e-05\\
9	-5.97014925373118e-05\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat25_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.606\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0808675090252708\\
1	0.120301444043321\\
1.5	0.17432274368231\\
2	0.236909386281588\\
2.5	0.309088086642599\\
3	0.388545487364621\\
3.5	0.463507581227437\\
4	0.539040794223827\\
4.5	0.612967509025271\\
5	0.678284476534296\\
5.5	0.735741155234657\\
6	0.780569314079422\\
6.5	0.820913718411552\\
7	0.852385559566787\\
7.5	0.877529963898917\\
8	0.899857400722022\\
8.5	0.917110108303249\\
9	0.930298555956679\\
9.5	0.939594584837545\\
10	0.948756678700361\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499963898916968\\
0.5	0.0791682310469314\\
1	0.118936101083032\\
1.5	0.17051119133574\\
2	0.231093862815884\\
2.5	0.300606137184115\\
3	0.374940794223827\\
3.5	0.449372202166065\\
4	0.526245487364621\\
4.5	0.596994945848375\\
5	0.662926353790614\\
5.5	0.725294223826715\\
6	0.777198916967509\\
6.5	0.819670397111913\\
7	0.8560559566787\\
7.5	0.887114440433213\\
8	0.910226353790614\\
8.5	0.930138628158845\\
9	0.944987003610108\\
9.5	0.958158122743682\\
10	0.967213357400722\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat25_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-7.22021660649746e-05\\
1	0.000210108303249093\\
1.5	0.000214801444043317\\
2	9.38628158844712e-05\\
2.5	-0.00115126353790612\\
3	6.49819494584758e-05\\
3.5	0.000232490974729271\\
4	-0.000225992779783413\\
4.5	0.0001772563176895\\
5	4.18772563176573e-05\\
5.5	0.000585559566786964\\
6	-0.000665342960288751\\
6.5	1.37184115523992e-05\\
7	0.00115018050541515\\
7.5	-0.00010577617328511\\
8	0.000756678700361002\\
8.5	0.00089458483754512\\
9	0.000111191335740002\\
9.5	-0.000896389891696825\\
10	0.000140072202166053\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-7.2202166064711e-07\\
0.5	9.78339350180546e-05\\
1	0.000299277978339341\\
1.5	-0.000100722021660643\\
2	-8.73646209386125e-05\\
2.5	-3.7545126353844e-05\\
3	-0.000508664259927794\\
3.5	-0.00115595667870033\\
4	0.00022454873646216\\
4.5	-0.000211191335740102\\
5	0.000429963898916919\\
5.5	0.000806859205776167\\
6	-6.49819494584758e-05\\
6.5	9.42238267147566e-05\\
7	-0.000215523465703971\\
7.5	0.00105198555956676\\
8	-0.000280866425992787\\
8.5	-5.88447653430135e-05\\
9	0.000255234657039805\\
9.5	0.000547653429602835\\
10	-7.68953068591705e-05\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat400_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.643\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0951094527363184\\
1	0.164507462686567\\
1.5	0.255661691542289\\
2	0.375348258706468\\
2.5	0.499373134328358\\
3	0.62752736318408\\
3.5	0.742562189054726\\
4	0.830064676616915\\
4.5	0.89644776119403\\
5	0.941139303482587\\
5.5	0.969388059701493\\
6	0.984228855721393\\
6.5	0.992651741293532\\
7	0.997273631840796\\
7.5	0.998935323383085\\
8	0.999592039800995\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0870248756218905\\
1	0.137492537313433\\
1.5	0.209024875621891\\
2	0.293383084577114\\
2.5	0.387955223880597\\
3	0.488338308457711\\
3.5	0.587422885572139\\
4	0.681666666666667\\
4.5	0.76618407960199\\
5	0.834965174129353\\
5.5	0.88852736318408\\
6	0.925696517412935\\
6.5	0.953353233830846\\
7	0.969636815920398\\
7.5	0.981776119402985\\
8	0.989577114427861\\
8.5	0.994970149253731\\
9	0.997542288557214\\
9.5	0.998547263681592\\
10	0.99934328358209\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat400_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0.000164179104477635\\
3	0\\
3.5	6.9651741293586e-05\\
4	8.95522388059122e-05\\
4.5	0\\
5	0\\
5.5	9.95024875621864e-05\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-8.95522388059677e-05\\
1.5	0\\
2	9.95024875621864e-05\\
2.5	1.99004975124373e-05\\
3	0\\
3.5	-0.000114427860696487\\
4	0.000303482587064696\\
4.5	9.95024875621864e-05\\
5	-9.95024875621864e-05\\
5.5	0.000199004975124484\\
6	9.95024875621864e-05\\
6.5	-7.96019900497491e-05\\
7	-0.000199004975124373\\
7.5	0\\
8	-9.95024875621864e-05\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat50_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.643\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0855721393034826\\
1	0.133611940298507\\
1.5	0.201930348258706\\
2	0.287039800995025\\
2.5	0.380761194029851\\
3	0.481741293532338\\
3.5	0.578318407960199\\
4	0.669925373134328\\
4.5	0.748651741293532\\
5	0.818880597014925\\
5.5	0.873059701492537\\
6	0.912009950248756\\
6.5	0.939870646766169\\
7	0.959482587064677\\
7.5	0.975661691542289\\
8	0.983522388059701\\
8.5	0.990014925373134\\
9	0.993457711442786\\
9.5	0.996223880597015\\
10	0.997970149253731\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0808805970149254\\
1	0.125626865671642\\
1.5	0.185557213930348\\
2	0.250164179104478\\
2.5	0.330124378109453\\
3	0.417477611940299\\
3.5	0.499208955223881\\
4	0.58644776119403\\
4.5	0.661149253731343\\
5	0.73044776119403\\
5.5	0.789606965174129\\
6	0.836507462686567\\
6.5	0.877517412935323\\
7	0.907741293532338\\
7.5	0.932054726368159\\
8	0.950218905472637\\
8.5	0.963412935323383\\
9	0.973358208955224\\
9.5	0.981064676616915\\
10	0.98773631840796\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat50_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-0.000228855721393029\\
1	-8.95522388059677e-05\\
1.5	-0.000194029850746291\\
2	0.000393034825870608\\
2.5	0.000263681592039822\\
3	0.000129353233830842\\
3.5	0.00012437810945265\\
4	-0.000452736318408031\\
4.5	-0.000248756218905521\\
5	0.0012039800995024\\
5.5	-0.00040796019900502\\
6	0.00020398009950251\\
6.5	0.00065671641791043\\
7	-0.000119402985074624\\
7.5	-0.000124378109452761\\
8	-0.000353233830845734\\
8.5	0.000253731343283548\\
9	4.97512437813707e-06\\
9.5	0\\
10	0.000199004975124484\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	9.95024875621864e-06\\
0.5	0.000114427860696528\\
1	-6.96517412935305e-05\\
1.5	1.99004975124373e-05\\
2	-0.000442786069651702\\
2.5	-0.000442786069651757\\
3	0.000109452736318405\\
3.5	-0.000651741293532349\\
4	0.000686567164179142\\
4.5	0.000711442786069605\\
5	-0.000910447761193978\\
5.5	-0.000427860696517457\\
6	0.000502487562189069\\
6.5	0.000457711442786057\\
7	-0.00010945273631835\\
7.5	0.000303482587064696\\
8	-0.000373134328358282\\
8.5	-0.000422885572139209\\
9	-0.000109452736318461\\
9.5	-0.000472636815920358\\
10	-0.000208955223880647\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat50_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.606\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0875870646766169\\
1	0.138880597014925\\
1.5	0.212194029850746\\
2	0.305522388059701\\
2.5	0.410144278606965\\
3	0.521945273631841\\
3.5	0.627601990049751\\
4	0.721626865671642\\
4.5	0.799616915422886\\
5	0.866353233830846\\
5.5	0.912701492537313\\
6	0.946373134328358\\
6.5	0.968616915422886\\
7	0.982223880597015\\
7.5	0.98926368159204\\
8	0.994467661691542\\
8.5	0.996398009950249\\
9	0.998507462686567\\
9.5	0.999293532338308\\
10	0.999592039800995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0849950248756219\\
1	0.127671641791045\\
1.5	0.185825870646766\\
2	0.257786069651741\\
2.5	0.340059701492537\\
3	0.431741293532338\\
3.5	0.521890547263682\\
4	0.612283582089552\\
4.5	0.697233830845771\\
5	0.768930348258706\\
5.5	0.827646766169154\\
6	0.876507462686567\\
6.5	0.912805970149254\\
7	0.937164179104478\\
7.5	0.957860696517413\\
8	0.972004975124378\\
8.5	0.982248756218906\\
9	0.987900497512438\\
9.5	0.992189054726368\\
10	0.994547263681592\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStat50_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-9.45273631840771e-05\\
1	1.99004975124373e-05\\
1.5	-8.95522388059677e-05\\
2	-0.000691542288557223\\
2.5	-0.000467661691542276\\
3	-0.000169154228855661\\
3.5	0.000383084577114445\\
4	8.45771144278862e-05\\
4.5	9.95024875621864e-05\\
5	-9.95024875621864e-05\\
5.5	-7.96019900497491e-05\\
6	-0.000597014925373118\\
6.5	-9.95024875627415e-06\\
7	-1.99004975124373e-05\\
7.5	6.9651741293586e-05\\
8	0.000278606965174122\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-9.95024875621864e-05\\
1	-4.97512437810932e-06\\
1.5	0.000109452736318405\\
2	-4.97512437810932e-05\\
2.5	0.000223880597014947\\
3	-0.000353233830845789\\
3.5	0.000378109452736308\\
4	0.000179104477611935\\
4.5	-0.00103980099502488\\
5	0.000417910447761183\\
5.5	-0.000522388059701506\\
6	0.00043781094527362\\
6.5	0.000502487562188958\\
7	3.48258706467375e-05\\
7.5	0.000144278606965087\\
8	-0.000348258706467708\\
8.5	0\\
9	-0.00018905472636821\\
9.5	-0.000298507462686559\\
10	4.97512437813707e-06\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe100_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.607\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0890696517412935\\
1	0.146154228855721\\
1.5	0.221233830845771\\
2	0.323099502487562\\
2.5	0.431781094527363\\
3	0.55571144278607\\
3.5	0.671950248756219\\
4	0.771223880597015\\
4.5	0.851089552238806\\
5	0.907407960199005\\
5.5	0.945512437810945\\
6	0.971238805970149\\
6.5	0.984562189054726\\
7	0.99344776119403\\
7.5	0.996731343283582\\
8	0.998855721393035\\
8.5	0.999691542288557\\
9	0.999900497512438\\
9.5	0.999900497512438\\
10	0.999800995024876\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0815572139303483\\
1	0.132766169154229\\
1.5	0.195064676616915\\
2	0.272019900497512\\
2.5	0.356378109452736\\
3	0.454557213930348\\
3.5	0.556756218905473\\
4	0.647582089552239\\
4.5	0.735233830845771\\
5	0.803726368159204\\
5.5	0.861238805970149\\
6	0.902716417910448\\
6.5	0.936114427860697\\
7	0.959805970149254\\
7.5	0.97481592039801\\
8	0.985273631840796\\
8.5	0.991557213930348\\
9	0.99589552238806\\
9.5	0.997840796019901\\
10	0.999089552238806\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe100_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.000194029850746263\\
1	9.95024875621864e-05\\
1.5	4.97512437810932e-06\\
2	5.97014925373118e-05\\
2.5	-0.000169154228855717\\
3	0.000109452736318461\\
3.5	-0.00042288557213932\\
4	-0.000179104477611935\\
4.5	0.000398009950248746\\
5	0.000174129353233798\\
5.5	-4.97512437813707e-06\\
6	0.000298507462686559\\
6.5	0\\
7	0\\
7.5	9.95024875621864e-05\\
8	0\\
8.5	9.95024875621864e-05\\
9	0\\
9.5	9.95024875621864e-05\\
10	-0.000199004975124373\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-0.000104477611940296\\
1.5	0.000154228855721389\\
2	9.45273631841048e-05\\
2.5	-4.97512437813707e-06\\
3	0.000333333333333352\\
3.5	-0.000517412935323369\\
4	-0.000114427860696487\\
4.5	-0.000393034825870719\\
5	-0.000373134328358282\\
5.5	-6.9651741293586e-05\\
6	-0.000258706467661685\\
6.5	0.000293532338308533\\
7	1.99004975124373e-05\\
7.5	0\\
8	0\\
8.5	-4.97512437813707e-06\\
9	9.95024875621864e-05\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe100_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499800995024876\\
0.5	0.084865671641791\\
1	0.132154228855721\\
1.5	0.201820895522388\\
2	0.284865671641791\\
2.5	0.378751243781095\\
3	0.483378109452736\\
3.5	0.588467661691542\\
4	0.685577114427861\\
4.5	0.769741293532338\\
5	0.840378109452736\\
5.5	0.892865671641791\\
6	0.929363184079602\\
6.5	0.953019900497512\\
7	0.972452736318408\\
7.5	0.983537313432836\\
8	0.990507462686567\\
8.5	0.994059701492537\\
9	0.996373134328358\\
9.5	0.997691542288557\\
10	0.998492537313433\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0813283582089552\\
1	0.123935323383085\\
1.5	0.17963184079602\\
2	0.246532338308458\\
2.5	0.32728855721393\\
3	0.417686567164179\\
3.5	0.505412935323383\\
4	0.590457711442786\\
4.5	0.671870646766169\\
5	0.744880597014925\\
5.5	0.807398009950249\\
6	0.858238805970149\\
6.5	0.895422885572139\\
7	0.923318407960199\\
7.5	0.946194029850746\\
8	0.960905472636816\\
8.5	0.972741293532338\\
9	0.981945273631841\\
9.5	0.989228855721393\\
10	0.993283582089552\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe100_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-1.4925373134328e-05\\
0.5	0\\
1	-0.000119402985074624\\
1.5	-4.47761194029839e-05\\
2	-1.49253731343002e-05\\
2.5	-0.000502487562189069\\
3	4.47761194029561e-05\\
3.5	-1.99004975124373e-05\\
4	8.95522388060233e-05\\
4.5	0.000119402985074624\\
5	0.00010945273631835\\
5.5	-5.97014925373118e-05\\
6	-0.000348258706467708\\
6.5	-0.00018905472636821\\
7	-7.4626865671612e-05\\
7.5	2.48756218904633e-05\\
8	9.95024875627415e-06\\
8.5	-0.000159203980099498\\
9	-0.000223880597014947\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	2.98507462686629e-05\\
0.5	-0.000303482587064682\\
1	8.95522388059677e-05\\
1.5	0.000159203980099498\\
2	0.00014427860696517\\
2.5	-0.000467661691542276\\
3	0.000208955223880591\\
3.5	-0.00117910447761194\\
4	0.00076616915422878\\
4.5	0.000527363184079643\\
5	0.000288557213930396\\
5.5	4.97512437813707e-06\\
6	0.000870646766169103\\
6.5	0.000338308457711434\\
7	-0.00021890547263681\\
7.5	0.000427860696517457\\
8	-8.45771144278862e-05\\
8.5	-0.000104477611940323\\
9	6.9651741293586e-05\\
9.5	0.000109452736318461\\
10	-0.000104477611940323\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe100_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0891194029850746\\
1	0.14989552238806\\
1.5	0.233273631840796\\
2	0.322646766169154\\
2.5	0.431900497512438\\
3	0.542835820895522\\
3.5	0.650029850746269\\
4	0.743507462686567\\
4.5	0.826477611940299\\
5	0.888487562189055\\
5.5	0.934676616915423\\
6	0.962064676616915\\
6.5	0.977800995024876\\
7	0.988577114427861\\
7.5	0.994582089552239\\
8	0.997771144278607\\
8.5	0.999044776119403\\
9	0.999601990049751\\
9.5	0.999597014925373\\
10	0.999601990049751\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0827363184079602\\
1	0.131094527363184\\
1.5	0.196298507462687\\
2	0.272258706467662\\
2.5	0.35671144278607\\
3	0.45226368159204\\
3.5	0.548258706467662\\
4	0.634238805970149\\
4.5	0.716218905472637\\
5	0.783328358208955\\
5.5	0.842980099502488\\
6	0.887611940298507\\
6.5	0.919358208955224\\
7	0.946333333333333\\
7.5	0.964572139303483\\
8	0.975388059701493\\
8.5	0.983761194029851\\
9	0.988731343283582\\
9.5	0.992572139303483\\
10	0.995467661691542\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe100_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-4.97512437810932e-06\\
1.5	2.48756218905466e-05\\
2	-6.46766169154489e-05\\
2.5	-0.000179104477611935\\
3	2.48756218905744e-05\\
3.5	0.000507462686567095\\
4	-0.000189054726368099\\
4.5	-0.000154228855721361\\
5	-0.000283582089552148\\
5.5	-4.47761194029006e-05\\
6	0.000477611940298495\\
6.5	-5.47263681591748e-05\\
7	-0.000199004975124373\\
7.5	-0.00020398009950251\\
8	0\\
8.5	0\\
9	0\\
9.5	-0.000104477611940323\\
10	-0.000104477611940323\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-9.95024875621864e-05\\
1	-9.95024875621864e-05\\
1.5	-6.46766169154211e-05\\
2	8.45771144278862e-05\\
2.5	-0.000358208955223871\\
3	0.000124378109452705\\
3.5	9.95024875621864e-05\\
4	0.000507462686567206\\
4.5	-0.000104477611940323\\
5	-0.000616915422885556\\
5.5	0.00010945273631835\\
6	0.000104477611940212\\
6.5	-0.000318407960198996\\
7	0.000487562189054769\\
7.5	7.96019900497491e-05\\
8	-0.000363184079602008\\
8.5	0\\
9	-9.95024875621864e-05\\
9.5	0.000179104477611935\\
10	0.00018905472636821\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe200_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0961691542288557\\
1	0.160636815920398\\
1.5	0.250099502487562\\
2	0.356960199004975\\
2.5	0.482791044776119\\
3	0.597582089552239\\
3.5	0.710751243781095\\
4	0.802960199004975\\
4.5	0.874850746268657\\
5	0.927248756218905\\
5.5	0.962109452736318\\
6	0.979572139303483\\
6.5	0.989870646766169\\
7	0.995771144278607\\
7.5	0.998567164179105\\
8	0.999651741293532\\
8.5	0.999995024875622\\
9	0.999995024875622\\
9.5	0.999995024875622\\
10	0.999995024875622\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0859253731343284\\
1	0.136621890547264\\
1.5	0.202233830845771\\
2	0.281228855721393\\
2.5	0.371054726368159\\
3	0.470119402985075\\
3.5	0.571721393034826\\
4	0.670298507462687\\
4.5	0.752597014925373\\
5	0.820009950248756\\
5.5	0.876328358208955\\
6	0.914567164179104\\
6.5	0.945278606965174\\
7	0.965860696517413\\
7.5	0.980129353233831\\
8	0.989402985074627\\
8.5	0.995258706467662\\
9	0.997218905472637\\
9.5	0.998537313432836\\
10	0.999477611940298\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe200_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	5.47263681592025e-05\\
1.5	0\\
2	-3.4825870646793e-05\\
2.5	5.47263681591748e-05\\
3	-0.000114427860696487\\
3.5	4.47761194030116e-05\\
4	0\\
4.5	7.96019900497491e-05\\
5	-0.000253731343283548\\
5.5	9.95024875621864e-05\\
6	0\\
6.5	-9.95024875621864e-05\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	4.97512437810932e-06\\
0.5	0\\
1	0\\
1.5	0\\
2	9.95024875621864e-05\\
2.5	-0.000139303482587061\\
3	0.000104477611940323\\
3.5	0.000497512437810932\\
4	0.000363184079602008\\
4.5	-0.000303482587064696\\
5	-0.000273631840795985\\
5.5	9.95024875621864e-05\\
6	-0.000373134328358282\\
6.5	-5.47263681591748e-05\\
7	0\\
7.5	-2.98507462686004e-05\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe200_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0860149253731343\\
1	0.138726368159204\\
1.5	0.221611940298507\\
2	0.323532338308458\\
2.5	0.429691542288557\\
3	0.544293532338308\\
3.5	0.657562189054726\\
4	0.755462686567164\\
4.5	0.839213930348259\\
5	0.899019900497512\\
5.5	0.936134328358209\\
6	0.965442786069652\\
6.5	0.983233830845771\\
7	0.991004975124378\\
7.5	0.995636815920398\\
8	0.997835820895522\\
8.5	0.998960199004975\\
9	0.99926368159204\\
9.5	0.999800995024876\\
10	0.999900497512438\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0840696517412935\\
1	0.132786069651741\\
1.5	0.196179104477612\\
2	0.27489552238806\\
2.5	0.35955223880597\\
3	0.454398009950249\\
3.5	0.554422885572139\\
4	0.646\\
4.5	0.729671641791045\\
5	0.801930348258706\\
5.5	0.85671144278607\\
6	0.900014925373134\\
6.5	0.932462686567164\\
7	0.954626865671642\\
7.5	0.97089552238806\\
8	0.98189552238806\\
8.5	0.988019900497512\\
9	0.994194029850746\\
9.5	0.996427860696517\\
10	0.998253731343284\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe200_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	0\\
1.5	-0.000199004975124373\\
2	-0.000134328358208924\\
2.5	-7.96019900497491e-05\\
3	-0.000522388059701506\\
3.5	0.000368159203980145\\
4	9.95024875621864e-05\\
4.5	9.45273631841603e-05\\
5	-4.97512437813707e-06\\
5.5	8.45771144278862e-05\\
6	0.000164179104477635\\
6.5	0\\
7	-9.95024875621864e-05\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-0.000104477611940296\\
1.5	0\\
2	0.000124378109452761\\
2.5	0.000119402985074624\\
3	-5.47263681591748e-05\\
3.5	-0.000402985074626883\\
4	-0.000363184079602008\\
4.5	0.000213930348258784\\
5	-7.96019900497491e-05\\
5.5	0.000104477611940323\\
6	7.96019900497491e-05\\
6.5	4.47761194029006e-05\\
7	-9.95024875621864e-05\\
7.5	-2.48756218905744e-05\\
8	1.49253731343002e-05\\
8.5	-9.95024875621864e-05\\
9	7.96019900497491e-05\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe25_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.607\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0768657039711191\\
1	0.114217328519856\\
1.5	0.161997111913357\\
2	0.217723104693141\\
2.5	0.279091335740072\\
3	0.344073285198556\\
3.5	0.409752707581227\\
4	0.473542238267148\\
4.5	0.535357039711191\\
5	0.58911083032491\\
5.5	0.636685559566787\\
6	0.679304332129964\\
6.5	0.715875090252708\\
7	0.745752707581227\\
7.5	0.772009025270758\\
8	0.792910108303249\\
8.5	0.811570036101083\\
9	0.827390974729242\\
9.5	0.839650180505415\\
10	0.850194584837545\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0789057761732852\\
1	0.116969675090253\\
1.5	0.168210108303249\\
2	0.228059205776173\\
2.5	0.292518411552347\\
3	0.362296750902527\\
3.5	0.43657833935018\\
4	0.507957400722022\\
4.5	0.57803357400722\\
5	0.641941877256318\\
5.5	0.699509025270758\\
6	0.749878700361011\\
6.5	0.793858122743682\\
7	0.831231768953069\\
7.5	0.863571480144404\\
8	0.889070758122744\\
8.5	0.910703249097473\\
9	0.927342960288809\\
9.5	0.940564981949458\\
10	0.952168592057762\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe25_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-3.14079422382568e-05\\
1	0.000145848375451257\\
1.5	-0.000258844765342964\\
2	0.000279061371841166\\
2.5	0.000150541516245495\\
3	0.000297833935018033\\
3.5	-0.00058844765342958\\
4	-0.000344765342960296\\
4.5	0.000171119133573927\\
5	0.000964620938628147\\
5.5	0.000419133574007136\\
6	0.00015776173285198\\
6.5	-0.000901805054151605\\
7	-0.000236823104693085\\
7.5	0.000616245487364608\\
8	-0.00076534296028874\\
8.5	-0.000972563176895314\\
9	-0.000777256317689545\\
9.5	0.000489169675090273\\
10	0.000990613718411582\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	3.61010830327024e-07\\
0.5	-8.80866425992805e-05\\
1	-0.000290613718411561\\
1.5	-2.88808664261619e-06\\
2	6.57039711191298e-05\\
2.5	0.000697833935018044\\
3	-0.000763176895306861\\
3.5	7.68953068591705e-05\\
4	-0.000509386281588475\\
4.5	0.000403249097472913\\
5	0.000367148014440377\\
5.5	0.000709025270758112\\
6	0.00028700361010825\\
6.5	-0.000199999999999978\\
7	0.000367509025270718\\
7.5	0.000424548736462138\\
8	-0.000437184115523404\\
8.5	0.000755234657039749\\
9	0.00010036101083033\\
9.5	0.000408303249097464\\
10	0.000772202166064995\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe400_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0961691542288557\\
1	0.168696517412935\\
1.5	0.253189054726368\\
2	0.376696517412935\\
2.5	0.495522388059702\\
3	0.620786069651741\\
3.5	0.735621890547264\\
4	0.824791044776119\\
4.5	0.893313432835821\\
5	0.938960199004975\\
5.5	0.966626865671642\\
6	0.982557213930348\\
6.5	0.992019900497512\\
7	0.996875621890547\\
7.5	0.998532338308458\\
8	0.999492537313433\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0858258706467662\\
1	0.136467661691542\\
1.5	0.209825870646766\\
2	0.290402985074627\\
2.5	0.38281592039801\\
3	0.483880597014925\\
3.5	0.581766169154229\\
4	0.67571144278607\\
4.5	0.761666666666667\\
5	0.829691542288557\\
5.5	0.885442786069652\\
6	0.923507462686567\\
6.5	0.950099502487562\\
7	0.968164179104478\\
7.5	0.979915422885572\\
8	0.989751243781095\\
8.5	0.994189054726368\\
9	0.996940298507463\\
9.5	0.998547263681592\\
10	0.999348258706468\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe400_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	5.47263681592025e-05\\
1.5	1.49253731343002e-05\\
2	-4.97512437813707e-06\\
2.5	0\\
3	-4.97512437802605e-06\\
3.5	9.95024875621864e-05\\
4	-0.000303482587064696\\
4.5	0\\
5	9.95024875621864e-05\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	-6.96517412935305e-05\\
1.5	0\\
2	0\\
2.5	-0.000139303482587061\\
3	-0.000169154228855717\\
3.5	-0.000243781094527384\\
4	0.000398009950248746\\
4.5	0.000134328358209035\\
5	4.47761194030116e-05\\
5.5	5.47263681591748e-05\\
6	9.95024875621864e-05\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	-9.95024875621864e-05\\
9	9.95024875621864e-05\\
9.5	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe50_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0846019900497512\\
1	0.133915422885572\\
1.5	0.194029850746269\\
2	0.274646766169154\\
2.5	0.362880597014925\\
3	0.456014925373134\\
3.5	0.543940298507463\\
4	0.626726368159204\\
4.5	0.70171144278607\\
5	0.765557213930348\\
5.5	0.818980099502488\\
6	0.859034825870647\\
6.5	0.892308457711443\\
7	0.916497512437811\\
7.5	0.933706467661692\\
8	0.947905472636816\\
8.5	0.95752736318408\\
9	0.964228855721393\\
9.5	0.969417910447761\\
10	0.97389552238806\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0789353233830846\\
1	0.124049751243781\\
1.5	0.179766169154229\\
2	0.248577114427861\\
2.5	0.324422885572139\\
3	0.407074626865672\\
3.5	0.483572139303483\\
4	0.565378109452736\\
4.5	0.639805970149254\\
5	0.714970149253731\\
5.5	0.771213930348259\\
6	0.817378109452736\\
6.5	0.855278606965174\\
7	0.888771144278607\\
7.5	0.916318407960199\\
8	0.936308457711443\\
8.5	0.952303482587065\\
9	0.964\\
9.5	0.972402985074627\\
10	0.9798407960199\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe50_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-0.000298507462686559\\
1	0.000218905472636838\\
1.5	-0.000557213930348244\\
2	-0.000736318407960179\\
2.5	-0.000661691542288567\\
3	-0.000278606965174122\\
3.5	-0.00010945273631835\\
4	0.0011144278606966\\
4.5	-0.000253731343283548\\
5	-0.000885572139303514\\
5.5	-8.95522388060233e-05\\
6	-0.00115422885572147\\
6.5	-4.97512437813707e-06\\
7	-0.000199004975124373\\
7.5	-0.000288557213930396\\
8	-5.97014925373118e-05\\
8.5	-0.000726368159204016\\
9	-0.00128358208955226\\
9.5	-0.000447761194029894\\
10	-2.98507462687114e-05\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	0.000373134328358213\\
1.5	-0.000383084577114418\\
2	-0.000283582089552231\\
2.5	0.00040796019900502\\
3	-0.000154228855721417\\
3.5	-0.00124875621890547\\
4	0.000656716417910541\\
4.5	-0.00119900497512437\\
5	0.000517412935323369\\
5.5	0.000243781094527384\\
6	8.45771144278862e-05\\
6.5	0.000184079601990073\\
7	0.000582089552238818\\
7.5	0.000487562189054769\\
8	0.000447761194029894\\
8.5	0.000741293532338316\\
9	0.00012437810945265\\
9.5	-0.00023383084577111\\
10	-0.000109452736318461\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe50_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.607\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.083865671641791\\
1	0.130621890547264\\
1.5	0.196512437810945\\
2	0.279218905472637\\
2.5	0.374721393034826\\
3	0.476203980099502\\
3.5	0.579014925373134\\
4	0.66781592039801\\
4.5	0.746905472636816\\
5	0.815039800995025\\
5.5	0.86755223880597\\
6	0.903661691542289\\
6.5	0.932611940298507\\
7	0.952965174129353\\
7.5	0.966452736318408\\
8	0.975378109452736\\
8.5	0.981965174129353\\
9	0.98563184079602\\
9.5	0.987014925373134\\
10	0.989308457711443\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0499900497512438\\
0.5	0.0827810945273632\\
1	0.127477611940298\\
1.5	0.184696517412935\\
2	0.25310447761194\\
2.5	0.331149253731343\\
3	0.419507462686567\\
3.5	0.513412935323383\\
4	0.599308457711443\\
4.5	0.681522388059701\\
5	0.755457711442786\\
5.5	0.816134328358209\\
6	0.865437810945274\\
6.5	0.900089552238806\\
7	0.927323383084577\\
7.5	0.948587064676617\\
8	0.965159203980099\\
8.5	0.977164179104478\\
9	0.985149253731343\\
9.5	0.989457711442786\\
10	0.992686567164179\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersStatNe50_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.6\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
extra y ticks       = 0,
extra y tick labels = ,
extra y tick style  = { grid = major },
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0., /tikz/.cd},
scaled y ticks=false,
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000134328358208965\\
1	-8.95522388059955e-05\\
1.5	0.000611940298507446\\
2	-0.0006019900497512\\
2.5	0.000776119402985109\\
3	-0.000776119402985054\\
3.5	0.000293532338308533\\
4	6.46766169154489e-05\\
4.5	0.000144278606965198\\
5	0.00198507462686559\\
5.5	-0.000601990049751255\\
6	0.000363184079602008\\
6.5	0.000447761194029894\\
7	0.000805970149253765\\
7.5	0.000592039800995092\\
8	0.000208955223880536\\
8.5	-1.99004975124373e-05\\
9	0.000169154228855772\\
9.5	-0.000223880597014947\\
10	0.000253731343283659\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-2.48756218905466e-05\\
1	-1.4925373134328e-05\\
1.5	-0.00036815920398009\\
2	0.000278606965174177\\
2.5	4.97512437813707e-06\\
3	0.000164179104477635\\
3.5	4.97512437813707e-06\\
4	0.000194029850746347\\
4.5	-0.000184079601990073\\
5	0.000134328358208924\\
5.5	-0.000378109452736308\\
6	0.000268656716417848\\
6.5	-0.000358208955223871\\
7	0.000263681592039711\\
7.5	-0.000213930348258673\\
8	4.97512437802605e-06\\
8.5	9.45273631840493e-05\\
9	0.000104477611940323\\
9.5	-8.45771144278862e-05\\
10	4.97512437813707e-06\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09093\\
1	0.15266\\
1.5	0.23421\\
2	0.33689\\
2.5	0.45311\\
3	0.57404\\
3.5	0.68764\\
4	0.78493\\
4.5	0.86144\\
5	0.91569\\
5.5	0.95279\\
6	0.97489\\
6.5	0.98802\\
7	0.99472\\
7.5	0.99773\\
8	0.99912\\
8.5	0.99973\\
9	0.9999\\
9.5	0.99995\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08334\\
1	0.13034\\
1.5	0.19259\\
2	0.27129\\
2.5	0.36031\\
3	0.45751\\
3.5	0.55591\\
4	0.64962\\
4.5	0.73315\\
5	0.8045\\
5.5	0.86222\\
6	0.90667\\
6.5	0.9383\\
7	0.96038\\
7.5	0.97554\\
8	0.98558\\
8.5	0.9918\\
9	0.99547\\
9.5	0.9977\\
10	0.99883\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08628\\
1	0.13864\\
1.5	0.20726\\
2	0.29307\\
2.5	0.39146\\
3	0.49512\\
3.5	0.59937\\
4	0.69543\\
4.5	0.77795\\
5	0.84555\\
5.5	0.89611\\
6	0.9331\\
6.5	0.95832\\
7	0.97555\\
7.5	0.9859\\
8	0.99198\\
8.5	0.99569\\
9	0.99766\\
9.5	0.99888\\
10	0.99952\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08178\\
1	0.12702\\
1.5	0.18388\\
2	0.25336\\
2.5	0.33282\\
3	0.41769\\
3.5	0.50532\\
4	0.5912\\
4.5	0.67086\\
5	0.74087\\
5.5	0.80058\\
6	0.84979\\
6.5	0.8887\\
7	0.91952\\
7.5	0.9422\\
8	0.95953\\
8.5	0.97126\\
9	0.97976\\
9.5	0.98566\\
10	0.99029\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08927\\
1	0.14668\\
1.5	0.22312\\
2	0.31869\\
2.5	0.42996\\
3	0.54482\\
3.5	0.65285\\
4	0.75045\\
4.5	0.83083\\
5	0.8925\\
5.5	0.93458\\
6	0.96255\\
6.5	0.97979\\
7	0.98968\\
7.5	0.99521\\
8	0.99788\\
8.5	0.99901\\
9	0.99952\\
9.5	0.99985\\
10	0.99993\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08308\\
1	0.12908\\
1.5	0.18929\\
2	0.26445\\
2.5	0.35071\\
3	0.44311\\
3.5	0.53676\\
4	0.62683\\
4.5	0.70839\\
5	0.78001\\
5.5	0.83847\\
6	0.88417\\
6.5	0.91837\\
7	0.9448\\
7.5	0.96367\\
8	0.97634\\
8.5	0.98534\\
9	0.99108\\
9.5	0.99453\\
10	0.99684\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0911\\
1	0.15444\\
1.5	0.2411\\
2	0.34795\\
2.5	0.46956\\
3	0.59356\\
3.5	0.70875\\
4	0.80533\\
4.5	0.8794\\
5	0.93066\\
5.5	0.96309\\
6	0.98203\\
6.5	0.99216\\
7	0.99656\\
7.5	0.99879\\
8	0.99955\\
8.5	0.99982\\
9	0.99994\\
9.5	0.99999\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08477\\
1	0.13424\\
1.5	0.19962\\
2	0.2799\\
2.5	0.37235\\
3	0.47078\\
3.5	0.57132\\
4	0.66565\\
4.5	0.74905\\
5	0.81947\\
5.5	0.87467\\
6	0.91723\\
6.5	0.94667\\
7	0.96732\\
7.5	0.97989\\
8	0.98834\\
8.5	0.99327\\
9	0.99643\\
9.5	0.99799\\
10	0.99897\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09005\\
1	0.15004\\
1.5	0.23143\\
2	0.33182\\
2.5	0.44698\\
3	0.56427\\
3.5	0.67644\\
4	0.77525\\
4.5	0.85165\\
5	0.90859\\
5.5	0.94752\\
6	0.97195\\
6.5	0.98608\\
7	0.99373\\
7.5	0.99736\\
8	0.9988\\
8.5	0.99949\\
9	0.99987\\
9.5	0.99996\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08408\\
1	0.13176\\
1.5	0.19475\\
2	0.27256\\
2.5	0.35958\\
3	0.45518\\
3.5	0.55065\\
4	0.64214\\
4.5	0.7249\\
5	0.79413\\
5.5	0.85281\\
6	0.89748\\
6.5	0.93078\\
7	0.95396\\
7.5	0.97055\\
8	0.98129\\
8.5	0.9885\\
9	0.99286\\
9.5	0.99576\\
10	0.99757\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07743\\
1	0.11457\\
1.5	0.16016\\
2	0.2152\\
2.5	0.27955\\
3	0.34724\\
3.5	0.41745\\
4	0.48609\\
4.5	0.55313\\
5	0.61432\\
5.5	0.66907\\
6	0.71752\\
6.5	0.75908\\
7	0.79464\\
7.5	0.82387\\
8	0.8483\\
8.5	0.868\\
9	0.88447\\
9.5	0.89822\\
10	0.9091\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07631\\
1	0.11118\\
1.5	0.15445\\
2	0.2067\\
2.5	0.26711\\
3	0.33282\\
3.5	0.40168\\
4	0.4708\\
4.5	0.53796\\
5	0.60274\\
5.5	0.66104\\
6	0.71309\\
6.5	0.75845\\
7	0.79816\\
7.5	0.83168\\
8	0.85929\\
8.5	0.88322\\
9	0.90294\\
9.5	0.91913\\
10	0.93199\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09384\\
1	0.1594\\
1.5	0.24967\\
2	0.36136\\
2.5	0.48451\\
3	0.61091\\
3.5	0.72502\\
4	0.81999\\
4.5	0.88938\\
5	0.93845\\
5.5	0.96747\\
6	0.9842\\
6.5	0.99345\\
7	0.99721\\
7.5	0.99906\\
8	0.99974\\
8.5	0.99994\\
9	1\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0851\\
1	0.13625\\
1.5	0.20118\\
2	0.28276\\
2.5	0.37675\\
3	0.4766\\
3.5	0.57634\\
4	0.6715\\
4.5	0.75602\\
5	0.82569\\
5.5	0.88074\\
6	0.92088\\
6.5	0.94951\\
7	0.96912\\
7.5	0.98133\\
8	0.98923\\
8.5	0.99424\\
9	0.99695\\
9.5	0.99852\\
10	0.99922\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08289\\
1	0.13067\\
1.5	0.19301\\
2	0.26842\\
2.5	0.35556\\
3	0.44878\\
3.5	0.54433\\
4	0.63394\\
4.5	0.71489\\
5	0.78457\\
5.5	0.84212\\
6	0.88673\\
6.5	0.92021\\
7	0.94509\\
7.5	0.9631\\
8	0.9749\\
8.5	0.98285\\
9	0.98814\\
9.5	0.99205\\
10	0.99475\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07989\\
1	0.12183\\
1.5	0.17422\\
2	0.23854\\
2.5	0.31201\\
3	0.39035\\
3.5	0.47151\\
4	0.55266\\
4.5	0.62826\\
5	0.69749\\
5.5	0.75766\\
6	0.80976\\
6.5	0.85171\\
7	0.88572\\
7.5	0.91285\\
8	0.93405\\
8.5	0.95001\\
9	0.96285\\
9.5	0.9724\\
10	0.97927\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersT50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08545\\
1	0.1356\\
1.5	0.20441\\
2	0.28948\\
2.5	0.38702\\
3	0.49129\\
3.5	0.59475\\
4	0.69037\\
4.5	0.77203\\
5	0.84062\\
5.5	0.89243\\
6	0.93043\\
6.5	0.95722\\
7	0.9737\\
7.5	0.98463\\
8	0.99117\\
8.5	0.99495\\
9	0.99733\\
9.5	0.99859\\
10	0.99925\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08102\\
1	0.12491\\
1.5	0.18155\\
2	0.25052\\
2.5	0.33018\\
3	0.41671\\
3.5	0.50364\\
4	0.59176\\
4.5	0.67333\\
5	0.74513\\
5.5	0.80671\\
6	0.85604\\
6.5	0.89492\\
7	0.92589\\
7.5	0.94872\\
8	0.96417\\
8.5	0.9755\\
9	0.98331\\
9.5	0.98898\\
10	0.99294\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08952\\
1	0.15035\\
1.5	0.22914\\
2	0.32886\\
2.5	0.44133\\
3	0.5581\\
3.5	0.67085\\
4	0.76897\\
4.5	0.84732\\
5	0.90576\\
5.5	0.94473\\
6	0.96946\\
6.5	0.98458\\
7	0.99225\\
7.5	0.99646\\
8	0.99843\\
8.5	0.99925\\
9	0.99963\\
9.5	0.99978\\
10	0.99985\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08281\\
1	0.12962\\
1.5	0.192\\
2	0.26846\\
2.5	0.35697\\
3	0.45186\\
3.5	0.55\\
4	0.64109\\
4.5	0.72529\\
5	0.79686\\
5.5	0.85554\\
6	0.90086\\
6.5	0.93405\\
7	0.95677\\
7.5	0.97252\\
8	0.98367\\
8.5	0.9907\\
9	0.99462\\
9.5	0.99729\\
10	0.99858\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08428\\
1	0.13489\\
1.5	0.20168\\
2	0.28407\\
2.5	0.37873\\
3	0.47858\\
3.5	0.57974\\
4	0.67336\\
4.5	0.75593\\
5	0.82488\\
5.5	0.87726\\
6	0.91731\\
6.5	0.94554\\
7	0.96547\\
7.5	0.97858\\
8	0.98682\\
8.5	0.99176\\
9	0.99491\\
9.5	0.99691\\
10	0.998\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08106\\
1	0.12535\\
1.5	0.1815\\
2	0.24952\\
2.5	0.32713\\
3	0.41038\\
3.5	0.49691\\
4	0.58187\\
4.5	0.65967\\
5	0.72877\\
5.5	0.78856\\
6	0.83908\\
6.5	0.8789\\
7	0.91106\\
7.5	0.93534\\
8	0.95293\\
8.5	0.96636\\
9	0.97582\\
9.5	0.98252\\
10	0.98752\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08865\\
1	0.14435\\
1.5	0.21926\\
2	0.31215\\
2.5	0.41846\\
3	0.53036\\
3.5	0.63803\\
4	0.73372\\
4.5	0.81567\\
5	0.87913\\
5.5	0.92359\\
6	0.95401\\
6.5	0.97379\\
7	0.98541\\
7.5	0.99237\\
8	0.99637\\
8.5	0.99815\\
9	0.99893\\
9.5	0.99944\\
10	0.99969\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08287\\
1	0.12903\\
1.5	0.18828\\
2	0.26262\\
2.5	0.34642\\
3	0.43795\\
3.5	0.52991\\
4	0.61898\\
4.5	0.70057\\
5	0.77179\\
5.5	0.83014\\
6	0.87643\\
6.5	0.91303\\
7	0.93942\\
7.5	0.95928\\
8	0.97327\\
8.5	0.98272\\
9	0.98953\\
9.5	0.99346\\
10	0.99602\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09157\\
1	0.15272\\
1.5	0.2379\\
2	0.34179\\
2.5	0.46167\\
3	0.58254\\
3.5	0.69697\\
4	0.79475\\
4.5	0.86919\\
5	0.92338\\
5.5	0.95772\\
6	0.9788\\
6.5	0.99013\\
7	0.99569\\
7.5	0.99827\\
8	0.99937\\
8.5	0.99973\\
9	0.99992\\
9.5	0.99999\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0842\\
1	0.1332\\
1.5	0.19808\\
2	0.27629\\
2.5	0.36893\\
3	0.46536\\
3.5	0.56532\\
4	0.65905\\
4.5	0.74206\\
5	0.81291\\
5.5	0.86918\\
6	0.91251\\
6.5	0.94372\\
7	0.96441\\
7.5	0.97827\\
8	0.98709\\
8.5	0.99235\\
9	0.9959\\
9.5	0.99778\\
10	0.99883\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08908\\
1	0.14838\\
1.5	0.22821\\
2	0.32499\\
2.5	0.43667\\
3	0.55312\\
3.5	0.6644\\
4	0.76173\\
4.5	0.83986\\
5	0.89861\\
5.5	0.93982\\
6	0.96657\\
6.5	0.98263\\
7	0.99183\\
7.5	0.996\\
8	0.99818\\
8.5	0.99926\\
9	0.99971\\
9.5	0.99991\\
10	0.99995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0849\\
1	0.13204\\
1.5	0.19427\\
2	0.27018\\
2.5	0.35817\\
3	0.45217\\
3.5	0.54718\\
4	0.63682\\
4.5	0.71956\\
5	0.78901\\
5.5	0.84776\\
6	0.8921\\
6.5	0.92663\\
7	0.951\\
7.5	0.96804\\
8	0.97939\\
8.5	0.98722\\
9	0.99195\\
9.5	0.99497\\
10	0.99694\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07417\\
1	0.10636\\
1.5	0.1476\\
2	0.19375\\
2.5	0.24654\\
3	0.30357\\
3.5	0.3609\\
4	0.41784\\
4.5	0.47273\\
5	0.52423\\
5.5	0.57063\\
6	0.6126\\
6.5	0.64894\\
7	0.68114\\
7.5	0.70978\\
8	0.7334\\
8.5	0.75389\\
9	0.77\\
9.5	0.78454\\
10	0.7965\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07521\\
1	0.10888\\
1.5	0.15089\\
2	0.2005\\
2.5	0.25859\\
3	0.32021\\
3.5	0.38499\\
4	0.45059\\
4.5	0.51478\\
5	0.57692\\
5.5	0.63349\\
6	0.68509\\
6.5	0.72987\\
7	0.76924\\
7.5	0.80317\\
8	0.83197\\
8.5	0.85609\\
9	0.87689\\
9.5	0.89454\\
10	0.90902\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09196\\
1	0.15691\\
1.5	0.24541\\
2	0.35449\\
2.5	0.47611\\
3	0.60071\\
3.5	0.71437\\
4	0.81064\\
4.5	0.88233\\
5	0.93229\\
5.5	0.96303\\
6	0.98158\\
6.5	0.99215\\
7	0.99672\\
7.5	0.99871\\
8	0.99962\\
8.5	0.99993\\
9	0.99999\\
9.5	1\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08463\\
1	0.13575\\
1.5	0.20071\\
2	0.28079\\
2.5	0.37425\\
3	0.47353\\
3.5	0.57253\\
4	0.66804\\
4.5	0.75182\\
5	0.82204\\
5.5	0.87764\\
6	0.91807\\
6.5	0.94741\\
7	0.96737\\
7.5	0.98016\\
8	0.98847\\
8.5	0.99369\\
9	0.9966\\
9.5	0.99839\\
10	0.9992\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08157\\
1	0.12541\\
1.5	0.18202\\
2	0.25178\\
2.5	0.32928\\
3	0.41404\\
3.5	0.50119\\
4	0.58297\\
4.5	0.65719\\
5	0.72322\\
5.5	0.77807\\
6	0.8251\\
6.5	0.86194\\
7	0.89002\\
7.5	0.91273\\
8	0.92941\\
8.5	0.94153\\
9	0.95132\\
9.5	0.95833\\
10	0.96375\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07903\\
1	0.11927\\
1.5	0.17053\\
2	0.23223\\
2.5	0.30276\\
3	0.37845\\
3.5	0.45643\\
4	0.53379\\
4.5	0.60737\\
5	0.67503\\
5.5	0.73367\\
6	0.78615\\
6.5	0.82919\\
7	0.86483\\
7.5	0.894\\
8	0.91761\\
8.5	0.93581\\
9	0.95004\\
9.5	0.96075\\
10	0.96931\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersTNe50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08257\\
1	0.13119\\
1.5	0.19367\\
2	0.27256\\
2.5	0.36185\\
3	0.45857\\
3.5	0.55316\\
4	0.64325\\
4.5	0.72393\\
5	0.79247\\
5.5	0.84671\\
6	0.88973\\
6.5	0.92109\\
7	0.94413\\
7.5	0.95886\\
8	0.96958\\
8.5	0.97665\\
9	0.98119\\
9.5	0.98433\\
10	0.98647\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08118\\
1	0.12418\\
1.5	0.17952\\
2	0.24523\\
2.5	0.32338\\
3	0.40578\\
3.5	0.49086\\
4	0.57576\\
4.5	0.65593\\
5	0.72776\\
5.5	0.78862\\
6	0.83907\\
6.5	0.88042\\
7	0.91203\\
7.5	0.93734\\
8	0.95544\\
8.5	0.96883\\
9	0.97763\\
9.5	0.98434\\
10	0.98938\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree100_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08706\\
1	0.14371\\
1.5	0.22014\\
2	0.31397\\
2.5	0.42159\\
3	0.5374\\
3.5	0.6461\\
4	0.7443\\
4.5	0.82596\\
5	0.88904\\
5.5	0.9328\\
6	0.9616\\
6.5	0.97968\\
7	0.98988\\
7.5	0.99541\\
8	0.99794\\
8.5	0.99918\\
9	0.9997\\
9.5	0.99991\\
10	0.99996\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08167\\
1	0.12704\\
1.5	0.18606\\
2	0.25929\\
2.5	0.34346\\
3	0.43322\\
3.5	0.52702\\
4	0.61828\\
4.5	0.70149\\
5	0.77395\\
5.5	0.83422\\
6	0.88292\\
6.5	0.91993\\
7	0.94736\\
7.5	0.96592\\
8	0.97886\\
8.5	0.98724\\
9	0.99228\\
9.5	0.99532\\
10	0.99731\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree100_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08204\\
1	0.12753\\
1.5	0.18676\\
2	0.25968\\
2.5	0.34417\\
3	0.435\\
3.5	0.52668\\
4	0.61546\\
4.5	0.69774\\
5	0.76906\\
5.5	0.82699\\
6	0.87421\\
6.5	0.91095\\
7	0.93782\\
7.5	0.95784\\
8	0.97146\\
8.5	0.98073\\
9	0.98694\\
9.5	0.99123\\
10	0.99413\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07845\\
1	0.11663\\
1.5	0.16703\\
2	0.22767\\
2.5	0.2977\\
3	0.37293\\
3.5	0.4504\\
4	0.52932\\
4.5	0.60418\\
5	0.67463\\
5.5	0.7356\\
6	0.7888\\
6.5	0.83292\\
7	0.86937\\
7.5	0.89881\\
8	0.92174\\
8.5	0.9398\\
9	0.95435\\
9.5	0.96473\\
10	0.97261\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree100_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08696\\
1	0.14118\\
1.5	0.21369\\
2	0.30332\\
2.5	0.4022\\
3	0.50773\\
3.5	0.61324\\
4	0.70918\\
4.5	0.79103\\
5	0.85701\\
5.5	0.90713\\
6	0.94196\\
6.5	0.9651\\
7	0.97966\\
7.5	0.98847\\
8	0.99401\\
8.5	0.99705\\
9	0.99846\\
9.5	0.99929\\
10	0.99958\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08064\\
1	0.1256\\
1.5	0.18197\\
2	0.25111\\
2.5	0.33138\\
3	0.41752\\
3.5	0.50616\\
4	0.59226\\
4.5	0.67256\\
5	0.74377\\
5.5	0.80513\\
6	0.8549\\
6.5	0.89398\\
7	0.92391\\
7.5	0.94699\\
8	0.96335\\
8.5	0.97515\\
9	0.98326\\
9.5	0.9885\\
10	0.99232\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree200_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09163\\
1	0.15245\\
1.5	0.23523\\
2	0.33919\\
2.5	0.45628\\
3	0.57604\\
3.5	0.6904\\
4	0.78772\\
4.5	0.86548\\
5	0.91934\\
5.5	0.95485\\
6	0.97676\\
6.5	0.98862\\
7	0.99484\\
7.5	0.99777\\
8	0.99918\\
8.5	0.99972\\
9	0.9999\\
9.5	0.99998\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08318\\
1	0.13046\\
1.5	0.19282\\
2	0.2703\\
2.5	0.35922\\
3	0.45627\\
3.5	0.55439\\
4	0.6473\\
4.5	0.73199\\
5	0.80373\\
5.5	0.86167\\
6	0.90538\\
6.5	0.93796\\
7	0.96071\\
7.5	0.97616\\
8	0.9859\\
8.5	0.99174\\
9	0.99542\\
9.5	0.9975\\
10	0.99853\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree200_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0864\\
1	0.14233\\
1.5	0.21651\\
2	0.30961\\
2.5	0.41859\\
3	0.5302\\
3.5	0.6397\\
4	0.73869\\
4.5	0.82062\\
5	0.88435\\
5.5	0.93008\\
6	0.95947\\
6.5	0.9781\\
7	0.98844\\
7.5	0.99467\\
8	0.99761\\
8.5	0.99905\\
9	0.99959\\
9.5	0.9998\\
10	0.99989\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08165\\
1	0.12768\\
1.5	0.18802\\
2	0.25952\\
2.5	0.34394\\
3	0.43384\\
3.5	0.52619\\
4	0.61492\\
4.5	0.69897\\
5	0.77184\\
5.5	0.83093\\
6	0.87925\\
6.5	0.91581\\
7	0.94254\\
7.5	0.96145\\
8	0.97483\\
8.5	0.98362\\
9	0.98972\\
9.5	0.99358\\
10	0.996\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree25_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06998\\
1	0.09339\\
1.5	0.12186\\
2	0.15571\\
2.5	0.19342\\
3	0.23631\\
3.5	0.28066\\
4	0.32565\\
4.5	0.37131\\
5	0.41627\\
5.5	0.46032\\
6	0.50028\\
6.5	0.53791\\
7	0.57245\\
7.5	0.60355\\
8	0.63101\\
8.5	0.65615\\
9	0.67803\\
9.5	0.69809\\
10	0.71545\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06987\\
1	0.09456\\
1.5	0.12374\\
2	0.15846\\
2.5	0.19719\\
3	0.24012\\
3.5	0.28692\\
4	0.33589\\
4.5	0.3851\\
5	0.43445\\
5.5	0.48135\\
6	0.525\\
6.5	0.56819\\
7	0.60689\\
7.5	0.64331\\
8	0.67537\\
8.5	0.70463\\
9	0.73064\\
9.5	0.75392\\
10	0.7749\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree400_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09108\\
1	0.15362\\
1.5	0.23879\\
2	0.34563\\
2.5	0.46476\\
3	0.58963\\
3.5	0.70421\\
4	0.8001\\
4.5	0.87578\\
5	0.92782\\
5.5	0.96085\\
6	0.98054\\
6.5	0.99139\\
7	0.99632\\
7.5	0.99854\\
8	0.99939\\
8.5	0.99984\\
9	0.99992\\
9.5	0.99998\\
10	1\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08369\\
1	0.13263\\
1.5	0.19813\\
2	0.27656\\
2.5	0.36889\\
3	0.46788\\
3.5	0.5648\\
4	0.65918\\
4.5	0.74435\\
5	0.81491\\
5.5	0.87133\\
6	0.91366\\
6.5	0.94409\\
7	0.96514\\
7.5	0.97922\\
8	0.98775\\
8.5	0.99307\\
9	0.99608\\
9.5	0.99777\\
10	0.99891\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree50_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07824\\
1	0.11602\\
1.5	0.16385\\
2	0.22372\\
2.5	0.29113\\
3	0.36722\\
3.5	0.44433\\
4	0.5226\\
4.5	0.59846\\
5	0.66797\\
5.5	0.72923\\
6	0.78172\\
6.5	0.8253\\
7	0.86151\\
7.5	0.89052\\
8	0.91374\\
8.5	0.93289\\
9	0.94717\\
9.5	0.95818\\
10	0.96673\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07523\\
1	0.11057\\
1.5	0.15329\\
2	0.20501\\
2.5	0.26452\\
3	0.3298\\
3.5	0.39975\\
4	0.46998\\
4.5	0.53686\\
5	0.60112\\
5.5	0.65945\\
6	0.71259\\
6.5	0.76021\\
7	0.80167\\
7.5	0.8357\\
8	0.86391\\
8.5	0.88775\\
9	0.9072\\
9.5	0.92315\\
10	0.93593\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThree50_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08128\\
1	0.12558\\
1.5	0.18357\\
2	0.25507\\
2.5	0.33696\\
3	0.42544\\
3.5	0.51681\\
4	0.6083\\
4.5	0.69135\\
5	0.76434\\
5.5	0.82536\\
6	0.8736\\
6.5	0.91093\\
7	0.93886\\
7.5	0.95932\\
8	0.97261\\
8.5	0.98186\\
9	0.98813\\
9.5	0.99268\\
10	0.99527\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07746\\
1	0.11476\\
1.5	0.16256\\
2	0.22017\\
2.5	0.28938\\
3	0.364\\
3.5	0.44235\\
4	0.52052\\
4.5	0.59748\\
5	0.66838\\
5.5	0.7333\\
6	0.78857\\
6.5	0.83481\\
7	0.8742\\
7.5	0.90325\\
8	0.92704\\
8.5	0.94597\\
9	0.96033\\
9.5	0.97101\\
10	0.97852\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe100_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08758\\
1	0.1431\\
1.5	0.21678\\
2	0.30718\\
2.5	0.41241\\
3	0.52521\\
3.5	0.6328\\
4	0.72963\\
4.5	0.81136\\
5	0.87632\\
5.5	0.92178\\
6	0.95357\\
6.5	0.97431\\
7	0.9863\\
7.5	0.99346\\
8	0.99665\\
8.5	0.9984\\
9	0.99915\\
9.5	0.99946\\
10	0.9996\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08177\\
1	0.12608\\
1.5	0.18581\\
2	0.25723\\
2.5	0.34131\\
3	0.43026\\
3.5	0.52207\\
4	0.61284\\
4.5	0.69475\\
5	0.76685\\
5.5	0.82793\\
6	0.87669\\
6.5	0.91544\\
7	0.9431\\
7.5	0.96253\\
8	0.97645\\
8.5	0.9853\\
9	0.9912\\
9.5	0.99469\\
10	0.99682\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe100_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08091\\
1	0.12541\\
1.5	0.18242\\
2	0.25156\\
2.5	0.33214\\
3	0.41832\\
3.5	0.50724\\
4	0.59358\\
4.5	0.673\\
5	0.74371\\
5.5	0.80262\\
6	0.85203\\
6.5	0.89043\\
7	0.91946\\
7.5	0.94093\\
8	0.95809\\
8.5	0.96962\\
9	0.97802\\
9.5	0.98403\\
10	0.98812\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07891\\
1	0.11721\\
1.5	0.16612\\
2	0.22697\\
2.5	0.29545\\
3	0.36957\\
3.5	0.44594\\
4	0.52347\\
4.5	0.59819\\
5	0.66608\\
5.5	0.72746\\
6	0.77979\\
6.5	0.82385\\
7	0.86078\\
7.5	0.89114\\
8	0.91458\\
8.5	0.93344\\
9	0.94819\\
9.5	0.95917\\
10	0.9683\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe100_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=100$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08656\\
1	0.13853\\
1.5	0.21056\\
2	0.2964\\
2.5	0.39255\\
3	0.4947\\
3.5	0.59672\\
4	0.69075\\
4.5	0.77214\\
5	0.83974\\
5.5	0.89231\\
6	0.92983\\
6.5	0.95538\\
7	0.9729\\
7.5	0.98342\\
8	0.99043\\
8.5	0.99452\\
9	0.99672\\
9.5	0.9979\\
10	0.99858\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0812\\
1	0.12517\\
1.5	0.18142\\
2	0.25055\\
2.5	0.32862\\
3	0.41392\\
3.5	0.50127\\
4	0.58796\\
4.5	0.66669\\
5	0.73619\\
5.5	0.7981\\
6	0.84781\\
6.5	0.88786\\
7	0.91787\\
7.5	0.94239\\
8	0.95981\\
8.5	0.97204\\
9	0.98072\\
9.5	0.98669\\
10	0.99097\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe200_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0904\\
1	0.14881\\
1.5	0.2302\\
2	0.3318\\
2.5	0.44481\\
3	0.56213\\
3.5	0.6755\\
4	0.77296\\
4.5	0.85273\\
5	0.91025\\
5.5	0.94789\\
6	0.9717\\
6.5	0.98566\\
7	0.99315\\
7.5	0.99698\\
8	0.99877\\
8.5	0.99953\\
9	0.99981\\
9.5	0.99991\\
10	0.99995\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08388\\
1	0.13202\\
1.5	0.194\\
2	0.27155\\
2.5	0.3588\\
3	0.45491\\
3.5	0.55282\\
4	0.64484\\
4.5	0.72936\\
5	0.79983\\
5.5	0.85813\\
6	0.90253\\
6.5	0.93554\\
7	0.95826\\
7.5	0.97451\\
8	0.98467\\
8.5	0.99076\\
9	0.99482\\
9.5	0.99714\\
10	0.99842\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe200_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=200$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08651\\
1	0.13998\\
1.5	0.21366\\
2	0.30378\\
2.5	0.40887\\
3	0.51827\\
3.5	0.62642\\
4	0.7247\\
4.5	0.80743\\
5	0.87217\\
5.5	0.91914\\
6	0.9514\\
6.5	0.97293\\
7	0.98573\\
7.5	0.99258\\
8	0.9964\\
8.5	0.99835\\
9	0.99939\\
9.5	0.99966\\
10	0.99982\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08158\\
1	0.12682\\
1.5	0.186\\
2	0.25727\\
2.5	0.34006\\
3	0.43005\\
3.5	0.5208\\
4	0.61001\\
4.5	0.69254\\
5	0.76471\\
5.5	0.82504\\
6	0.87312\\
6.5	0.91056\\
7	0.93806\\
7.5	0.95791\\
8	0.97251\\
8.5	0.98167\\
9	0.98836\\
9.5	0.99266\\
10	0.99531\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe25_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06735\\
1	0.08815\\
1.5	0.11173\\
2	0.13946\\
2.5	0.17081\\
3	0.20283\\
3.5	0.23727\\
4	0.271\\
4.5	0.30497\\
5	0.33802\\
5.5	0.368\\
6	0.39773\\
6.5	0.42472\\
7	0.44896\\
7.5	0.47181\\
8	0.49072\\
8.5	0.50898\\
9	0.52527\\
9.5	0.53933\\
10	0.55107\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06889\\
1	0.09323\\
1.5	0.12158\\
2	0.15531\\
2.5	0.19187\\
3	0.2336\\
3.5	0.27695\\
4	0.32285\\
4.5	0.37015\\
5	0.41555\\
5.5	0.45862\\
6	0.50131\\
6.5	0.54063\\
7	0.57641\\
7.5	0.61033\\
8	0.64197\\
8.5	0.67053\\
9	0.69512\\
9.5	0.71766\\
10	0.73757\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe400_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=100$, $T=400$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0907\\
1	0.15133\\
1.5	0.23476\\
2	0.33974\\
2.5	0.45749\\
3	0.57967\\
3.5	0.69313\\
4	0.79115\\
4.5	0.86689\\
5	0.9208\\
5.5	0.95611\\
6	0.97799\\
6.5	0.98937\\
7	0.9954\\
7.5	0.99818\\
8	0.99926\\
8.5	0.99968\\
9	0.99991\\
9.5	0.99995\\
10	0.99999\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08354\\
1	0.13208\\
1.5	0.19674\\
2	0.27552\\
2.5	0.36626\\
3	0.4644\\
3.5	0.56176\\
4	0.65505\\
4.5	0.7399\\
5	0.81077\\
5.5	0.86793\\
6	0.91093\\
6.5	0.94189\\
7	0.96336\\
7.5	0.97774\\
8	0.98706\\
8.5	0.99248\\
9	0.99575\\
9.5	0.99761\\
10	0.99871\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe50_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.62\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0761\\
1	0.10945\\
1.5	0.15297\\
2	0.20533\\
2.5	0.26442\\
3	0.32761\\
3.5	0.39337\\
4	0.45948\\
4.5	0.52526\\
5	0.58444\\
5.5	0.63708\\
6	0.6832\\
6.5	0.72381\\
7	0.75961\\
7.5	0.78902\\
8	0.81285\\
8.5	0.83343\\
9	0.85136\\
9.5	0.86461\\
10	0.87555\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07561\\
1	0.10971\\
1.5	0.1518\\
2	0.20168\\
2.5	0.25856\\
3	0.32185\\
3.5	0.38881\\
4	0.4565\\
4.5	0.52017\\
5	0.5802\\
5.5	0.63903\\
6	0.69125\\
6.5	0.7376\\
7	0.77811\\
7.5	0.81297\\
8	0.84142\\
8.5	0.866\\
9	0.88671\\
9.5	0.90388\\
10	0.91748\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/NpowersThreeNe50_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.584\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [smooth, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07913\\
1	0.11859\\
1.5	0.1696\\
2	0.23301\\
2.5	0.30492\\
3	0.38278\\
3.5	0.46516\\
4	0.54302\\
4.5	0.61937\\
5	0.68868\\
5.5	0.74895\\
6	0.79848\\
6.5	0.83893\\
7	0.87265\\
7.5	0.89839\\
8	0.91796\\
8.5	0.93359\\
9	0.94471\\
9.5	0.95299\\
10	0.95924\\
};
\addplot [smooth, color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07773\\
1	0.11414\\
1.5	0.16161\\
2	0.21829\\
2.5	0.28414\\
3	0.35584\\
3.5	0.43205\\
4	0.50818\\
4.5	0.58273\\
5	0.65207\\
5.5	0.71507\\
6	0.77043\\
6.5	0.81762\\
7	0.85675\\
7.5	0.88854\\
8	0.91465\\
8.5	0.93416\\
9	0.95018\\
9.5	0.96229\\
10	0.97163\\
};
\addplot [smooth, color=mycolor1, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [smooth, color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0896\\
1	0.15056\\
1.5	0.23434\\
2	0.33655\\
2.5	0.45137\\
3	0.571\\
3.5	0.68345\\
4	0.77954\\
4.5	0.85725\\
5	0.91354\\
5.5	0.95172\\
6	0.97453\\
6.5	0.98822\\
7	0.99457\\
7.5	0.99764\\
8	0.99909\\
8.5	0.99965\\
9	0.99991\\
9.5	0.99995\\
10	0.99998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07628\\
1	0.11147\\
1.5	0.15613\\
2	0.21107\\
2.5	0.27302\\
3	0.34215\\
3.5	0.41471\\
4	0.48923\\
4.5	0.56234\\
5	0.6319\\
5.5	0.696\\
6	0.75299\\
6.5	0.80114\\
7	0.84298\\
7.5	0.87858\\
8	0.90699\\
8.5	0.92975\\
9	0.94758\\
9.5	0.96089\\
10	0.97175\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09025\\
1	0.15065\\
1.5	0.23299\\
2	0.33628\\
2.5	0.45386\\
3	0.57459\\
3.5	0.68781\\
4	0.78364\\
4.5	0.86083\\
5	0.9158\\
5.5	0.95302\\
6	0.97557\\
6.5	0.98803\\
7	0.99476\\
7.5	0.99766\\
8	0.99916\\
8.5	0.99969\\
9	0.99983\\
9.5	0.99995\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08219\\
1	0.1302\\
1.5	0.19256\\
2	0.27012\\
2.5	0.35961\\
3	0.45633\\
3.5	0.55433\\
4	0.64962\\
4.5	0.732\\
5	0.8039\\
5.5	0.86092\\
6	0.90513\\
6.5	0.93762\\
7	0.96038\\
7.5	0.97582\\
8	0.98561\\
8.5	0.99152\\
9	0.99539\\
9.5	0.99743\\
10	0.9986\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	-0.0012073732718894\\
1	0.00116244239631338\\
1.5	0.00435253456221199\\
2	0.0016198156682028\\
2.5	0.00135483870967745\\
3	0.00173502304147466\\
3.5	0.00489285714285714\\
4	0.00168894009216591\\
4.5	-0.000686635944700531\\
5	-0.000276497695852584\\
5.5	0.00106451612903224\\
6	0.000948156682027634\\
6.5	0.000414746543778821\\
7	0.000312211981566834\\
7.5	0.000186635944700364\\
8	-0.000276497695852584\\
8.5	-5.64516129032411e-05\\
9	-6.91244239636735e-06\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00268317972350229\\
1	-0.000145161290322576\\
1.5	-0.000699308755760353\\
2	0.00232258064516133\\
2.5	0.00599423963133638\\
3	0.0061002304147465\\
3.5	0.00842511520737321\\
4	0.00534562211981571\\
4.5	0.00769354838709679\\
5	0.00512211981566824\\
5.5	-0.000127880184331852\\
6	0.00123041474654373\\
6.5	0.00122004608294934\\
7	0.00264861751152079\\
7.5	0.00200921658986175\\
8	0.000841013824884773\\
8.5	0.000525345622119811\\
9	-8.2949308755742e-05\\
9.5	-0.000183179723502347\\
10	-0.000180875576036854\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08917\\
1	0.14886\\
1.5	0.23119\\
2	0.33311\\
2.5	0.45049\\
3	0.57082\\
3.5	0.68538\\
4	0.78219\\
4.5	0.85947\\
5	0.91515\\
5.5	0.95237\\
6	0.97512\\
6.5	0.98776\\
7	0.99462\\
7.5	0.99799\\
8	0.99928\\
8.5	0.99975\\
9	0.9999\\
9.5	0.99997\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09071\\
1	0.15077\\
1.5	0.23628\\
2	0.34126\\
2.5	0.46083\\
3	0.58488\\
3.5	0.69926\\
4	0.79629\\
4.5	0.87147\\
5	0.92446\\
5.5	0.95914\\
6	0.97942\\
6.5	0.99059\\
7	0.99602\\
7.5	0.99865\\
8	0.99961\\
8.5	0.99986\\
9	0.99995\\
9.5	0.99999\\
10	1\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01332\\
1	0.03909\\
1.5	0.07821\\
2	0.12548\\
2.5	0.17835\\
3	0.22885\\
3.5	0.26874\\
4	0.29031\\
4.5	0.29491\\
5	0.28164\\
5.5	0.25572\\
6	0.22154\\
6.5	0.18708\\
7	0.15159\\
7.5	0.11906\\
8	0.0921000000000001\\
8.5	0.0699000000000001\\
9	0.05233\\
9.5	0.03906\\
10	0.02823\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00806\\
1	0.02045\\
1.5	0.04043\\
2	0.06616\\
2.5	0.09425\\
3	0.11826\\
3.5	0.13348\\
4	0.13402\\
4.5	0.12883\\
5	0.1119\\
5.5	0.0921\\
6	0.0704400000000001\\
6.5	0.05041\\
7	0.03438\\
7.5	0.02184\\
8	0.0135500000000001\\
8.5	0.00817000000000001\\
9	0.00444\\
9.5	0.00251999999999997\\
10	0.00139\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00154\\
1	-0.00191\\
1.5	-0.00508999999999998\\
2	-0.00814999999999999\\
2.5	-0.01034\\
3	-0.01406\\
3.5	-0.01388\\
4	-0.0141\\
4.5	-0.012\\
5	-0.00930999999999993\\
5.5	-0.00676999999999994\\
6	-0.00429999999999997\\
6.5	-0.00283\\
7	-0.00140000000000007\\
7.5	-0.000659999999999994\\
8	-0.000330000000000052\\
8.5	-0.000109999999999943\\
9	-4.99999999999945e-05\\
9.5	-2.000000000002e-05\\
10	-9.99999999995449e-06\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08449\\
1	0.13522\\
1.5	0.20371\\
2	0.28697\\
2.5	0.38283\\
3	0.48406\\
3.5	0.58687\\
4	0.6821\\
4.5	0.76495\\
5	0.83377\\
5.5	0.88655\\
6	0.92589\\
6.5	0.95248\\
7	0.97144\\
7.5	0.98301\\
8	0.99034\\
8.5	0.99437\\
9	0.99678\\
9.5	0.99841\\
10	0.99911\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07575\\
1	0.10866\\
1.5	0.1509\\
2	0.20231\\
2.5	0.26041\\
3	0.32602\\
3.5	0.39146\\
4	0.45876\\
4.5	0.52447\\
5	0.58757\\
5.5	0.64751\\
6	0.70132\\
6.5	0.74878\\
7	0.79025\\
7.5	0.82554\\
8	0.85606\\
8.5	0.88137\\
9	0.90171\\
9.5	0.91944\\
10	0.9336\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08546\\
1	0.13613\\
1.5	0.20413\\
2	0.28753\\
2.5	0.38496\\
3	0.48883\\
3.5	0.59221\\
4	0.68903\\
4.5	0.77268\\
5	0.83924\\
5.5	0.8931\\
6	0.93086\\
6.5	0.95775\\
7	0.97487\\
7.5	0.98546\\
8	0.992\\
8.5	0.99579\\
9	0.99781\\
9.5	0.99896\\
10	0.9995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08294\\
1	0.12752\\
1.5	0.18413\\
2	0.25367\\
2.5	0.33333\\
3	0.41945\\
3.5	0.50784\\
4	0.59293\\
4.5	0.67148\\
5	0.74228\\
5.5	0.80149\\
6	0.85129\\
6.5	0.89056\\
7	0.92004\\
7.5	0.94317\\
8	0.95982\\
8.5	0.97139\\
9	0.98037\\
9.5	0.98662\\
10	0.99098\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00295714285714285\\
1	0.00669999999999998\\
1.5	0.00610714285714287\\
2	0.00763571428571425\\
2.5	0.00890000000000002\\
3	0.00552857142857144\\
3.5	0.00618571428571424\\
4	0.00343571428571421\\
4.5	-0.000121428571428606\\
5	-0.00384285714285715\\
5.5	4.28571428572333e-05\\
6	-0.000428571428571445\\
6.5	-0.000249999999999972\\
7	9.28571428572278e-05\\
7.5	-0.0018071428571429\\
8	-0.00160000000000005\\
8.5	-0.00140714285714283\\
9	-0.000942857142857134\\
9.5	-0.000571428571428667\\
10	-0.000228571428571467\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00109285714285715\\
1	0.0013857142857143\\
1.5	0.00502857142857141\\
2	0.00331428571428571\\
2.5	0.00838571428571433\\
3	0.0114428571428571\\
3.5	0.0145785714285713\\
4	0.0170714285714285\\
4.5	0.0113285714285715\\
5	0.0117\\
5.5	0.00548571428571432\\
6	0.00369285714285705\\
6.5	0.00192142857142852\\
7	0.000592857142857173\\
7.5	0.0012214285714286\\
8	0.000678571428571417\\
8.5	-0.00119285714285711\\
9	-0.000578571428571428\\
9.5	-0.00201428571428575\\
10	-0.00153571428571431\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08692\\
1	0.13985\\
1.5	0.20825\\
2	0.29559\\
2.5	0.39526\\
3	0.49979\\
3.5	0.60192\\
4	0.69925\\
4.5	0.78139\\
5	0.84832\\
5.5	0.89903\\
6	0.93482\\
6.5	0.96018\\
7	0.97656\\
7.5	0.98623\\
8	0.9926\\
8.5	0.99605\\
9	0.99807\\
9.5	0.99903\\
10	0.99946\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08705\\
1	0.1402\\
1.5	0.21122\\
2	0.30022\\
2.5	0.40236\\
3	0.50889\\
3.5	0.61408\\
4	0.71113\\
4.5	0.7946\\
5	0.86017\\
5.5	0.9085\\
6	0.94289\\
6.5	0.96631\\
7	0.9803\\
7.5	0.98965\\
8	0.99457\\
8.5	0.99737\\
9	0.99878\\
9.5	0.99942\\
10	0.99982\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00874\\
1	0.02656\\
1.5	0.05281\\
2	0.08466\\
2.5	0.12242\\
3	0.15804\\
3.5	0.19541\\
4	0.22334\\
4.5	0.24048\\
5	0.2462\\
5.5	0.23904\\
6	0.22457\\
6.5	0.2037\\
7	0.18119\\
7.5	0.15747\\
8	0.13428\\
8.5	0.113\\
9	0.09507\\
9.5	0.07897\\
10	0.0655100000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00251999999999999\\
1	0.00861000000000001\\
1.5	0.02\\
2	0.03386\\
2.5	0.05163\\
3	0.06938\\
3.5	0.0843700000000001\\
4	0.0961000000000001\\
4.5	0.1012\\
5	0.0969599999999999\\
5.5	0.09161\\
6	0.07957\\
6.5	0.06719\\
7	0.05483\\
7.5	0.04229\\
8	0.03218\\
8.5	0.0244\\
9	0.01744\\
9.5	0.0123399999999999\\
10	0.00852000000000008\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000130000000000005\\
1	-0.000349999999999989\\
1.5	-0.00297\\
2	-0.00462999999999997\\
2.5	-0.0071\\
3	-0.00909999999999994\\
3.5	-0.0121599999999999\\
4	-0.01188\\
4.5	-0.0132099999999999\\
5	-0.01185\\
5.5	-0.00946999999999998\\
6	-0.00807000000000002\\
6.5	-0.00612999999999997\\
7	-0.00373999999999997\\
7.5	-0.00341999999999998\\
8	-0.00196999999999992\\
8.5	-0.00131999999999999\\
9	-0.000709999999999988\\
9.5	-0.000390000000000001\\
10	-0.000360000000000027\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08725\\
1	0.14451\\
1.5	0.21994\\
2	0.31308\\
2.5	0.42058\\
3	0.53477\\
3.5	0.64299\\
4	0.74091\\
4.5	0.82217\\
5	0.88447\\
5.5	0.92801\\
6	0.95887\\
6.5	0.97746\\
7	0.98779\\
7.5	0.99372\\
8	0.99701\\
8.5	0.9986\\
9	0.99931\\
9.5	0.99962\\
10	0.99985\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07551\\
1	0.11025\\
1.5	0.15514\\
2	0.20787\\
2.5	0.26739\\
3	0.33454\\
3.5	0.40536\\
4	0.47706\\
4.5	0.54802\\
5	0.61478\\
5.5	0.67716\\
6	0.73343\\
6.5	0.78203\\
7	0.82404\\
7.5	0.85841\\
8	0.88678\\
8.5	0.91001\\
9	0.9291\\
9.5	0.94427\\
10	0.95703\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08928\\
1	0.14547\\
1.5	0.22192\\
2	0.31566\\
2.5	0.42256\\
3	0.53667\\
3.5	0.64863\\
4	0.74625\\
4.5	0.82813\\
5	0.88941\\
5.5	0.933\\
6	0.96085\\
6.5	0.97868\\
7	0.98901\\
7.5	0.99472\\
8	0.99763\\
8.5	0.99886\\
9	0.99953\\
9.5	0.99979\\
10	0.99992\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0822\\
1	0.1287\\
1.5	0.18933\\
2	0.26136\\
2.5	0.3457\\
3	0.43731\\
3.5	0.53055\\
4	0.62136\\
4.5	0.70509\\
5	0.77634\\
5.5	0.83491\\
6	0.88235\\
6.5	0.9176\\
7	0.94488\\
7.5	0.96361\\
8	0.97623\\
8.5	0.98482\\
9	0.99042\\
9.5	0.994\\
10	0.99638\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00244815668202765\\
1	0.00321313364055301\\
1.5	0.00374884792626726\\
2	0.00221658986175116\\
2.5	0.00322235023041473\\
3	0.00201612903225801\\
3.5	0.00697926267281113\\
4	0.00140783410138245\\
4.5	0.00295622119815664\\
5	0.000548387096774183\\
5.5	0.000970046082949372\\
6	0.000763824884792541\\
6.5	0.00120161290322585\\
7	0.000126728110599106\\
7.5	-0.000245391705069098\\
8	2.30414746538177e-06\\
8.5	-0.000418202764976949\\
9	-0.000119815668202738\\
9.5	-0.000156682027649846\\
10	-7.14285714286111e-05\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000372119815668204\\
1	0.00252419354838709\\
1.5	0.00970391705069126\\
2	0.0057373271889401\\
2.5	0.00786866359447003\\
3	0.00832718894009216\\
3.5	0.00565207373271881\\
4	0.00126497695852534\\
4.5	0.00187211981566815\\
5	-0.000376728110599078\\
5.5	-0.000709677419354904\\
6	-0.000440092165898576\\
6.5	-0.00288940092165901\\
7	-0.000231566820276474\\
7.5	0.000417050691244203\\
8	0.000614055299539173\\
8.5	0.000252304147465465\\
9	-0.00076152073732727\\
9.5	-0.000729262672811037\\
10	-0.00028686635944708\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08803\\
1	0.1451\\
1.5	0.22311\\
2	0.31905\\
2.5	0.42718\\
3	0.54111\\
3.5	0.6523\\
4	0.75064\\
4.5	0.8321\\
5	0.89205\\
5.5	0.93436\\
6	0.96302\\
6.5	0.9803\\
7	0.99006\\
7.5	0.99535\\
8	0.99794\\
8.5	0.99915\\
9	0.99962\\
9.5	0.99985\\
10	0.99994\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08834\\
1	0.14624\\
1.5	0.22468\\
2	0.3236\\
2.5	0.43543\\
3	0.55178\\
3.5	0.66428\\
4	0.76399\\
4.5	0.8432\\
5	0.90244\\
5.5	0.94268\\
6	0.96854\\
6.5	0.98377\\
7	0.99241\\
7.5	0.99654\\
8	0.99865\\
8.5	0.99938\\
9	0.99976\\
9.5	0.99991\\
10	0.99995\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers100_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01174\\
1	0.03426\\
1.5	0.0648\\
2	0.10521\\
2.5	0.15319\\
3	0.20023\\
3.5	0.23763\\
4	0.26385\\
4.5	0.27415\\
5	0.26969\\
5.5	0.25085\\
6	0.22544\\
6.5	0.19543\\
7	0.16375\\
7.5	0.13531\\
8	0.11023\\
8.5	0.0885900000000001\\
9	0.07021\\
9.5	0.0553499999999999\\
10	0.04282\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00708\\
1	0.01677\\
1.5	0.03259\\
2	0.0543\\
2.5	0.07686\\
3	0.09936\\
3.5	0.11808\\
4	0.12489\\
4.5	0.12304\\
5	0.11307\\
5.5	0.09809\\
6	0.0785\\
6.5	0.06108\\
7	0.0441299999999999\\
7.5	0.0311100000000001\\
8	0.0214\\
8.5	0.0140399999999999\\
9	0.00911000000000006\\
9.5	0.00578999999999996\\
10	0.00353999999999999\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000310000000000005\\
1	-0.00114\\
1.5	-0.00156999999999999\\
2	-0.00455\\
2.5	-0.00824999999999998\\
3	-0.0106700000000001\\
3.5	-0.01198\\
4	-0.01335\\
4.5	-0.0111\\
5	-0.01039\\
5.5	-0.00831999999999999\\
6	-0.00551999999999997\\
6.5	-0.00347000000000008\\
7	-0.00234999999999996\\
7.5	-0.00119000000000002\\
8	-0.000709999999999988\\
8.5	-0.000230000000000063\\
9	-0.000140000000000029\\
9.5	-5.9999999999949e-05\\
10	-9.99999999995449e-06\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09232\\
1	0.15564\\
1.5	0.24376\\
2	0.35167\\
2.5	0.47185\\
3	0.59413\\
3.5	0.70752\\
4	0.80447\\
4.5	0.87798\\
5	0.93023\\
5.5	0.96306\\
6	0.98176\\
6.5	0.99206\\
7	0.99669\\
7.5	0.99864\\
8	0.99951\\
8.5	0.99986\\
9	0.99997\\
9.5	0.99999\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07678\\
1	0.11365\\
1.5	0.15982\\
2	0.2147\\
2.5	0.27944\\
3	0.34978\\
3.5	0.42508\\
4	0.50206\\
4.5	0.57569\\
5	0.64569\\
5.5	0.70943\\
6	0.76776\\
6.5	0.81682\\
7	0.85668\\
7.5	0.89\\
8	0.91734\\
8.5	0.93863\\
9	0.9549\\
9.5	0.96664\\
10	0.97575\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09248\\
1	0.1561\\
1.5	0.24374\\
2	0.35091\\
2.5	0.47191\\
3	0.5964\\
3.5	0.7108\\
4	0.80623\\
4.5	0.88\\
5	0.93164\\
5.5	0.96256\\
6	0.98097\\
6.5	0.99158\\
7	0.99645\\
7.5	0.99843\\
8	0.99949\\
8.5	0.99983\\
9	0.99995\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08388\\
1	0.13265\\
1.5	0.19898\\
2	0.28167\\
2.5	0.37455\\
3	0.47379\\
3.5	0.57185\\
4	0.66585\\
4.5	0.75084\\
5	0.82136\\
5.5	0.87625\\
6	0.91795\\
6.5	0.94759\\
7	0.9677\\
7.5	0.9805\\
8	0.98846\\
8.5	0.99343\\
9	0.99651\\
9.5	0.99813\\
10	0.99901\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00413095238095237\\
1	0.00169047619047619\\
1.5	0.00626190476190477\\
2	0.00700000000000001\\
2.5	0.00754761904761908\\
3	0.00738095238095238\\
3.5	0.00366666666666671\\
4	0.00278571428571428\\
4.5	-0.00555952380952385\\
5	-0.00373809523809521\\
5.5	-0.00403571428571425\\
6	-0.00328571428571423\\
6.5	-0.00201190476190471\\
7	-0.00102380952380954\\
7.5	-0.00069047619047613\\
8	-0.000166666666666648\\
8.5	-0.000190476190476185\\
9	-7.14285714286111e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00266666666666666\\
1	0.00498809523809524\\
1.5	0.00826190476190478\\
2	0.00673809523809527\\
2.5	0.0037619047619048\\
3	0.0043333333333333\\
3.5	0.000261904761904797\\
4	0.001\\
4.5	0.0011309523809524\\
5	-0.000642857142857056\\
5.5	0.000785714285714278\\
6	-0.00238095238095237\\
6.5	-0.00224999999999997\\
7	-0.00297619047619047\\
7.5	-0.00282142857142864\\
8	-0.00183333333333335\\
8.5	-0.00120238095238101\\
9	-0.00109523809523815\\
9.5	-0.000261904761904797\\
10	-0.000309523809523871\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09191\\
1	0.15508\\
1.5	0.24242\\
2	0.34939\\
2.5	0.47041\\
3	0.59506\\
3.5	0.7092\\
4	0.80561\\
4.5	0.87873\\
5	0.93094\\
5.5	0.96298\\
6	0.98127\\
6.5	0.99137\\
7	0.9964\\
7.5	0.99859\\
8	0.99947\\
8.5	0.99982\\
9	0.99993\\
9.5	0.99998\\
10	0.99998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09178\\
1	0.15552\\
1.5	0.24312\\
2	0.35173\\
2.5	0.474\\
3	0.60118\\
3.5	0.71469\\
4	0.81076\\
4.5	0.88342\\
5	0.93468\\
5.5	0.9647\\
6	0.9826\\
6.5	0.99243\\
7	0.99694\\
7.5	0.99876\\
8	0.99957\\
8.5	0.99989\\
9	0.99995\\
9.5	0.99998\\
10	0.99998\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01554\\
1	0.04199\\
1.5	0.08394\\
2	0.13697\\
2.5	0.19241\\
3	0.24435\\
3.5	0.28244\\
4	0.30241\\
4.5	0.30229\\
5	0.28454\\
5.5	0.25363\\
6	0.214\\
6.5	0.17524\\
7	0.14001\\
7.5	0.10864\\
8	0.08217\\
8.5	0.06123\\
9	0.0450700000000001\\
9.5	0.03335\\
10	0.02425\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00860000000000001\\
1	0.02345\\
1.5	0.04476\\
2	0.06924\\
2.5	0.09736\\
3	0.12261\\
3.5	0.13895\\
4	0.14038\\
4.5	0.12916\\
5	0.11028\\
5.5	0.08631\\
6	0.06302\\
6.5	0.04399\\
7	0.0287499999999999\\
7.5	0.01793\\
8	0.01103\\
8.5	0.00639999999999996\\
9	0.00344\\
9.5	0.00187000000000004\\
10	0.000990000000000046\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	0.000130000000000005\\
1	-0.000439999999999996\\
1.5	-0.000700000000000006\\
2	-0.00234000000000001\\
2.5	-0.00358999999999998\\
3	-0.00612000000000001\\
3.5	-0.00548999999999999\\
4	-0.00514999999999999\\
4.5	-0.00468999999999997\\
5	-0.00373999999999997\\
5.5	-0.00172000000000005\\
6	-0.00133000000000005\\
6.5	-0.00106000000000006\\
7	-0.000540000000000096\\
7.5	-0.000170000000000003\\
8	-9.9999999999989e-05\\
8.5	-6.99999999999035e-05\\
9	-2.000000000002e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08896\\
1	0.14778\\
1.5	0.22793\\
2	0.32742\\
2.5	0.44103\\
3	0.56031\\
3.5	0.67128\\
4	0.77022\\
4.5	0.84829\\
5	0.90622\\
5.5	0.94589\\
6	0.9709\\
6.5	0.98467\\
7	0.99283\\
7.5	0.99672\\
8	0.99876\\
8.5	0.99957\\
9	0.99982\\
9.5	0.99997\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07628\\
1	0.11196\\
1.5	0.15559\\
2	0.20999\\
2.5	0.27217\\
3	0.34106\\
3.5	0.4118\\
4	0.48514\\
4.5	0.55894\\
5	0.62701\\
5.5	0.69036\\
6	0.74522\\
6.5	0.79399\\
7	0.83505\\
7.5	0.86984\\
8	0.89805\\
8.5	0.92134\\
9	0.93898\\
9.5	0.95289\\
10	0.96366\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09006\\
1	0.15014\\
1.5	0.23113\\
2	0.33304\\
2.5	0.44736\\
3	0.56537\\
3.5	0.67802\\
4	0.7759\\
4.5	0.8525\\
5	0.90938\\
5.5	0.94705\\
6	0.97149\\
6.5	0.98482\\
7	0.99281\\
7.5	0.99688\\
8	0.99868\\
8.5	0.99946\\
9	0.99979\\
9.5	0.99988\\
10	0.99995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08282\\
1	0.1302\\
1.5	0.1927\\
2	0.26921\\
2.5	0.35794\\
3	0.45226\\
3.5	0.54838\\
4	0.6394\\
4.5	0.72234\\
5	0.79414\\
5.5	0.85098\\
6	0.89601\\
6.5	0.92969\\
7	0.95363\\
7.5	0.96989\\
8	0.98082\\
8.5	0.9882\\
9	0.99271\\
9.5	0.99534\\
10	0.99722\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00219585253456221\\
1	-0.00918202764976958\\
1.5	-0.0144205069124424\\
2	-0.0168490783410138\\
2.5	-0.0170622119815668\\
3	-0.0214078341013825\\
3.5	-0.0179066820276498\\
4	-0.0154562211981567\\
4.5	-0.0138444700460829\\
5	-0.0116336405529953\\
5.5	-0.00998963133640562\\
6	-0.00485138248847927\\
6.5	-0.00378225806451615\\
7	-0.00159792626728117\\
7.5	-0.00106221198156686\\
8	-0.000302995391705085\\
8.5	-6.91244239631184e-05\\
9	-9.21658986176022e-05\\
9.5	-0.000149769585253479\\
10	-6.91244239636735e-06\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00144930875576038\\
1	4.60829493087456e-06\\
1.5	-0.0040184331797235\\
2	-0.00472465437788017\\
2.5	-0.00930875576036866\\
3	-0.00245391705069126\\
3.5	-0.00681682027649766\\
4	-0.0111428571428571\\
4.5	-0.00803917050691239\\
5	-0.00774308755760367\\
5.5	-0.00745852534562208\\
6	-0.00680990783410129\\
6.5	-0.00565668202764968\\
7	-0.00240207373271895\\
7.5	-0.0015829493087558\\
8	0.000327188940092205\\
8.5	0.00135368663594471\\
9	0.00148732718894007\\
9.5	0.000124423963133724\\
10	0.00014631336405535\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09064\\
1	0.15024\\
1.5	0.23191\\
2	0.33391\\
2.5	0.45039\\
3	0.56863\\
3.5	0.68103\\
4	0.77707\\
4.5	0.85497\\
5	0.91105\\
5.5	0.94857\\
6	0.97179\\
6.5	0.98583\\
7	0.9931\\
7.5	0.99671\\
8	0.99859\\
8.5	0.99943\\
9	0.99976\\
9.5	0.99992\\
10	0.99997\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08988\\
1	0.15059\\
1.5	0.23264\\
2	0.33605\\
2.5	0.45401\\
3	0.57302\\
3.5	0.68534\\
4	0.78281\\
4.5	0.85918\\
5	0.91494\\
5.5	0.95178\\
6	0.97387\\
6.5	0.98728\\
7	0.99387\\
7.5	0.99721\\
8	0.99886\\
8.5	0.99949\\
9	0.99977\\
9.5	0.9999\\
10	0.99997\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers200_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01268\\
1	0.03582\\
1.5	0.07234\\
2	0.11743\\
2.5	0.16886\\
3	0.21925\\
3.5	0.25948\\
4	0.28508\\
4.5	0.28935\\
5	0.27921\\
5.5	0.25553\\
6	0.22568\\
6.5	0.19068\\
7	0.15778\\
7.5	0.12688\\
8	0.10071\\
8.5	0.0782299999999999\\
9	0.06084\\
9.5	0.04708\\
10	0.0363300000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00724\\
1	0.01994\\
1.5	0.03843\\
2	0.06383\\
2.5	0.08942\\
3	0.11311\\
3.5	0.12964\\
4	0.1365\\
4.5	0.13016\\
5	0.11524\\
5.5	0.09607\\
6	0.07548\\
6.5	0.05513\\
7	0.03918\\
7.5	0.02699\\
8	0.01786\\
8.5	0.01126\\
9	0.00707999999999998\\
9.5	0.00453999999999999\\
10	0.00273000000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	0.000759999999999997\\
1	-0.000349999999999989\\
1.5	-0.000730000000000008\\
2	-0.00214000000000003\\
2.5	-0.00362000000000001\\
3	-0.00439000000000001\\
3.5	-0.00430999999999993\\
4	-0.00573999999999997\\
4.5	-0.00421000000000005\\
5	-0.00388999999999995\\
5.5	-0.00320999999999994\\
6	-0.00207999999999997\\
6.5	-0.00145000000000006\\
7	-0.000770000000000048\\
7.5	-0.000500000000000056\\
8	-0.000269999999999992\\
8.5	-5.9999999999949e-05\\
9	-1.00000000000655e-05\\
9.5	2.000000000002e-05\\
10	0\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers25_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0772\\
1	0.11391\\
1.5	0.15895\\
2	0.21437\\
2.5	0.27605\\
3	0.34214\\
3.5	0.41012\\
4	0.4785\\
4.5	0.54323\\
5	0.60307\\
5.5	0.65623\\
6	0.70306\\
6.5	0.74524\\
7	0.78051\\
7.5	0.80923\\
8	0.83404\\
8.5	0.85356\\
9	0.87127\\
9.5	0.88486\\
10	0.89585\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07244\\
1	0.10069\\
1.5	0.13514\\
2	0.17718\\
2.5	0.22253\\
3	0.27247\\
3.5	0.32541\\
4	0.37927\\
4.5	0.43362\\
5	0.48647\\
5.5	0.53598\\
6	0.58313\\
6.5	0.62593\\
7	0.66493\\
7.5	0.70071\\
8	0.73297\\
8.5	0.76222\\
9	0.78838\\
9.5	0.81081\\
10	0.83002\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07709\\
1	0.11302\\
1.5	0.15858\\
2	0.21337\\
2.5	0.27762\\
3	0.34461\\
3.5	0.41414\\
4	0.48474\\
4.5	0.55102\\
5	0.61344\\
5.5	0.66942\\
6	0.71923\\
6.5	0.76078\\
7	0.79607\\
7.5	0.82598\\
8	0.85065\\
8.5	0.86988\\
9	0.88569\\
9.5	0.89908\\
10	0.91027\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07713\\
1	0.11229\\
1.5	0.15644\\
2	0.21009\\
2.5	0.27169\\
3	0.33839\\
3.5	0.40807\\
4	0.47816\\
4.5	0.54614\\
5	0.60979\\
5.5	0.66809\\
6	0.72066\\
6.5	0.76654\\
7	0.80611\\
7.5	0.83891\\
8	0.8668\\
8.5	0.88945\\
9	0.90886\\
9.5	0.92433\\
10	0.93652\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers25_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00169999999999999\\
1	0.00497857142857143\\
1.5	0.00789999999999999\\
2	0.0121142857142857\\
2.5	0.0163928571428572\\
3	0.01545\\
3.5	0.0146785714285714\\
4	0.0184357142857143\\
4.5	0.0141857142857142\\
5	0.0121857142857144\\
5.5	0.0104500000000001\\
6	0.00694285714285714\\
6.5	0.00517857142857137\\
7	0.00164285714285717\\
7.5	-0.000492857142857073\\
8	-0.00584285714285715\\
8.5	-0.00770714285714291\\
9	-0.0112357142857143\\
9.5	-0.00893571428571427\\
10	-0.00877857142857141\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00282142857142857\\
1	0.00496428571428571\\
1.5	0.00793571428571427\\
2	0.0120571428571428\\
2.5	0.0157714285714286\\
3	0.0187571428571429\\
3.5	0.0168285714285715\\
4	0.0195357142857143\\
4.5	0.0170285714285714\\
5	0.0139714285714285\\
5.5	0.0106214285714286\\
6	0.00897142857142863\\
6.5	0.00645714285714283\\
7	0.00359285714285718\\
7.5	-0.00109999999999999\\
8	-0.00550000000000006\\
8.5	-0.00812857142857137\\
9	-0.00977857142857141\\
9.5	-0.0118285714285714\\
10	-0.0119071428571429\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers25_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.077\\
1	0.11383\\
1.5	0.16042\\
2	0.21584\\
2.5	0.2805\\
3	0.35062\\
3.5	0.42264\\
4	0.49431\\
4.5	0.56148\\
5	0.6234\\
5.5	0.67913\\
6	0.72794\\
6.5	0.77038\\
7	0.80518\\
7.5	0.83434\\
8	0.8588\\
8.5	0.8788\\
9	0.89476\\
9.5	0.90804\\
10	0.91861\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08014\\
1	0.12309\\
1.5	0.17762\\
2	0.2452\\
2.5	0.32335\\
3	0.40946\\
3.5	0.49701\\
4	0.58191\\
4.5	0.66118\\
5	0.73169\\
5.5	0.79218\\
6	0.84124\\
6.5	0.88174\\
7	0.91286\\
7.5	0.93559\\
8	0.95274\\
8.5	0.96532\\
9	0.97471\\
9.5	0.98133\\
10	0.98581\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers25_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00476\\
1	0.01322\\
1.5	0.02381\\
2	0.03719\\
2.5	0.05352\\
3	0.06967\\
3.5	0.08471\\
4	0.09923\\
4.5	0.10961\\
5	0.1166\\
5.5	0.12025\\
6	0.11993\\
6.5	0.11931\\
7	0.11558\\
7.5	0.10852\\
8	0.10107\\
8.5	0.09134\\
9	0.08289\\
9.5	0.0740499999999999\\
10	0.0658300000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-3.99999999999984e-05\\
1	0.000729999999999995\\
1.5	0.00214\\
2	0.00328000000000001\\
2.5	0.00592999999999999\\
3	0.00622\\
3.5	0.00607000000000002\\
4	0.00658000000000003\\
4.5	0.00488\\
5	0.00364999999999993\\
5.5	0.00133000000000005\\
6	-0.00142999999999993\\
6.5	-0.00575999999999999\\
7	-0.0100399999999999\\
7.5	-0.01293\\
8	-0.01615\\
8.5	-0.01957\\
9	-0.02317\\
9.5	-0.02525\\
10	-0.02625\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00314\\
1	-0.00926\\
1.5	-0.0172\\
2	-0.02936\\
2.5	-0.04285\\
3	-0.05884\\
3.5	-0.07437\\
4	-0.0876\\
4.5	-0.0997\\
5	-0.10829\\
5.5	-0.11305\\
6	-0.1133\\
6.5	-0.11136\\
7	-0.10768\\
7.5	-0.10125\\
8	-0.09394\\
8.5	-0.0865199999999999\\
9	-0.07995\\
9.5	-0.0732900000000001\\
10	-0.0671999999999999\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers400_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09302\\
1	0.15632\\
1.5	0.24469\\
2	0.35602\\
2.5	0.48027\\
3	0.60685\\
3.5	0.72268\\
4	0.81766\\
4.5	0.88959\\
5	0.93688\\
5.5	0.96735\\
6	0.98409\\
6.5	0.99254\\
7	0.99701\\
7.5	0.99882\\
8	0.99962\\
8.5	0.99987\\
9	0.99996\\
9.5	0.99997\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07589\\
1	0.11113\\
1.5	0.15721\\
2	0.21182\\
2.5	0.27731\\
3	0.34899\\
3.5	0.42468\\
4	0.50073\\
4.5	0.57703\\
5	0.6477\\
5.5	0.71251\\
6	0.76913\\
6.5	0.8186\\
7	0.85988\\
7.5	0.89375\\
8	0.92002\\
8.5	0.94004\\
9	0.9556\\
9.5	0.96803\\
10	0.97702\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0926\\
1	0.15827\\
1.5	0.24684\\
2	0.35712\\
2.5	0.48101\\
3	0.6073\\
3.5	0.72099\\
4	0.81627\\
4.5	0.88811\\
5	0.93729\\
5.5	0.96763\\
6	0.98445\\
6.5	0.99311\\
7	0.9971\\
7.5	0.99878\\
8	0.99945\\
8.5	0.99983\\
9	0.99996\\
9.5	0.99999\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08525\\
1	0.13398\\
1.5	0.19955\\
2	0.28255\\
2.5	0.37613\\
3	0.47732\\
3.5	0.57745\\
4	0.67244\\
4.5	0.75605\\
5	0.82537\\
5.5	0.87942\\
6	0.92099\\
6.5	0.9499\\
7	0.96917\\
7.5	0.98129\\
8	0.98918\\
8.5	0.99389\\
9	0.9966\\
9.5	0.99816\\
10	0.99915\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers400_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000750000000000001\\
1	-0.00370238095238096\\
1.5	-0.00322619047619047\\
2	0.0035952380952381\\
2.5	0.0104047619047619\\
3	0.0119880952380952\\
3.5	0.00577380952380957\\
4	0.00820238095238091\\
4.5	0.0030595238095239\\
5	0.00449999999999995\\
5.5	0.00157142857142856\\
6	0.000714285714285778\\
6.5	0.00089285714285714\\
7	0.000249999999999972\\
7.5	0.000238095238095148\\
8	0.000297619047619047\\
8.5	2.3809523809537e-05\\
9	-3.57142857142501e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000809523809523816\\
1	-0.00110714285714283\\
1.5	0.000726190476190464\\
2	0.00127380952380951\\
2.5	0.00530952380952382\\
3	0.00940476190476186\\
3.5	0.00975000000000004\\
4	0.00233333333333341\\
4.5	0.00153571428571431\\
5	0.00263095238095246\\
5.5	1.1904761904824e-05\\
6	0.000642857142857056\\
6.5	0.000821428571428529\\
7	0.00139285714285708\\
7.5	0.000952380952380927\\
8	0.001\\
8.5	0.000273809523809621\\
9	-9.52380952380372e-05\\
9.5	-0.000321428571428584\\
10	-1.1904761904824e-05\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers400_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09239\\
1	0.15628\\
1.5	0.24401\\
2	0.3536\\
2.5	0.47653\\
3	0.60152\\
3.5	0.71775\\
4	0.81395\\
4.5	0.88735\\
5	0.93534\\
5.5	0.96632\\
6	0.98381\\
6.5	0.99322\\
7	0.99708\\
7.5	0.99889\\
8	0.99968\\
8.5	0.99991\\
9	0.99996\\
9.5	0.99998\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09251\\
1	0.15719\\
1.5	0.24616\\
2	0.35735\\
2.5	0.48005\\
3	0.60608\\
3.5	0.72236\\
4	0.81775\\
4.5	0.88999\\
5	0.93742\\
5.5	0.96811\\
6	0.98487\\
6.5	0.99351\\
7	0.99729\\
7.5	0.99897\\
8	0.99973\\
8.5	0.99991\\
9	0.99998\\
9.5	0.99999\\
10	1\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers400_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01713\\
1	0.04519\\
1.5	0.08748\\
2	0.1442\\
2.5	0.20296\\
3	0.25786\\
3.5	0.298\\
4	0.31693\\
4.5	0.31256\\
5	0.28918\\
5.5	0.25484\\
6	0.21496\\
6.5	0.17394\\
7	0.13713\\
7.5	0.10507\\
8	0.0796\\
8.5	0.05983\\
9	0.04436\\
9.5	0.0319400000000001\\
10	0.02297\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00735\\
1	0.02429\\
1.5	0.04729\\
2	0.07457\\
2.5	0.10488\\
3	0.12998\\
3.5	0.14354\\
4	0.14383\\
4.5	0.13206\\
5	0.11192\\
5.5	0.08821\\
6	0.0634600000000001\\
6.5	0.0432100000000001\\
7	0.02793\\
7.5	0.01749\\
8	0.01027\\
8.5	0.00593999999999995\\
9	0.00335999999999992\\
9.5	0.00183\\
10	0.000850000000000017\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000119999999999995\\
1	-0.000909999999999994\\
1.5	-0.00214999999999999\\
2	-0.00374999999999998\\
2.5	-0.00351999999999997\\
3	-0.0045599999999999\\
3.5	-0.00461\\
4	-0.00380000000000003\\
4.5	-0.00263999999999998\\
5	-0.00208000000000008\\
5.5	-0.00179000000000007\\
6	-0.00106000000000006\\
6.5	-0.000290000000000012\\
7	-0.000210000000000043\\
7.5	-8.000000000008e-05\\
8	-4.99999999999945e-05\\
8.5	0\\
9	-2.000000000002e-05\\
9.5	-1.00000000000655e-05\\
10	0\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08261\\
1	0.12926\\
1.5	0.1909\\
2	0.26728\\
2.5	0.35375\\
3	0.44652\\
3.5	0.54041\\
4	0.62878\\
4.5	0.70897\\
5	0.77748\\
5.5	0.8334\\
6	0.88013\\
6.5	0.91463\\
7	0.94052\\
7.5	0.9586\\
8	0.97127\\
8.5	0.98072\\
9	0.98667\\
9.5	0.99088\\
10	0.99381\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07558\\
1	0.107\\
1.5	0.14681\\
2	0.19434\\
2.5	0.24889\\
3	0.30887\\
3.5	0.37248\\
4	0.4356\\
4.5	0.4971\\
5	0.55539\\
5.5	0.61292\\
6	0.66412\\
6.5	0.71189\\
7	0.75267\\
7.5	0.78886\\
8	0.8202\\
8.5	0.84744\\
9	0.87015\\
9.5	0.8898\\
10	0.90592\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08337\\
1	0.13034\\
1.5	0.19212\\
2	0.26681\\
2.5	0.35413\\
3	0.4477\\
3.5	0.54281\\
4	0.63469\\
4.5	0.71516\\
5	0.78431\\
5.5	0.84168\\
6	0.88669\\
6.5	0.92123\\
7	0.94588\\
7.5	0.96279\\
8	0.97515\\
8.5	0.98331\\
9	0.98895\\
9.5	0.99263\\
10	0.99492\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07929\\
1	0.12056\\
1.5	0.17408\\
2	0.23763\\
2.5	0.31046\\
3	0.39009\\
3.5	0.47189\\
4	0.55269\\
4.5	0.62904\\
5	0.69822\\
5.5	0.75872\\
6	0.811\\
6.5	0.85305\\
7	0.88822\\
7.5	0.91545\\
8	0.93617\\
8.5	0.95165\\
9	0.96347\\
9.5	0.97289\\
10	0.97971\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00468571428571428\\
1	0.0109142857142857\\
1.5	0.0125142857142857\\
2	0.0128214285714286\\
2.5	0.017\\
3	0.01855\\
3.5	0.017407142857143\\
4	0.0185285714285713\\
4.5	0.0127\\
5	0.00840714285714284\\
5.5	0.00575000000000003\\
6	0.00285714285714289\\
6.5	7.85714285713723e-05\\
7	-0.00230000000000008\\
7.5	-0.00211428571428574\\
8	-0.000628571428571423\\
8.5	-0.00167857142857142\\
9	-0.000707142857142795\\
9.5	-0.00102857142857149\\
10	-0.000621428571428551\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00312142857142857\\
1	0.00610714285714285\\
1.5	0.0081857142857143\\
2	0.00716428571428571\\
2.5	0.00552142857142857\\
3	0.00518571428571429\\
3.5	0.00694285714285714\\
4	0.00687142857142864\\
4.5	0.00290000000000001\\
5	0.00312142857142861\\
5.5	-0.000335714285714328\\
6	-0.00423571428571423\\
6.5	-0.00706428571428575\\
7	-0.00633571428571433\\
7.5	-0.00443571428571432\\
8	-0.00357142857142856\\
8.5	-0.00402142857142862\\
9	-0.00209285714285712\\
9.5	-0.00196428571428564\\
10	-0.00254999999999994\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08247\\
1	0.12956\\
1.5	0.19333\\
2	0.26837\\
2.5	0.35536\\
3	0.45045\\
3.5	0.54593\\
4	0.635\\
4.5	0.71631\\
5	0.78563\\
5.5	0.84231\\
6	0.88703\\
6.5	0.92127\\
7	0.94677\\
7.5	0.96386\\
8	0.97571\\
8.5	0.98384\\
9	0.98939\\
9.5	0.99303\\
10	0.99541\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08423\\
1	0.13267\\
1.5	0.19856\\
2	0.27956\\
2.5	0.37348\\
3	0.47335\\
3.5	0.5743\\
4	0.66754\\
4.5	0.74795\\
5	0.81735\\
5.5	0.87278\\
6	0.91419\\
6.5	0.94452\\
7	0.96434\\
7.5	0.9777\\
8	0.98617\\
8.5	0.99169\\
9	0.99486\\
9.5	0.99677\\
10	0.99813\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00703000000000001\\
1	0.02226\\
1.5	0.04409\\
2	0.07294\\
2.5	0.10486\\
3	0.13765\\
3.5	0.16793\\
4	0.19318\\
4.5	0.21187\\
5	0.22209\\
5.5	0.22048\\
6	0.21601\\
6.5	0.20274\\
7	0.18785\\
7.5	0.16974\\
8	0.15107\\
8.5	0.13328\\
9	0.11652\\
9.5	0.10108\\
10	0.08789\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00408\\
1	0.00978000000000001\\
1.5	0.01804\\
2	0.02918\\
2.5	0.04367\\
3	0.05761\\
3.5	0.07092\\
4	0.082\\
4.5	0.08612\\
5	0.08609\\
5.5	0.08296\\
6	0.0756899999999999\\
6.5	0.06818\\
7	0.05766\\
7.5	0.04734\\
8	0.03898\\
8.5	0.03166\\
9	0.0254799999999999\\
9.5	0.01974\\
10	0.0152100000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00176\\
1	-0.00311\\
1.5	-0.00522999999999998\\
2	-0.01119\\
2.5	-0.01812\\
3	-0.0229\\
3.5	-0.02837\\
4	-0.03254\\
4.5	-0.03164\\
5	-0.03172\\
5.5	-0.03047\\
6	-0.02716\\
6.5	-0.02325\\
7	-0.01757\\
7.5	-0.01384\\
8	-0.01046\\
8.5	-0.00784999999999991\\
9	-0.00546999999999997\\
9.5	-0.00374000000000008\\
10	-0.00271999999999994\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.085\\
1	0.13702\\
1.5	0.20385\\
2	0.28843\\
2.5	0.38684\\
3	0.48923\\
3.5	0.59197\\
4	0.6864\\
4.5	0.76984\\
5	0.83766\\
5.5	0.89029\\
6	0.92807\\
6.5	0.95426\\
7	0.97266\\
7.5	0.98412\\
8	0.99118\\
8.5	0.99531\\
9	0.99746\\
9.5	0.99858\\
10	0.9992\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07556\\
1	0.10801\\
1.5	0.14838\\
2	0.1978\\
2.5	0.25457\\
3	0.31609\\
3.5	0.38156\\
4	0.44801\\
4.5	0.51478\\
5	0.57969\\
5.5	0.63945\\
6	0.69379\\
6.5	0.74245\\
7	0.78655\\
7.5	0.82408\\
8	0.85679\\
8.5	0.88329\\
9	0.90464\\
9.5	0.92233\\
10	0.93686\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08599\\
1	0.1382\\
1.5	0.20798\\
2	0.29353\\
2.5	0.39101\\
3	0.49638\\
3.5	0.60008\\
4	0.69491\\
4.5	0.77674\\
5	0.84354\\
5.5	0.8955\\
6	0.93312\\
6.5	0.9577\\
7	0.97469\\
7.5	0.98528\\
8	0.99166\\
8.5	0.99564\\
9	0.99767\\
9.5	0.99863\\
10	0.99935\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08296\\
1	0.12576\\
1.5	0.18222\\
2	0.25115\\
2.5	0.33194\\
3	0.41915\\
3.5	0.50775\\
4	0.59573\\
4.5	0.67541\\
5	0.74577\\
5.5	0.80662\\
6	0.8564\\
6.5	0.8957\\
7	0.92559\\
7.5	0.94735\\
8	0.96335\\
8.5	0.97559\\
9	0.98382\\
9.5	0.98934\\
10	0.9931\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00167281105990784\\
1	0.00102188940092166\\
1.5	0.00612211981566821\\
2	0.00786981566820277\\
2.5	0.00958064516129031\\
3	0.0135322580645161\\
3.5	0.0159066820276497\\
4	0.0150046082949309\\
4.5	0.00970852534562217\\
5	0.00642050691244234\\
5.5	0.00312903225806449\\
6	0.00425691244239623\\
6.5	0.00277419354838704\\
7	0.00083294930875577\\
7.5	0.000101382488479351\\
8	7.37327188939929e-05\\
8.5	0.000466589861751077\\
9	0.000323732718893965\\
9.5	0.000111751152073736\\
10	0.000102534562211987\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00348617511520737\\
1	0.00268202764976959\\
1.5	-0.000875576036866332\\
2	-0.00322465437788022\\
2.5	0.00510599078341012\\
3	0.00844700460829489\\
3.5	0.0109078341013824\\
4	0.0130299539170506\\
4.5	0.00973387096774192\\
5	0.00547580645161283\\
5.5	0.00477304147465429\\
6	0.00591705069124415\\
6.5	0.00178571428571428\\
7	0.00191129032258064\\
7.5	-0.000678571428571417\\
8	-0.00135714285714283\\
8.5	-0.000725806451612909\\
9	-0.000926267281106008\\
9.5	-0.00134677419354834\\
10	-0.000865207373271892\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08546\\
1	0.13578\\
1.5	0.20455\\
2	0.28924\\
2.5	0.38594\\
3	0.49128\\
3.5	0.59439\\
4	0.69017\\
4.5	0.77365\\
5	0.8411\\
5.5	0.89273\\
6	0.93119\\
6.5	0.95816\\
7	0.9754\\
7.5	0.98613\\
8	0.99231\\
8.5	0.99577\\
9	0.99767\\
9.5	0.99873\\
10	0.99933\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0872\\
1	0.14086\\
1.5	0.21309\\
2	0.30449\\
2.5	0.40957\\
3	0.51995\\
3.5	0.62666\\
4	0.72494\\
4.5	0.80832\\
5	0.87206\\
5.5	0.91945\\
6	0.95268\\
6.5	0.9732\\
7	0.98536\\
7.5	0.9924\\
8	0.9963\\
8.5	0.9982\\
9	0.99916\\
9.5	0.99954\\
10	0.99977\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowers50_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00944\\
1	0.02901\\
1.5	0.05547\\
2	0.09063\\
2.5	0.13227\\
3	0.17314\\
3.5	0.21041\\
4	0.23839\\
4.5	0.25506\\
5	0.25797\\
5.5	0.25084\\
6	0.23428\\
6.5	0.21181\\
7	0.18611\\
7.5	0.16004\\
8	0.13439\\
8.5	0.11202\\
9	0.09282\\
9.5	0.07625\\
10	0.06234\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00302999999999999\\
1	0.01244\\
1.5	0.02576\\
2	0.04238\\
2.5	0.05907\\
3	0.07723\\
3.5	0.0923299999999999\\
4	0.09918\\
4.5	0.10133\\
5	0.0977699999999999\\
5.5	0.08888\\
6	0.0767199999999999\\
6.5	0.0619999999999999\\
7	0.0490999999999999\\
7.5	0.03793\\
8	0.0283099999999999\\
8.5	0.02005\\
9	0.0138499999999999\\
9.5	0.00929000000000002\\
10	0.00624999999999998\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00174000000000001\\
1	-0.00508\\
1.5	-0.00853999999999999\\
2	-0.01525\\
2.5	-0.02363\\
3	-0.02867\\
3.5	-0.03227\\
4	-0.0347700000000001\\
4.5	-0.0346700000000001\\
5	-0.03096\\
5.5	-0.02672\\
6	-0.02149\\
6.5	-0.0150399999999999\\
7	-0.00995999999999997\\
7.5	-0.00627\\
8	-0.00398999999999994\\
8.5	-0.00242999999999993\\
9	-0.0014900000000001\\
9.5	-0.000809999999999977\\
10	-0.000439999999999996\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr100_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08449\\
1	0.13291\\
1.5	0.19814\\
2	0.28036\\
2.5	0.37872\\
3	0.48558\\
3.5	0.58969\\
4	0.68876\\
4.5	0.77544\\
5	0.84696\\
5.5	0.90077\\
6	0.93934\\
6.5	0.96448\\
7	0.98104\\
7.5	0.99012\\
8	0.99501\\
8.5	0.99761\\
9	0.99893\\
9.5	0.99953\\
10	0.9998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08051\\
1	0.12282\\
1.5	0.17819\\
2	0.24838\\
2.5	0.32773\\
3	0.41716\\
3.5	0.51044\\
4	0.60099\\
4.5	0.68585\\
5	0.75976\\
5.5	0.82286\\
6	0.87441\\
6.5	0.91241\\
7	0.94118\\
7.5	0.96191\\
8	0.97605\\
8.5	0.98536\\
9	0.99139\\
9.5	0.99499\\
10	0.99705\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr100_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08781\\
1	0.14267\\
1.5	0.2186\\
2	0.31559\\
2.5	0.42442\\
3	0.53932\\
3.5	0.65135\\
4	0.75006\\
4.5	0.83103\\
5	0.89317\\
5.5	0.93581\\
6	0.96459\\
6.5	0.98163\\
7	0.99106\\
7.5	0.99585\\
8	0.99834\\
8.5	0.99934\\
9	0.99975\\
9.5	0.99994\\
10	0.99996\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08217\\
1	0.12803\\
1.5	0.1897\\
2	0.26548\\
2.5	0.34996\\
3	0.44539\\
3.5	0.54096\\
4	0.63262\\
4.5	0.71626\\
5	0.78852\\
5.5	0.84856\\
6	0.89533\\
6.5	0.92933\\
7	0.95495\\
7.5	0.97128\\
8	0.98278\\
8.5	0.98981\\
9	0.99418\\
9.5	0.99662\\
10	0.9981\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr100_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08445\\
1	0.13144\\
1.5	0.19343\\
2	0.27003\\
2.5	0.35876\\
3	0.45326\\
3.5	0.5505\\
4	0.64155\\
4.5	0.72488\\
5	0.7961\\
5.5	0.85359\\
6	0.8974\\
6.5	0.93137\\
7	0.95568\\
7.5	0.97225\\
8	0.98267\\
8.5	0.9893\\
9	0.99356\\
9.5	0.99626\\
10	0.99773\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08093\\
1	0.1223\\
1.5	0.17559\\
2	0.24142\\
2.5	0.3168\\
3	0.39754\\
3.5	0.48163\\
4	0.56452\\
4.5	0.64338\\
5	0.71496\\
5.5	0.7753\\
6	0.82663\\
6.5	0.86921\\
7	0.90154\\
7.5	0.92747\\
8	0.94739\\
8.5	0.96248\\
9	0.97315\\
9.5	0.98113\\
10	0.98675\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr100_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08421\\
1	0.13366\\
1.5	0.19972\\
2	0.28181\\
2.5	0.37495\\
3	0.47711\\
3.5	0.57926\\
4	0.67431\\
4.5	0.75697\\
5	0.82623\\
5.5	0.88046\\
6	0.92063\\
6.5	0.94929\\
7	0.9683\\
7.5	0.9813\\
8	0.98926\\
8.5	0.99377\\
9	0.99659\\
9.5	0.99822\\
10	0.99909\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08162\\
1	0.12382\\
1.5	0.17972\\
2	0.24632\\
2.5	0.3234\\
3	0.40746\\
3.5	0.49515\\
4	0.58038\\
4.5	0.66013\\
5	0.73085\\
5.5	0.79135\\
6	0.8421\\
6.5	0.88298\\
7	0.91487\\
7.5	0.93871\\
8	0.95638\\
8.5	0.96887\\
9	0.97779\\
9.5	0.9841\\
10	0.98918\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr100_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08341\\
1	0.13311\\
1.5	0.19787\\
2	0.28061\\
2.5	0.37587\\
3	0.47818\\
3.5	0.58065\\
4	0.67803\\
4.5	0.76253\\
5	0.83264\\
5.5	0.88751\\
6	0.92713\\
6.5	0.95513\\
7	0.9734\\
7.5	0.98515\\
8	0.99157\\
8.5	0.99551\\
9	0.99756\\
9.5	0.99866\\
10	0.99935\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08044\\
1	0.12441\\
1.5	0.18097\\
2	0.2505\\
2.5	0.32918\\
3	0.41664\\
3.5	0.50782\\
4	0.59525\\
4.5	0.67718\\
5	0.75045\\
5.5	0.81285\\
6	0.86281\\
6.5	0.90086\\
7	0.93092\\
7.5	0.95273\\
8	0.96822\\
8.5	0.97907\\
9	0.98635\\
9.5	0.99143\\
10	0.99456\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr100_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08551\\
1	0.13941\\
1.5	0.2129\\
2	0.30442\\
2.5	0.40732\\
3	0.51616\\
3.5	0.62567\\
4	0.72505\\
4.5	0.80602\\
5	0.87181\\
5.5	0.91927\\
6	0.9519\\
6.5	0.97235\\
7	0.98543\\
7.5	0.99225\\
8	0.9961\\
8.5	0.9982\\
9	0.99905\\
9.5	0.99958\\
10	0.99981\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08175\\
1	0.12682\\
1.5	0.18456\\
2	0.25796\\
2.5	0.34167\\
3	0.43338\\
3.5	0.5259\\
4	0.61512\\
4.5	0.69622\\
5	0.76751\\
5.5	0.8285\\
6	0.87594\\
6.5	0.91312\\
7	0.94037\\
7.5	0.96051\\
8	0.97445\\
8.5	0.98364\\
9	0.9896\\
9.5	0.99363\\
10	0.99613\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr200_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08941\\
1	0.14945\\
1.5	0.22881\\
2	0.32988\\
2.5	0.44189\\
3	0.55947\\
3.5	0.67187\\
4	0.7697\\
4.5	0.84863\\
5	0.90781\\
5.5	0.94726\\
6	0.97239\\
6.5	0.98615\\
7	0.99391\\
7.5	0.9973\\
8	0.99887\\
8.5	0.99958\\
9	0.99986\\
9.5	0.99993\\
10	0.99998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08355\\
1	0.13133\\
1.5	0.19534\\
2	0.27276\\
2.5	0.36178\\
3	0.45831\\
3.5	0.55574\\
4	0.64984\\
4.5	0.73289\\
5	0.80398\\
5.5	0.86257\\
6	0.90603\\
6.5	0.93905\\
7	0.9615\\
7.5	0.9765\\
8	0.98606\\
8.5	0.99241\\
9	0.99557\\
9.5	0.99768\\
10	0.99883\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr200_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09156\\
1	0.1537\\
1.5	0.2384\\
2	0.34536\\
2.5	0.46481\\
3	0.58633\\
3.5	0.70095\\
4	0.79709\\
4.5	0.8718\\
5	0.92536\\
5.5	0.95964\\
6	0.97946\\
6.5	0.99058\\
7	0.99584\\
7.5	0.99825\\
8	0.99937\\
8.5	0.99984\\
9	0.99994\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08485\\
1	0.13393\\
1.5	0.19905\\
2	0.28034\\
2.5	0.37138\\
3	0.47225\\
3.5	0.57161\\
4	0.6644\\
4.5	0.74837\\
5	0.81864\\
5.5	0.87301\\
6	0.91528\\
6.5	0.9452\\
7	0.96602\\
7.5	0.97952\\
8	0.98767\\
8.5	0.99311\\
9	0.99606\\
9.5	0.99787\\
10	0.99888\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr200_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08657\\
1	0.14303\\
1.5	0.2191\\
2	0.31237\\
2.5	0.4204\\
3	0.53377\\
3.5	0.64402\\
4	0.74177\\
4.5	0.82308\\
5	0.88422\\
5.5	0.92908\\
6	0.95897\\
6.5	0.97748\\
7	0.98833\\
7.5	0.99433\\
8	0.99746\\
8.5	0.99882\\
9	0.99954\\
9.5	0.9998\\
10	0.99992\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08252\\
1	0.12883\\
1.5	0.18919\\
2	0.26293\\
2.5	0.34986\\
3	0.44337\\
3.5	0.5391\\
4	0.62821\\
4.5	0.71206\\
5	0.78352\\
5.5	0.84253\\
6	0.88821\\
6.5	0.92372\\
7	0.94867\\
7.5	0.96665\\
8	0.97901\\
8.5	0.98699\\
9	0.99212\\
9.5	0.99523\\
10	0.9973\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr200_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08961\\
1	0.14746\\
1.5	0.22816\\
2	0.32834\\
2.5	0.44064\\
3	0.55723\\
3.5	0.66893\\
4	0.76708\\
4.5	0.84475\\
5	0.90343\\
5.5	0.94403\\
6	0.96881\\
6.5	0.98401\\
7	0.99205\\
7.5	0.9966\\
8	0.99866\\
8.5	0.99944\\
9	0.99981\\
9.5	0.99994\\
10	0.99997\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08321\\
1	0.13068\\
1.5	0.19285\\
2	0.26835\\
2.5	0.35607\\
3	0.44975\\
3.5	0.54492\\
4	0.63453\\
4.5	0.71798\\
5	0.78961\\
5.5	0.848\\
6	0.89347\\
6.5	0.92715\\
7	0.9524\\
7.5	0.96915\\
8	0.98102\\
8.5	0.9887\\
9	0.99312\\
9.5	0.99581\\
10	0.99744\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr25_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06552\\
1	0.08593\\
1.5	0.11199\\
2	0.14352\\
2.5	0.18\\
3	0.22156\\
3.5	0.26852\\
4	0.32101\\
4.5	0.37558\\
5	0.43208\\
5.5	0.48652\\
6	0.54261\\
6.5	0.59633\\
7	0.64861\\
7.5	0.6957\\
8	0.73771\\
8.5	0.77481\\
9	0.80854\\
9.5	0.83789\\
10	0.86276\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06614\\
1	0.08665\\
1.5	0.1125\\
2	0.14375\\
2.5	0.1816\\
3	0.22317\\
3.5	0.26989\\
4	0.31852\\
4.5	0.37153\\
5	0.42514\\
5.5	0.47825\\
6	0.53136\\
6.5	0.5809\\
7	0.62826\\
7.5	0.67231\\
8	0.7127\\
8.5	0.7491\\
9	0.78145\\
9.5	0.80953\\
10	0.83508\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr25_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0717\\
1	0.09983\\
1.5	0.13498\\
2	0.17787\\
2.5	0.22913\\
3	0.28714\\
3.5	0.35016\\
4	0.41636\\
4.5	0.48258\\
5	0.54953\\
5.5	0.61231\\
6	0.67029\\
6.5	0.72313\\
7	0.77055\\
7.5	0.8112\\
8	0.84501\\
8.5	0.87427\\
9	0.89862\\
9.5	0.91741\\
10	0.93282\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07157\\
1	0.09881\\
1.5	0.13422\\
2	0.17566\\
2.5	0.22448\\
3	0.27876\\
3.5	0.33724\\
4	0.39743\\
4.5	0.46016\\
5	0.5219\\
5.5	0.58213\\
6	0.63712\\
6.5	0.68742\\
7	0.73398\\
7.5	0.77294\\
8	0.80737\\
8.5	0.83779\\
9	0.86377\\
9.5	0.88547\\
10	0.90378\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr400_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0914\\
1	0.154\\
1.5	0.24245\\
2	0.34911\\
2.5	0.47033\\
3	0.59399\\
3.5	0.70674\\
4	0.80381\\
4.5	0.8769\\
5	0.92821\\
5.5	0.96134\\
6	0.98081\\
6.5	0.99138\\
7	0.99618\\
7.5	0.99845\\
8	0.99933\\
8.5	0.99976\\
9	0.99993\\
9.5	0.99998\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08471\\
1	0.13359\\
1.5	0.20025\\
2	0.28078\\
2.5	0.37373\\
3	0.47296\\
3.5	0.57259\\
4	0.66806\\
4.5	0.75197\\
5	0.82208\\
5.5	0.87678\\
6	0.91862\\
6.5	0.94803\\
7	0.9678\\
7.5	0.98059\\
8	0.98836\\
8.5	0.99348\\
9	0.99641\\
9.5	0.99798\\
10	0.99886\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr400_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09246\\
1	0.15699\\
1.5	0.24436\\
2	0.35408\\
2.5	0.4783\\
3	0.60426\\
3.5	0.71825\\
4	0.81229\\
4.5	0.88555\\
5	0.93604\\
5.5	0.96648\\
6	0.9836\\
6.5	0.99293\\
7	0.99706\\
7.5	0.99896\\
8	0.99969\\
8.5	0.9999\\
9	0.99996\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08562\\
1	0.13524\\
1.5	0.20204\\
2	0.28546\\
2.5	0.37958\\
3	0.48033\\
3.5	0.58054\\
4	0.6745\\
4.5	0.7578\\
5	0.82774\\
5.5	0.88199\\
6	0.92287\\
6.5	0.95136\\
7	0.97016\\
7.5	0.98273\\
8	0.99021\\
8.5	0.99461\\
9	0.99713\\
9.5	0.9985\\
10	0.99913\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr50_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07639\\
1	0.11258\\
1.5	0.1596\\
2	0.21779\\
2.5	0.2842\\
3	0.35739\\
3.5	0.43655\\
4	0.51682\\
4.5	0.5965\\
5	0.67027\\
5.5	0.73342\\
6	0.78965\\
6.5	0.83779\\
7	0.8766\\
7.5	0.90736\\
8	0.93249\\
8.5	0.95046\\
9	0.96448\\
9.5	0.97462\\
10	0.98252\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07725\\
1	0.11316\\
1.5	0.15769\\
2	0.21209\\
2.5	0.27524\\
3	0.34524\\
3.5	0.41876\\
4	0.49201\\
4.5	0.56463\\
5	0.63262\\
5.5	0.69675\\
6	0.75305\\
6.5	0.80124\\
7	0.84163\\
7.5	0.87414\\
8	0.90176\\
8.5	0.92353\\
9	0.94071\\
9.5	0.95452\\
10	0.96506\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr50_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08007\\
1	0.1219\\
1.5	0.17817\\
2	0.24666\\
2.5	0.32387\\
3	0.41015\\
3.5	0.50004\\
4	0.58698\\
4.5	0.66858\\
5	0.74074\\
5.5	0.80302\\
6	0.85349\\
6.5	0.89412\\
7	0.92557\\
7.5	0.94822\\
8	0.9647\\
8.5	0.97608\\
9	0.98391\\
9.5	0.98946\\
10	0.99299\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07765\\
1	0.11602\\
1.5	0.1657\\
2	0.22543\\
2.5	0.29393\\
3	0.36972\\
3.5	0.44771\\
4	0.52668\\
4.5	0.60028\\
5	0.67087\\
5.5	0.73203\\
6	0.78763\\
6.5	0.83216\\
7	0.86909\\
7.5	0.89925\\
8	0.92342\\
8.5	0.94195\\
9	0.95653\\
9.5	0.9679\\
10	0.97601\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr50_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07571\\
1	0.11221\\
1.5	0.15964\\
2	0.21831\\
2.5	0.28704\\
3	0.36639\\
3.5	0.44885\\
4	0.53485\\
4.5	0.61797\\
5	0.69404\\
5.5	0.76066\\
6	0.81912\\
6.5	0.86825\\
7	0.90567\\
7.5	0.93443\\
8	0.95562\\
8.5	0.97076\\
9	0.98167\\
9.5	0.9887\\
10	0.99266\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07546\\
1	0.10922\\
1.5	0.15309\\
2	0.20756\\
2.5	0.27036\\
3	0.34156\\
3.5	0.41814\\
4	0.49543\\
4.5	0.57288\\
5	0.64708\\
5.5	0.71386\\
6	0.77305\\
6.5	0.82344\\
7	0.86525\\
7.5	0.89845\\
8	0.92513\\
8.5	0.94592\\
9	0.96074\\
9.5	0.97208\\
10	0.98043\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorr50_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08081\\
1	0.12423\\
1.5	0.18173\\
2	0.25269\\
2.5	0.33742\\
3	0.42972\\
3.5	0.52527\\
4	0.6188\\
4.5	0.70516\\
5	0.77839\\
5.5	0.84118\\
6	0.89004\\
6.5	0.9263\\
7	0.9525\\
7.5	0.97062\\
8	0.98217\\
8.5	0.98914\\
9	0.99376\\
9.5	0.99638\\
10	0.99789\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07922\\
1	0.11933\\
1.5	0.17111\\
2	0.23386\\
2.5	0.3079\\
3	0.38787\\
3.5	0.47113\\
4	0.55391\\
4.5	0.63282\\
5	0.70761\\
5.5	0.77089\\
6	0.82492\\
6.5	0.86916\\
7	0.90439\\
7.5	0.93118\\
8	0.95132\\
8.5	0.9666\\
9	0.97644\\
9.5	0.98412\\
10	0.98922\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe100_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0841\\
1	0.13274\\
1.5	0.19831\\
2	0.28048\\
2.5	0.37951\\
3	0.4852\\
3.5	0.58988\\
4	0.68969\\
4.5	0.77658\\
5	0.84718\\
5.5	0.90076\\
6	0.93937\\
6.5	0.96517\\
7	0.98083\\
7.5	0.98999\\
8	0.99501\\
8.5	0.99762\\
9	0.99886\\
9.5	0.99959\\
10	0.99986\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08028\\
1	0.12212\\
1.5	0.17793\\
2	0.24731\\
2.5	0.32589\\
3	0.41507\\
3.5	0.50903\\
4	0.59902\\
4.5	0.68329\\
5	0.7579\\
5.5	0.82135\\
6	0.87271\\
6.5	0.91159\\
7	0.94024\\
7.5	0.96098\\
8	0.97551\\
8.5	0.98533\\
9	0.99114\\
9.5	0.99491\\
10	0.99692\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe100_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08681\\
1	0.14035\\
1.5	0.21424\\
2	0.30674\\
2.5	0.41153\\
3	0.52353\\
3.5	0.633\\
4	0.73223\\
4.5	0.81388\\
5	0.8777\\
5.5	0.92404\\
6	0.95529\\
6.5	0.9756\\
7	0.98747\\
7.5	0.99355\\
8	0.99677\\
8.5	0.99843\\
9	0.99918\\
9.5	0.99956\\
10	0.9997\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08105\\
1	0.12645\\
1.5	0.18686\\
2	0.26136\\
2.5	0.34469\\
3	0.4366\\
3.5	0.53195\\
4	0.62317\\
4.5	0.70676\\
5	0.77952\\
5.5	0.84006\\
6	0.8875\\
6.5	0.92362\\
7	0.95012\\
7.5	0.96795\\
8	0.98043\\
8.5	0.98795\\
9	0.99286\\
9.5	0.99592\\
10	0.99768\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe100_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0834\\
1	0.13134\\
1.5	0.19266\\
2	0.26936\\
2.5	0.35706\\
3	0.45121\\
3.5	0.54764\\
4	0.63904\\
4.5	0.72179\\
5	0.79341\\
5.5	0.85006\\
6	0.89575\\
6.5	0.92921\\
7	0.95353\\
7.5	0.9706\\
8	0.98142\\
8.5	0.98866\\
9	0.99304\\
9.5	0.99571\\
10	0.99738\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08056\\
1	0.12161\\
1.5	0.17504\\
2	0.24033\\
2.5	0.31517\\
3	0.39558\\
3.5	0.47944\\
4	0.56239\\
4.5	0.64077\\
5	0.71211\\
5.5	0.77201\\
6	0.82356\\
6.5	0.86698\\
7	0.89977\\
7.5	0.92589\\
8	0.94565\\
8.5	0.96087\\
9	0.97238\\
9.5	0.98066\\
10	0.98604\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe100_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08285\\
1	0.13146\\
1.5	0.19539\\
2	0.27322\\
2.5	0.3651\\
3	0.46207\\
3.5	0.56105\\
4	0.65062\\
4.5	0.73332\\
5	0.80272\\
5.5	0.85856\\
6	0.90136\\
6.5	0.93275\\
7	0.95587\\
7.5	0.97156\\
8	0.98109\\
8.5	0.98785\\
9	0.99229\\
9.5	0.99524\\
10	0.99671\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08071\\
1	0.12323\\
1.5	0.17756\\
2	0.24253\\
2.5	0.31857\\
3	0.40073\\
3.5	0.48613\\
4	0.57112\\
4.5	0.64885\\
5	0.71881\\
5.5	0.77943\\
6	0.83121\\
6.5	0.87239\\
7	0.90516\\
7.5	0.93112\\
8	0.94953\\
8.5	0.96343\\
9	0.97345\\
9.5	0.98098\\
10	0.98617\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe100_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08526\\
1	0.13556\\
1.5	0.20118\\
2	0.28416\\
2.5	0.38054\\
3	0.48225\\
3.5	0.58533\\
4	0.68189\\
4.5	0.76565\\
5	0.83502\\
5.5	0.88885\\
6	0.9291\\
6.5	0.956\\
7	0.97365\\
7.5	0.98511\\
8	0.99147\\
8.5	0.99529\\
9	0.99762\\
9.5	0.99869\\
10	0.99929\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08027\\
1	0.124\\
1.5	0.18039\\
2	0.24982\\
2.5	0.32924\\
3	0.4162\\
3.5	0.50657\\
4	0.59431\\
4.5	0.67624\\
5	0.74938\\
5.5	0.81153\\
6	0.86206\\
6.5	0.90025\\
7	0.93009\\
7.5	0.95199\\
8	0.9676\\
8.5	0.97831\\
9	0.98576\\
9.5	0.99106\\
10	0.99429\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe100_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08544\\
1	0.13828\\
1.5	0.2088\\
2	0.29693\\
2.5	0.39557\\
3	0.5013\\
3.5	0.60772\\
4	0.70474\\
4.5	0.78717\\
5	0.85387\\
5.5	0.90439\\
6	0.93965\\
6.5	0.96402\\
7	0.97923\\
7.5	0.98813\\
8	0.99316\\
8.5	0.99621\\
9	0.99793\\
9.5	0.99869\\
10	0.99909\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08067\\
1	0.12538\\
1.5	0.18328\\
2	0.2531\\
2.5	0.33572\\
3	0.42569\\
3.5	0.51721\\
4	0.60521\\
4.5	0.68667\\
5	0.75793\\
5.5	0.81878\\
6	0.86825\\
6.5	0.90633\\
7	0.93458\\
7.5	0.95549\\
8	0.97064\\
8.5	0.9809\\
9	0.98763\\
9.5	0.99206\\
10	0.99492\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe200_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08897\\
1	0.14854\\
1.5	0.22943\\
2	0.32933\\
2.5	0.44117\\
3	0.55836\\
3.5	0.66997\\
4	0.76843\\
4.5	0.84756\\
5	0.90669\\
5.5	0.9471\\
6	0.97217\\
6.5	0.98621\\
7	0.99392\\
7.5	0.99725\\
8	0.99884\\
8.5	0.99963\\
9	0.99985\\
9.5	0.99993\\
10	0.99998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08319\\
1	0.13076\\
1.5	0.19468\\
2	0.27201\\
2.5	0.36089\\
3	0.45726\\
3.5	0.55415\\
4	0.64809\\
4.5	0.73137\\
5	0.80292\\
5.5	0.86145\\
6	0.90552\\
6.5	0.93837\\
7	0.96101\\
7.5	0.97578\\
8	0.98578\\
8.5	0.99208\\
9	0.99554\\
9.5	0.99754\\
10	0.99882\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe200_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09081\\
1	0.15116\\
1.5	0.23304\\
2	0.33646\\
2.5	0.45265\\
3	0.57191\\
3.5	0.68374\\
4	0.78151\\
4.5	0.85884\\
5	0.91422\\
5.5	0.95181\\
6	0.97476\\
6.5	0.98728\\
7	0.99432\\
7.5	0.99761\\
8	0.99907\\
8.5	0.99966\\
9	0.99989\\
9.5	0.99994\\
10	0.99997\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08555\\
1	0.13409\\
1.5	0.19931\\
2	0.27853\\
2.5	0.36925\\
3	0.46826\\
3.5	0.56695\\
4	0.66047\\
4.5	0.74226\\
5	0.81215\\
5.5	0.86828\\
6	0.9108\\
6.5	0.94212\\
7	0.96323\\
7.5	0.97752\\
8	0.98635\\
8.5	0.99209\\
9	0.99557\\
9.5	0.99743\\
10	0.99867\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe200_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08731\\
1	0.14379\\
1.5	0.22033\\
2	0.31365\\
2.5	0.42149\\
3	0.53473\\
3.5	0.64448\\
4	0.74318\\
4.5	0.82267\\
5	0.88522\\
5.5	0.92843\\
6	0.95893\\
6.5	0.9778\\
7	0.98838\\
7.5	0.99431\\
8	0.99748\\
8.5	0.99879\\
9	0.99948\\
9.5	0.99978\\
10	0.99992\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08255\\
1	0.12833\\
1.5	0.18887\\
2	0.26289\\
2.5	0.34962\\
3	0.44324\\
3.5	0.53797\\
4	0.62798\\
4.5	0.71017\\
5	0.78183\\
5.5	0.84137\\
6	0.88708\\
6.5	0.92271\\
7	0.94824\\
7.5	0.96587\\
8	0.97867\\
8.5	0.98673\\
9	0.99196\\
9.5	0.99516\\
10	0.99723\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe200_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08899\\
1	0.14744\\
1.5	0.22429\\
2	0.3219\\
2.5	0.43126\\
3	0.54364\\
3.5	0.65375\\
4	0.75061\\
4.5	0.82991\\
5	0.89099\\
5.5	0.93348\\
6	0.96176\\
6.5	0.97909\\
7	0.98918\\
7.5	0.99462\\
8	0.99767\\
8.5	0.99885\\
9	0.99959\\
9.5	0.99978\\
10	0.99989\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08405\\
1	0.13098\\
1.5	0.19266\\
2	0.2679\\
2.5	0.35336\\
3	0.44608\\
3.5	0.54035\\
4	0.62882\\
4.5	0.71171\\
5	0.78296\\
5.5	0.84206\\
6	0.888\\
6.5	0.92269\\
7	0.94814\\
7.5	0.96603\\
8	0.97832\\
8.5	0.98712\\
9	0.99196\\
9.5	0.995\\
10	0.99688\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe25_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06592\\
1	0.08659\\
1.5	0.11168\\
2	0.14193\\
2.5	0.17699\\
3	0.21701\\
3.5	0.26178\\
4	0.30997\\
4.5	0.3614\\
5	0.4148\\
5.5	0.46598\\
6	0.51799\\
6.5	0.56966\\
7	0.61552\\
7.5	0.65989\\
8	0.6993\\
8.5	0.73544\\
9	0.76869\\
9.5	0.79658\\
10	0.82136\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0661\\
1	0.08642\\
1.5	0.1115\\
2	0.14218\\
2.5	0.17898\\
3	0.21971\\
3.5	0.26489\\
4	0.31232\\
4.5	0.36261\\
5	0.41551\\
5.5	0.46699\\
6	0.51841\\
6.5	0.56674\\
7	0.61342\\
7.5	0.65665\\
8	0.69629\\
8.5	0.7324\\
9	0.76477\\
9.5	0.79301\\
10	0.81865\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe25_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07006\\
1	0.09553\\
1.5	0.12849\\
2	0.16829\\
2.5	0.21476\\
3	0.26654\\
3.5	0.31996\\
4	0.37775\\
4.5	0.43634\\
5	0.49301\\
5.5	0.54876\\
6	0.60036\\
6.5	0.64947\\
7	0.69412\\
7.5	0.73235\\
8	0.76698\\
8.5	0.79551\\
9	0.8206\\
9.5	0.84216\\
10	0.85961\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07055\\
1	0.09736\\
1.5	0.13157\\
2	0.172\\
2.5	0.21828\\
3	0.26806\\
3.5	0.32409\\
4	0.38189\\
4.5	0.44187\\
5	0.50041\\
5.5	0.55675\\
6	0.61007\\
6.5	0.6596\\
7	0.70489\\
7.5	0.74429\\
8	0.77964\\
8.5	0.8111\\
9	0.83748\\
9.5	0.85983\\
10	0.87934\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe400_100_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09038\\
1	0.15353\\
1.5	0.24079\\
2	0.34846\\
2.5	0.46831\\
3	0.59109\\
3.5	0.70455\\
4	0.80169\\
4.5	0.87526\\
5	0.9264\\
5.5	0.96049\\
6	0.98065\\
6.5	0.99083\\
7	0.99597\\
7.5	0.99846\\
8	0.99935\\
8.5	0.99971\\
9	0.99995\\
9.5	0.99998\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08411\\
1	0.13304\\
1.5	0.19893\\
2	0.27943\\
2.5	0.37165\\
3	0.47058\\
3.5	0.57091\\
4	0.66653\\
4.5	0.74986\\
5	0.81964\\
5.5	0.87534\\
6	0.91677\\
6.5	0.94684\\
7	0.96716\\
7.5	0.97988\\
8	0.98795\\
8.5	0.99312\\
9	0.99629\\
9.5	0.99791\\
10	0.99881\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe400_100_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09175\\
1	0.15457\\
1.5	0.23957\\
2	0.34817\\
2.5	0.46916\\
3	0.59267\\
3.5	0.7063\\
4	0.8016\\
4.5	0.87671\\
5	0.92863\\
5.5	0.96174\\
6	0.98081\\
6.5	0.99133\\
7	0.99607\\
7.5	0.99856\\
8	0.99955\\
8.5	0.99983\\
9	0.99995\\
9.5	0.99998\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08487\\
1	0.13471\\
1.5	0.19997\\
2	0.28293\\
2.5	0.37655\\
3	0.47552\\
3.5	0.57557\\
4	0.67044\\
4.5	0.7533\\
5	0.82285\\
5.5	0.87751\\
6	0.91907\\
6.5	0.94869\\
7	0.96842\\
7.5	0.98134\\
8	0.98935\\
8.5	0.99427\\
9	0.9968\\
9.5	0.99822\\
10	0.99898\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe50_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07647\\
1	0.11315\\
1.5	0.15934\\
2	0.21637\\
2.5	0.28198\\
3	0.35342\\
3.5	0.43095\\
4	0.50903\\
4.5	0.58554\\
5	0.65604\\
5.5	0.71949\\
6	0.77526\\
6.5	0.82253\\
7	0.86035\\
7.5	0.89226\\
8	0.91801\\
8.5	0.93721\\
9	0.95194\\
9.5	0.96317\\
10	0.97243\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07613\\
1	0.1117\\
1.5	0.15639\\
2	0.20908\\
2.5	0.27228\\
3	0.34065\\
3.5	0.41225\\
4	0.4854\\
4.5	0.55675\\
5	0.62456\\
5.5	0.68681\\
6	0.74284\\
6.5	0.79194\\
7	0.83342\\
7.5	0.86589\\
8	0.89396\\
8.5	0.91608\\
9	0.93427\\
9.5	0.94916\\
10	0.96028\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe50_25_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07948\\
1	0.11957\\
1.5	0.17147\\
2	0.2334\\
2.5	0.30455\\
3	0.38236\\
3.5	0.46172\\
4	0.54164\\
4.5	0.61829\\
5	0.68602\\
5.5	0.74563\\
6	0.7959\\
6.5	0.83824\\
7	0.87298\\
7.5	0.89958\\
8	0.92041\\
8.5	0.93555\\
9	0.94754\\
9.5	0.95725\\
10	0.96484\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07768\\
1	0.11579\\
1.5	0.16451\\
2	0.22299\\
2.5	0.28868\\
3	0.36072\\
3.5	0.43686\\
4	0.51377\\
4.5	0.58655\\
5	0.65373\\
5.5	0.71378\\
6	0.76739\\
6.5	0.81249\\
7	0.85055\\
7.5	0.88155\\
8	0.90738\\
8.5	0.92774\\
9	0.94405\\
9.5	0.95618\\
10	0.96596\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe50_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07484\\
1	0.11094\\
1.5	0.15792\\
2	0.21527\\
2.5	0.28302\\
3	0.36039\\
3.5	0.44188\\
4	0.52556\\
4.5	0.6069\\
5	0.68299\\
5.5	0.74968\\
6	0.80694\\
6.5	0.85516\\
7	0.89439\\
7.5	0.92441\\
8	0.94676\\
8.5	0.96321\\
9	0.97467\\
9.5	0.98305\\
10	0.98843\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07563\\
1	0.1088\\
1.5	0.15307\\
2	0.20626\\
2.5	0.26873\\
3	0.33934\\
3.5	0.41587\\
4	0.49197\\
4.5	0.56868\\
5	0.64131\\
5.5	0.70875\\
6	0.76692\\
6.5	0.81768\\
7	0.85977\\
7.5	0.89424\\
8	0.92093\\
8.5	0.94173\\
9	0.95793\\
9.5	0.96976\\
10	0.97831\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersCorrNe50_50_1_0.8_MA_0.4_MA_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0798\\
1	0.12072\\
1.5	0.17394\\
2	0.24052\\
2.5	0.31784\\
3	0.40225\\
3.5	0.492\\
4	0.57959\\
4.5	0.65991\\
5	0.73204\\
5.5	0.79329\\
6	0.84557\\
6.5	0.88506\\
7	0.91612\\
7.5	0.93863\\
8	0.9558\\
8.5	0.96793\\
9	0.97614\\
9.5	0.98193\\
10	0.98582\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07873\\
1	0.11789\\
1.5	0.16777\\
2	0.22875\\
2.5	0.30045\\
3	0.37801\\
3.5	0.45976\\
4	0.53839\\
4.5	0.61725\\
5	0.68886\\
5.5	0.75312\\
6	0.80808\\
6.5	0.85267\\
7	0.88982\\
7.5	0.91797\\
8	0.94094\\
8.5	0.95746\\
9	0.96988\\
9.5	0.97891\\
10	0.98509\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet100_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08975\\
1	0.15097\\
1.5	0.23057\\
2	0.32638\\
2.5	0.43431\\
3	0.54566\\
3.5	0.65155\\
4	0.74568\\
4.5	0.82011\\
5	0.87891\\
5.5	0.92162\\
6	0.95153\\
6.5	0.97068\\
7	0.98277\\
7.5	0.98991\\
8	0.99428\\
8.5	0.99684\\
9	0.99834\\
9.5	0.99903\\
10	0.99946\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08428\\
1	0.13205\\
1.5	0.19353\\
2	0.26761\\
2.5	0.35292\\
3	0.44169\\
3.5	0.53201\\
4	0.61625\\
4.5	0.69295\\
5	0.75993\\
5.5	0.81682\\
6	0.86253\\
6.5	0.89911\\
7	0.92699\\
7.5	0.9475\\
8	0.96269\\
8.5	0.97312\\
9	0.98074\\
9.5	0.98646\\
10	0.99029\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet100_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0861\\
1	0.13593\\
1.5	0.19993\\
2	0.278\\
2.5	0.36452\\
3	0.45319\\
3.5	0.54188\\
4	0.62482\\
4.5	0.69982\\
5	0.7618\\
5.5	0.81497\\
6	0.85739\\
6.5	0.8915\\
7	0.91817\\
7.5	0.93802\\
8	0.95368\\
8.5	0.96515\\
9	0.97409\\
9.5	0.98078\\
10	0.98569\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08067\\
1	0.12282\\
1.5	0.17535\\
2	0.23806\\
2.5	0.30861\\
3	0.38266\\
3.5	0.45776\\
4	0.5309\\
4.5	0.59767\\
5	0.65918\\
5.5	0.7138\\
6	0.76252\\
6.5	0.80253\\
7	0.8365\\
7.5	0.86351\\
8	0.88702\\
8.5	0.90663\\
9	0.92339\\
9.5	0.93639\\
10	0.94729\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet100_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08787\\
1	0.14285\\
1.5	0.21711\\
2	0.3057\\
2.5	0.40545\\
3	0.50737\\
3.5	0.60674\\
4	0.69764\\
4.5	0.77476\\
5	0.83462\\
5.5	0.88318\\
6	0.9201\\
6.5	0.94593\\
7	0.96422\\
7.5	0.97671\\
8	0.98485\\
8.5	0.99012\\
9	0.99368\\
9.5	0.99598\\
10	0.99724\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08275\\
1	0.1278\\
1.5	0.18921\\
2	0.25851\\
2.5	0.33611\\
3	0.4184\\
3.5	0.50174\\
4	0.58146\\
4.5	0.65478\\
5	0.72094\\
5.5	0.77684\\
6	0.82357\\
6.5	0.86238\\
7	0.89292\\
7.5	0.91681\\
8	0.93588\\
8.5	0.95065\\
9	0.96172\\
9.5	0.97055\\
10	0.97797\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet200_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09195\\
1	0.15458\\
1.5	0.23667\\
2	0.33851\\
2.5	0.45007\\
3	0.56599\\
3.5	0.6749\\
4	0.76673\\
4.5	0.84117\\
5	0.89649\\
5.5	0.93593\\
6	0.96206\\
6.5	0.97815\\
7	0.98752\\
7.5	0.99311\\
8	0.99653\\
8.5	0.998\\
9	0.99898\\
9.5	0.99944\\
10	0.99971\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08433\\
1	0.13289\\
1.5	0.19382\\
2	0.26996\\
2.5	0.35767\\
3	0.44934\\
3.5	0.54085\\
4	0.62723\\
4.5	0.7043\\
5	0.77137\\
5.5	0.82802\\
6	0.873\\
6.5	0.90709\\
7	0.93325\\
7.5	0.95276\\
8	0.96705\\
8.5	0.97695\\
9	0.984\\
9.5	0.98865\\
10	0.99222\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet200_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08924\\
1	0.1471\\
1.5	0.22423\\
2	0.31538\\
2.5	0.41966\\
3	0.52637\\
3.5	0.62858\\
4	0.72041\\
4.5	0.79684\\
5	0.85572\\
5.5	0.90115\\
6	0.93322\\
6.5	0.95535\\
7	0.97134\\
7.5	0.98165\\
8	0.98876\\
8.5	0.99284\\
9	0.99554\\
9.5	0.99723\\
10	0.9983\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08259\\
1	0.1295\\
1.5	0.19033\\
2	0.2604\\
2.5	0.34054\\
3	0.42698\\
3.5	0.51387\\
4	0.5968\\
4.5	0.6719\\
5	0.73715\\
5.5	0.79315\\
6	0.8386\\
6.5	0.87581\\
7	0.9051\\
7.5	0.92712\\
8	0.94427\\
8.5	0.95777\\
9	0.96779\\
9.5	0.97498\\
10	0.98068\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet25_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07714\\
1	0.11255\\
1.5	0.15687\\
2	0.20821\\
2.5	0.26544\\
3	0.32536\\
3.5	0.38599\\
4	0.44568\\
4.5	0.50449\\
5	0.55705\\
5.5	0.60636\\
6	0.64963\\
6.5	0.68822\\
7	0.72227\\
7.5	0.75138\\
8	0.77813\\
8.5	0.80125\\
9	0.82088\\
9.5	0.83766\\
10	0.85211\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07607\\
1	0.11082\\
1.5	0.15326\\
2	0.20146\\
2.5	0.25639\\
3	0.31532\\
3.5	0.37505\\
4	0.43545\\
4.5	0.49256\\
5	0.54676\\
5.5	0.59616\\
6	0.64227\\
6.5	0.68274\\
7	0.72023\\
7.5	0.75213\\
8	0.78031\\
8.5	0.80601\\
9	0.8284\\
9.5	0.84764\\
10	0.86499\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet400_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09206\\
1	0.15584\\
1.5	0.24203\\
2	0.34602\\
2.5	0.46288\\
3	0.57967\\
3.5	0.68754\\
4	0.77998\\
4.5	0.851\\
5	0.90454\\
5.5	0.94171\\
6	0.96556\\
6.5	0.9804\\
7	0.98931\\
7.5	0.99447\\
8	0.99706\\
8.5	0.99861\\
9	0.99925\\
9.5	0.99966\\
10	0.99989\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08544\\
1	0.13542\\
1.5	0.19974\\
2	0.27735\\
2.5	0.3664\\
3	0.46059\\
3.5	0.55201\\
4	0.6386\\
4.5	0.71683\\
5	0.78369\\
5.5	0.83943\\
6	0.88198\\
6.5	0.91515\\
7	0.93949\\
7.5	0.95797\\
8	0.9709\\
8.5	0.97963\\
9	0.98607\\
9.5	0.99077\\
10	0.99341\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet50_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08283\\
1	0.12844\\
1.5	0.18694\\
2	0.25714\\
2.5	0.33531\\
3	0.4176\\
3.5	0.49824\\
4	0.57605\\
4.5	0.64747\\
5	0.7102\\
5.5	0.76523\\
6	0.8108\\
6.5	0.8487\\
7	0.87949\\
7.5	0.90427\\
8	0.92384\\
8.5	0.93983\\
9	0.95254\\
9.5	0.96265\\
10	0.97083\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.079\\
1	0.11843\\
1.5	0.1683\\
2	0.22635\\
2.5	0.29271\\
3	0.36218\\
3.5	0.43098\\
4	0.49917\\
4.5	0.56442\\
5	0.62484\\
5.5	0.67782\\
6	0.72517\\
6.5	0.76662\\
7	0.80225\\
7.5	0.83249\\
8	0.85782\\
8.5	0.87932\\
9	0.89762\\
9.5	0.91289\\
10	0.92574\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHet50_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08592\\
1	0.13566\\
1.5	0.20106\\
2	0.2818\\
2.5	0.37232\\
3	0.46715\\
3.5	0.55832\\
4	0.6453\\
4.5	0.72264\\
5	0.78781\\
5.5	0.84148\\
6	0.88357\\
6.5	0.9167\\
7	0.94048\\
7.5	0.95776\\
8	0.97075\\
8.5	0.97985\\
9	0.98609\\
9.5	0.99048\\
10	0.99347\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08058\\
1	0.12227\\
1.5	0.17541\\
2	0.23992\\
2.5	0.31323\\
3	0.38945\\
3.5	0.46916\\
4	0.54571\\
4.5	0.61795\\
5	0.68277\\
5.5	0.74002\\
6	0.78939\\
6.5	0.83093\\
7	0.8642\\
7.5	0.89205\\
8	0.91431\\
8.5	0.93162\\
9	0.94513\\
9.5	0.95685\\
10	0.96591\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe100_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09085\\
1	0.1504\\
1.5	0.22687\\
2	0.32224\\
2.5	0.42732\\
3	0.53654\\
3.5	0.64117\\
4	0.73415\\
4.5	0.81045\\
5	0.87022\\
5.5	0.91517\\
6	0.94605\\
6.5	0.96616\\
7	0.97992\\
7.5	0.98787\\
8	0.99283\\
8.5	0.99587\\
9	0.99764\\
9.5	0.99864\\
10	0.9992\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08348\\
1	0.12991\\
1.5	0.19069\\
2	0.26286\\
2.5	0.34606\\
3	0.43409\\
3.5	0.52321\\
4	0.60699\\
4.5	0.68234\\
5	0.75021\\
5.5	0.80749\\
6	0.8541\\
6.5	0.89206\\
7	0.9205\\
7.5	0.9419\\
8	0.95831\\
8.5	0.96993\\
9	0.97804\\
9.5	0.98424\\
10	0.98859\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe100_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08591\\
1	0.13401\\
1.5	0.19626\\
2	0.27154\\
2.5	0.35477\\
3	0.4428\\
3.5	0.52851\\
4	0.61101\\
4.5	0.68399\\
5	0.74639\\
5.5	0.80009\\
6	0.84353\\
6.5	0.87825\\
7	0.90659\\
7.5	0.92834\\
8	0.94504\\
8.5	0.95779\\
9	0.96765\\
9.5	0.9755\\
10	0.98157\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08088\\
1	0.12173\\
1.5	0.17439\\
2	0.23695\\
2.5	0.30517\\
3	0.37712\\
3.5	0.45096\\
4	0.52349\\
4.5	0.58942\\
5	0.64906\\
5.5	0.70352\\
6	0.75188\\
6.5	0.79265\\
7	0.82505\\
7.5	0.85394\\
8	0.87828\\
8.5	0.89844\\
9	0.91507\\
9.5	0.92836\\
10	0.9396\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe100_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08662\\
1	0.14046\\
1.5	0.21242\\
2	0.29786\\
2.5	0.39422\\
3	0.49444\\
3.5	0.59161\\
4	0.6805\\
4.5	0.75851\\
5	0.822\\
5.5	0.87243\\
6	0.91019\\
6.5	0.93808\\
7	0.95758\\
7.5	0.97144\\
8	0.98121\\
8.5	0.98776\\
9	0.99197\\
9.5	0.99438\\
10	0.99618\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08248\\
1	0.12709\\
1.5	0.18644\\
2	0.2553\\
2.5	0.33202\\
3	0.41209\\
3.5	0.49406\\
4	0.57241\\
4.5	0.64427\\
5	0.7107\\
5.5	0.76675\\
6	0.81407\\
6.5	0.85307\\
7	0.88511\\
7.5	0.90982\\
8	0.92969\\
8.5	0.94468\\
9	0.9568\\
9.5	0.96632\\
10	0.97364\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe200_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09202\\
1	0.15365\\
1.5	0.23495\\
2	0.33499\\
2.5	0.44514\\
3	0.55933\\
3.5	0.66554\\
4	0.75875\\
4.5	0.83279\\
5	0.89035\\
5.5	0.93115\\
6	0.95842\\
6.5	0.97527\\
7	0.98603\\
7.5	0.99232\\
8	0.99567\\
8.5	0.9977\\
9	0.99873\\
9.5	0.99929\\
10	0.99965\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08431\\
1	0.1317\\
1.5	0.1916\\
2	0.26736\\
2.5	0.35391\\
3	0.44451\\
3.5	0.53584\\
4	0.6216\\
4.5	0.69672\\
5	0.76446\\
5.5	0.82137\\
6	0.86661\\
6.5	0.90231\\
7	0.92926\\
7.5	0.94963\\
8	0.96363\\
8.5	0.97462\\
9	0.98236\\
9.5	0.98758\\
10	0.9913\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe200_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08808\\
1	0.1449\\
1.5	0.22114\\
2	0.31165\\
2.5	0.41275\\
3	0.51654\\
3.5	0.62007\\
4	0.71041\\
4.5	0.78588\\
5	0.84664\\
5.5	0.89298\\
6	0.92694\\
6.5	0.95113\\
7	0.96779\\
7.5	0.97931\\
8	0.98713\\
8.5	0.99175\\
9	0.99497\\
9.5	0.99676\\
10	0.99798\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08239\\
1	0.12807\\
1.5	0.18789\\
2	0.2576\\
2.5	0.33668\\
3	0.42159\\
3.5	0.50682\\
4	0.59029\\
4.5	0.66432\\
5	0.72977\\
5.5	0.78548\\
6	0.83173\\
6.5	0.86958\\
7	0.89959\\
7.5	0.9222\\
8	0.94006\\
8.5	0.95413\\
9	0.96463\\
9.5	0.97226\\
10	0.97832\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe25_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07418\\
1	0.10556\\
1.5	0.14332\\
2	0.18742\\
2.5	0.23525\\
3	0.28566\\
3.5	0.33599\\
4	0.38506\\
4.5	0.4323\\
5	0.47572\\
5.5	0.51631\\
6	0.55329\\
6.5	0.58519\\
7	0.61471\\
7.5	0.64049\\
8	0.66287\\
8.5	0.68346\\
9	0.70021\\
9.5	0.71548\\
10	0.72887\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07586\\
1	0.10854\\
1.5	0.14939\\
2	0.19687\\
2.5	0.24995\\
3	0.30489\\
3.5	0.36077\\
4	0.41662\\
4.5	0.47114\\
5	0.52275\\
5.5	0.57021\\
6	0.61321\\
6.5	0.65257\\
7	0.68799\\
7.5	0.71936\\
8	0.74754\\
8.5	0.77176\\
9	0.7939\\
9.5	0.81466\\
10	0.8316\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe400_100_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09164\\
1	0.15385\\
1.5	0.23841\\
2	0.34115\\
2.5	0.45563\\
3	0.57133\\
3.5	0.67924\\
4	0.77207\\
4.5	0.84565\\
5	0.89873\\
5.5	0.93781\\
6	0.96243\\
6.5	0.97847\\
7	0.98817\\
7.5	0.99376\\
8	0.99671\\
8.5	0.9983\\
9	0.99915\\
9.5	0.99953\\
10	0.99985\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0846\\
1	0.13545\\
1.5	0.19895\\
2	0.27695\\
2.5	0.36519\\
3	0.45774\\
3.5	0.54877\\
4	0.635\\
4.5	0.71297\\
5	0.7806\\
5.5	0.83627\\
6	0.87911\\
6.5	0.91179\\
7	0.93747\\
7.5	0.95571\\
8	0.96937\\
8.5	0.97853\\
9	0.98513\\
9.5	0.98991\\
10	0.99314\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe50_25_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08196\\
1	0.12419\\
1.5	0.17787\\
2	0.24053\\
2.5	0.31144\\
3	0.38477\\
3.5	0.45809\\
4	0.52902\\
4.5	0.59469\\
5	0.65369\\
5.5	0.70691\\
6	0.75116\\
6.5	0.79004\\
7	0.82294\\
7.5	0.84867\\
8	0.8702\\
8.5	0.88826\\
9	0.90311\\
9.5	0.91523\\
10	0.925\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07963\\
1	0.11792\\
1.5	0.16604\\
2	0.22157\\
2.5	0.28464\\
3	0.35067\\
3.5	0.41776\\
4	0.48243\\
4.5	0.54495\\
5	0.60241\\
5.5	0.65429\\
6	0.70078\\
6.5	0.7417\\
7	0.77761\\
7.5	0.80831\\
8	0.8342\\
8.5	0.85739\\
9	0.87652\\
9.5	0.89335\\
10	0.90732\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersHetNe50_50_1_0.8_iid_0.4_iid_0.4_BN__Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08294\\
1	0.12871\\
1.5	0.18828\\
2	0.26061\\
2.5	0.34347\\
3	0.43086\\
3.5	0.51582\\
4	0.59677\\
4.5	0.67185\\
5	0.73695\\
5.5	0.7922\\
6	0.8369\\
6.5	0.87275\\
7	0.90136\\
7.5	0.92366\\
8	0.94045\\
8.5	0.95269\\
9	0.96225\\
9.5	0.96922\\
10	0.97478\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08028\\
1	0.12057\\
1.5	0.17326\\
2	0.23521\\
2.5	0.30567\\
3	0.37975\\
3.5	0.45506\\
4	0.52971\\
4.5	0.59951\\
5	0.66333\\
5.5	0.71916\\
6	0.76932\\
6.5	0.81192\\
7	0.84562\\
7.5	0.87419\\
8	0.89738\\
8.5	0.91649\\
9	0.93218\\
9.5	0.94491\\
10	0.95532\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif100_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000598000000000001\\
1	0.00140300000000002\\
1.5	0.00248500000000001\\
2	0.00361699999999998\\
2.5	0.00432899999999997\\
3	0.00455399999999995\\
3.5	0.00419399999999992\\
4	0.00362399999999996\\
4.5	0.00257799999999997\\
5	0.001641\\
5.5	0.000907999999999909\\
6	0.000641000000000003\\
6.5	0.000278\\
7	9.5999999999985e-05\\
7.5	6.30000000000353e-05\\
8	-8.99999999992573e-06\\
8.5	-4.000000000004e-06\\
9	2.99999999997524e-06\\
9.5	-2.99999999997524e-06\\
10	-1.99999999994649e-06\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000448000000000004\\
1	0.00112699999999999\\
1.5	0.00185099999999999\\
2	0.00265900000000002\\
2.5	0.00335299999999999\\
3	0.00387500000000002\\
3.5	0.00380599999999998\\
4	0.00339800000000001\\
4.5	0.00307199999999996\\
5	0.00239800000000001\\
5.5	0.00185599999999997\\
6	0.00118300000000005\\
6.5	0.000763999999999987\\
7	0.000357000000000052\\
7.5	0.000125999999999959\\
8	6.00000000006151e-06\\
8.5	-2.4000000000024e-05\\
9	-3.6000000000036e-05\\
9.5	-7.6000000000076e-05\\
10	-4.59999999999905e-05\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif100_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000434000000000004\\
1	0.00094950000000002\\
1.5	0.00139249999999999\\
2	0.00173200000000001\\
2.5	0.00179999999999997\\
3	0.00126900000000002\\
3.5	0.000580999999999943\\
4	-0.000531999999999977\\
4.5	-0.00132200000000005\\
5	-0.00193300000000007\\
5.5	-0.0022890000000001\\
6	-0.00225850000000005\\
6.5	-0.002139\\
7	-0.0016965000000001\\
7.5	-0.00142050000000005\\
8	-0.00105449999999996\\
8.5	-0.000734000000000012\\
9	-0.000512500000000027\\
9.5	-0.000326999999999966\\
10	-0.000222999999999973\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.0003195\\
1	0.000681500000000002\\
1.5	0.00112199999999998\\
2	0.00130000000000002\\
2.5	0.00137349999999997\\
3	0.00098400000000004\\
3.5	0.000453000000000037\\
4	-0.000538999999999956\\
4.5	-0.00168800000000002\\
5	-0.00217750000000005\\
5.5	-0.00291299999999994\\
6	-0.0034010000000001\\
6.5	-0.00369399999999998\\
7	-0.00359500000000001\\
7.5	-0.00337949999999998\\
8	-0.00314899999999996\\
8.5	-0.00274999999999992\\
9	-0.00229800000000002\\
9.5	-0.00192149999999991\\
10	-0.00159500000000001\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif100_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000463999999999992\\
1	0.00125\\
1.5	0.00201400000000002\\
2	0.002749\\
2.5	0.003249\\
3	0.00335200000000002\\
3.5	0.00285600000000008\\
4	0.00220599999999993\\
4.5	0.00127600000000005\\
5	0.00053700000000001\\
5.5	0.000265000000000071\\
6	-0.000156000000000045\\
6.5	-0.000278\\
7	-0.00021799999999994\\
7.5	-0.000203999999999982\\
8	-0.000143999999999922\\
8.5	-0.000114999999999976\\
9	-6.70000000000393e-05\\
9.5	-2.59999999999705e-05\\
10	-1.70000000000448e-05\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000434000000000004\\
1	0.000888\\
1.5	0.00148000000000001\\
2	0.00209299999999996\\
2.5	0.00251999999999997\\
3	0.00255\\
3.5	0.00236199999999998\\
4	0.00215599999999994\\
4.5	0.00133499999999998\\
5	0.000545000000000018\\
5.5	0.000195000000000056\\
6	-0.000219999999999998\\
6.5	-0.000512999999999986\\
7	-0.000724000000000058\\
7.5	-0.000865000000000005\\
8	-0.000832999999999973\\
8.5	-0.000682999999999989\\
9	-0.000570999999999988\\
9.5	-0.000430000000000041\\
10	-0.000283999999999951\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif200_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000256999999999993\\
1	0.000658999999999993\\
1.5	0.00125800000000001\\
2	0.00179099999999999\\
2.5	0.00217100000000003\\
3	0.002413\\
3.5	0.00209499999999996\\
4	0.00152299999999994\\
4.5	0.00122699999999998\\
5	0.000739999999999963\\
5.5	0.000388999999999973\\
6	0.000188999999999995\\
6.5	9.49999999999562e-05\\
7	2.4000000000024e-05\\
7.5	0\\
8	9.00000000003676e-06\\
8.5	1.99999999994649e-06\\
9	1.00000000002876e-06\\
9.5	2.99999999997524e-06\\
10	-1.99999999994649e-06\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00021800000000001\\
1	0.000524999999999998\\
1.5	0.000941999999999998\\
2	0.00141000000000002\\
2.5	0.00159399999999998\\
3	0.00185099999999999\\
3.5	0.00198799999999999\\
4	0.001722\\
4.5	0.00159299999999996\\
5	0.00109700000000001\\
5.5	0.000882000000000049\\
6	0.000507999999999953\\
6.5	0.000367999999999924\\
7	2.19999999999665e-05\\
7.5	9.99999999995449e-06\\
8	8.7999999999977e-05\\
8.5	-2.8000000000028e-05\\
9	-2.3999999999913e-05\\
9.5	-4.8000000000048e-05\\
10	-1.6000000000016e-05\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif200_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000227000000000005\\
1	0.00056500000000001\\
1.5	0.00092600000000001\\
2	0.00136399999999998\\
2.5	0.00151199999999996\\
3	0.00153999999999999\\
3.5	0.00127700000000008\\
4	0.000915999999999917\\
4.5	0.00046999999999997\\
5	0.000309000000000004\\
5.5	-2.7999999999917e-05\\
6	-0.000114000000000058\\
6.5	-0.000174000000000007\\
7	-0.000101000000000018\\
7.5	-6.3999999999953e-05\\
8	-2.19999999999665e-05\\
8.5	-2.4000000000024e-05\\
9	-1.6000000000016e-05\\
9.5	-5.00000000003276e-06\\
10	-1.99999999994649e-06\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000203000000000009\\
1	0.000428999999999985\\
1.5	0.000712999999999991\\
2	0.00107900000000005\\
2.5	0.00113800000000003\\
3	0.00136400000000003\\
3.5	0.000958999999999932\\
4	0.000816000000000039\\
4.5	0.000507000000000035\\
5	0.000187000000000048\\
5.5	-9.50000000000673e-05\\
6	-0.000172000000000061\\
6.5	-0.0003780000000001\\
7	-0.000485999999999986\\
7.5	-0.000412999999999997\\
8	-0.000346999999999986\\
8.5	-0.000341000000000036\\
9	-0.000273999999999996\\
9.5	-0.000151000000000012\\
10	-0.000126000000000071\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif25_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.001758\\
1	0.00379649999999999\\
1.5	0.00556399999999999\\
2	0.00691250000000002\\
2.5	0.00751750000000001\\
3	0.00743050000000001\\
3.5	0.00615450000000001\\
4	0.0040095\\
4.5	0.00144549999999999\\
5	-0.00132350000000003\\
5.5	-0.00423099999999998\\
6	-0.00697750000000008\\
6.5	-0.00928550000000006\\
7	-0.011288\\
7.5	-0.0124880000000001\\
8	-0.013508\\
8.5	-0.0140595\\
9	-0.0143075\\
9.5	-0.014198\\
10	-0.014196\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00161649999999999\\
1	0.00329550000000001\\
1.5	0.00497300000000001\\
2	0.00631300000000001\\
2.5	0.00689100000000004\\
3	0.00655649999999997\\
3.5	0.00530899999999995\\
4	0.0034845\\
4.5	0.000673000000000035\\
5	-0.00228650000000008\\
5.5	-0.005467\\
6	-0.00797350000000008\\
6.5	-0.0102955\\
7	-0.0126005\\
7.5	-0.0141485\\
8	-0.0153595\\
8.5	-0.015836\\
9	-0.0160265000000001\\
9.5	-0.015933\\
10	-0.0157195\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif400_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000131999999999993\\
1	0.000311000000000006\\
1.5	0.000597999999999987\\
2	0.000858999999999999\\
2.5	0.00105699999999997\\
3	0.00104199999999999\\
3.5	0.00111800000000006\\
4	0.000889000000000029\\
4.5	0.000569000000000042\\
5	0.000279999999999947\\
5.5	0.000186999999999937\\
6	6.3999999999953e-05\\
6.5	2.59999999999705e-05\\
7	-2.00000000005751e-06\\
7.5	-1.2000000000012e-05\\
8	-3.00000000008627e-06\\
8.5	2.99999999997524e-06\\
9	-1.00000000002876e-06\\
9.5	1.00000000002876e-06\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	8.50000000000017e-05\\
1	0.000275999999999998\\
1.5	0.000513999999999987\\
2	0.000722\\
2.5	0.000780000000000003\\
3	0.000983000000000012\\
3.5	0.000926000000000093\\
4	0.000804999999999945\\
4.5	0.000670999999999977\\
5	0.000541999999999931\\
5.5	0.000408999999999993\\
6	0.000264000000000042\\
6.5	5.50000000000272e-05\\
7	7.89999999999402e-05\\
7.5	2.50000000000528e-05\\
8	0\\
8.5	-2.99999999999745e-05\\
9	-1.69999999999337e-05\\
9.5	5.99999999995049e-06\\
10	-9.99999999917733e-07\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif50_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00085650000000001\\
1	0.00185100000000002\\
1.5	0.00289149999999999\\
2	0.00360149999999998\\
2.5	0.00386449999999999\\
3	0.00328899999999999\\
3.5	0.00208450000000004\\
4	0.000370500000000051\\
4.5	-0.0011755\\
5	-0.00281149999999997\\
5.5	-0.00392649999999994\\
6	-0.00464450000000005\\
6.5	-0.00486800000000009\\
7	-0.00474200000000002\\
7.5	-0.0044074999999999\\
8	-0.00378449999999997\\
8.5	-0.00323000000000007\\
9	-0.00269549999999996\\
9.5	-0.00209799999999993\\
10	-0.00168449999999998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000690999999999997\\
1	0.00147650000000001\\
1.5	0.00231050000000002\\
2	0.00288449999999998\\
2.5	0.00296250000000003\\
3	0.00254249999999995\\
3.5	0.00140800000000002\\
4	0.000415500000000013\\
4.5	-0.00146250000000003\\
5	-0.00305699999999998\\
5.5	-0.00457150000000006\\
6	-0.00579400000000008\\
6.5	-0.00669700000000006\\
7	-0.00705649999999991\\
7.5	-0.00710500000000003\\
8	-0.00703300000000007\\
8.5	-0.00649750000000004\\
9	-0.00596149999999995\\
9.5	-0.00529999999999997\\
10	-0.0048435\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDif50_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00108899999999999\\
1	0.00250300000000001\\
1.5	0.00415200000000002\\
2	0.00545999999999996\\
2.5	0.00651799999999997\\
3	0.00678899999999999\\
3.5	0.00646499999999994\\
4	0.00546099999999994\\
4.5	0.00395100000000004\\
5	0.00248999999999999\\
5.5	0.00116899999999998\\
6	0.000203999999999982\\
6.5	-0.00044999999999995\\
7	-0.000599000000000016\\
7.5	-0.00067600000000001\\
8	-0.000595000000000012\\
8.5	-0.000520999999999994\\
9	-0.000372999999999957\\
9.5	-0.000241000000000047\\
10	-0.000202000000000035\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000847000000000001\\
1	0.00197799999999999\\
1.5	0.003223\\
2	0.00445300000000001\\
2.5	0.00532400000000005\\
3	0.00553399999999998\\
3.5	0.00506899999999999\\
4	0.00479800000000008\\
4.5	0.00361599999999995\\
5	0.00242500000000001\\
5.5	0.00134299999999998\\
6	-4.000000000004e-05\\
6.5	-0.0010659999999999\\
7	-0.00123999999999991\\
7.5	-0.00153100000000006\\
8	-0.001606\\
8.5	-0.00164699999999995\\
9	-0.00159299999999996\\
9.5	-0.00138700000000003\\
10	-0.00108799999999998\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe100_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000573999999999991\\
1	0.001335\\
1.5	0.00256300000000001\\
2	0.003442\\
2.5	0.00422\\
3	0.00439699999999998\\
3.5	0.00436999999999999\\
4	0.00359299999999996\\
4.5	0.00268899999999994\\
5	0.00184700000000004\\
5.5	0.00104399999999993\\
6	0.000618000000000007\\
6.5	0.000291999999999959\\
7	0.000132000000000021\\
7.5	8.3999999999973e-05\\
8	-2.00000000005751e-06\\
8.5	-8.000000000008e-06\\
9	-1.39999999999585e-05\\
9.5	-1.49999999999872e-05\\
10	-2.29999999999952e-05\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000419000000000003\\
1	0.001113\\
1.5	0.00178999999999999\\
2	0.00256799999999996\\
2.5	0.00347599999999998\\
3	0.00361800000000001\\
3.5	0.00382500000000008\\
4	0.00355799999999995\\
4.5	0.00317999999999996\\
5	0.00246999999999997\\
5.5	0.001753\\
6	0.00116700000000003\\
6.5	0.000792000000000015\\
7	0.000367000000000006\\
7.5	0.000140000000000029\\
8	-5.10000000000232e-05\\
8.5	-4.19999999999865e-05\\
9	-2.8000000000028e-05\\
9.5	-8.29999999999442e-05\\
10	-6.7999999999957e-05\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe100_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000425499999999995\\
1	0.000916499999999987\\
1.5	0.00140300000000002\\
2	0.00162200000000001\\
2.5	0.00182500000000002\\
3	0.00114300000000001\\
3.5	0.000449000000000033\\
4	-0.000405500000000059\\
4.5	-0.0013470000000001\\
5	-0.00215200000000004\\
5.5	-0.00240750000000001\\
6	-0.00259949999999998\\
6.5	-0.00240649999999998\\
7	-0.00217650000000003\\
7.5	-0.00180500000000006\\
8	-0.00146650000000004\\
8.5	-0.00107600000000008\\
9	-0.000824999999999965\\
9.5	-0.000551000000000079\\
10	-0.00038399999999994\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000324500000000005\\
1	0.000686500000000007\\
1.5	0.00109699999999999\\
2	0.00134400000000001\\
2.5	0.00116149999999998\\
3	0.000942500000000013\\
3.5	0.000452999999999981\\
4	-0.000605500000000037\\
4.5	-0.00159450000000005\\
5	-0.00241550000000001\\
5.5	-0.00285150000000001\\
6	-0.00359399999999999\\
6.5	-0.00379249999999998\\
7	-0.00384299999999993\\
7.5	-0.00359749999999992\\
8	-0.00326499999999996\\
8.5	-0.00299199999999999\\
9	-0.00259549999999997\\
9.5	-0.00217599999999996\\
10	-0.00195649999999992\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe100_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000524999999999998\\
1	0.00119\\
1.5	0.00195599999999999\\
2	0.00269600000000003\\
2.5	0.00297600000000003\\
3	0.00311899999999998\\
3.5	0.00282199999999999\\
4	0.00210299999999997\\
4.5	0.00142799999999998\\
5	0.000698999999999894\\
5.5	3.1999999999921e-05\\
6	-9.80000000000425e-05\\
6.5	-0.000241000000000047\\
7	-0.000372000000000039\\
7.5	-0.000218000000000051\\
8	-0.000180000000000069\\
8.5	-0.000148999999999955\\
9	-8.60000000000305e-05\\
9.5	-2.99999999999745e-05\\
10	-1.89999999999912e-05\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000376000000000001\\
1	0.00103099999999998\\
1.5	0.00154300000000002\\
2	0.002106\\
2.5	0.00239999999999996\\
3	0.00245000000000001\\
3.5	0.00236600000000009\\
4	0.00189699999999993\\
4.5	0.00123699999999993\\
5	0.00092800000000004\\
5.5	0.000116000000000005\\
6	-0.000357999999999969\\
6.5	-0.000612000000000057\\
7	-0.000746999999999942\\
7.5	-0.000963999999999965\\
8	-0.000927999999999929\\
8.5	-0.000759000000000065\\
9	-0.000601999999999991\\
9.5	-0.00053000000000003\\
10	-0.000381999999999993\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe200_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000260999999999997\\
1	0.000670000000000004\\
1.5	0.00123700000000002\\
2	0.00176799999999999\\
2.5	0.002085\\
3	0.00226000000000004\\
3.5	0.00208599999999992\\
4	0.00168200000000007\\
4.5	0.00121599999999999\\
5	0.000736999999999988\\
5.5	0.000520000000000076\\
6	0.00023200000000001\\
6.5	8.50000000000017e-05\\
7	-4.30000000000152e-05\\
7.5	1.10000000000943e-05\\
8	-9.99999999995449e-06\\
8.5	-5.00000000003276e-06\\
9	-2.00000000005751e-06\\
9.5	0\\
10	1.00000000002876e-06\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000185999999999992\\
1	0.000505999999999979\\
1.5	0.000896999999999981\\
2	0.00136400000000003\\
2.5	0.00171000000000004\\
3	0.00187500000000002\\
3.5	0.001938\\
4	0.00175000000000003\\
4.5	0.001614\\
5	0.00110900000000003\\
5.5	0.000905999999999962\\
6	0.000514999999999932\\
6.5	0.000325999999999937\\
7	8.09999999999977e-05\\
7.5	3.29999999999497e-05\\
8	1.30000000000408e-05\\
8.5	-1.30000000000408e-05\\
9	-3.2000000000032e-05\\
9.5	-1.69999999999337e-05\\
10	-3.69999999999537e-05\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe200_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000206999999999999\\
1	0.000548000000000021\\
1.5	0.000981999999999983\\
2	0.001469\\
2.5	0.00158000000000003\\
3	0.00154100000000001\\
3.5	0.00134400000000001\\
4	0.000920000000000032\\
4.5	0.00054299999999996\\
5	0.00032500000000002\\
5.5	-3.10000000000032e-05\\
6	-3.39999999999785e-05\\
6.5	-0.000170000000000003\\
7	-0.000130000000000075\\
7.5	-9.00000000000345e-05\\
8	-7.49999999999362e-05\\
8.5	-4.89999999999657e-05\\
9	-2.69999999999992e-05\\
9.5	-4.99999999992173e-06\\
10	-6.99999999997925e-06\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00019799999999999\\
1	0.000407999999999992\\
1.5	0.000736000000000014\\
2	0.000881000000000021\\
2.5	0.00114300000000001\\
3	0.001135\\
3.5	0.00125300000000006\\
4	0.000916999999999946\\
4.5	0.000481999999999982\\
5	0.000252999999999948\\
5.5	-2.99999999999745e-05\\
6	-0.000192999999999999\\
6.5	-0.00038500000000008\\
7	-0.000418999999999947\\
7.5	-0.000475000000000003\\
8	-0.000433000000000017\\
8.5	-0.000395999999999952\\
9	-0.000286999999999926\\
9.5	-0.000184000000000073\\
10	-0.000126999999999988\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe25_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.0014895\\
1	0.0030655\\
1.5	0.00475499999999998\\
2	0.00580499999999998\\
2.5	0.0062575\\
3	0.00601500000000005\\
3.5	0.00500599999999995\\
4	0.00310199999999999\\
4.5	0.00116250000000001\\
5	-0.00101949999999995\\
5.5	-0.00408049999999993\\
6	-0.00670400000000004\\
6.5	-0.00920949999999998\\
7	-0.011396\\
7.5	-0.0132615\\
8	-0.0146695\\
8.5	-0.0158595\\
9	-0.0167495\\
9.5	-0.0176665\\
10	-0.0183695\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00159049999999999\\
1	0.003164\\
1.5	0.00471650000000001\\
2	0.005941\\
2.5	0.00650050000000002\\
3	0.00623649999999998\\
3.5	0.00517049999999997\\
4	0.00318450000000003\\
4.5	0.000439499999999926\\
5	-0.00250299999999992\\
5.5	-0.00538650000000007\\
6	-0.00858550000000002\\
6.5	-0.0111215\\
7	-0.013606\\
7.5	-0.0154835\\
8	-0.0169549999999999\\
8.5	-0.0178349999999999\\
9	-0.0187585\\
9.5	-0.019075\\
10	-0.0190130000000001\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe400_100_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000108000000000011\\
1	0.000335000000000002\\
1.5	0.000602999999999992\\
2	0.000923000000000007\\
2.5	0.000997000000000026\\
3	0.00110399999999999\\
3.5	0.000951999999999953\\
4	0.000854000000000021\\
4.5	0.00051699999999999\\
5	0.000269999999999992\\
5.5	0.000233999999999956\\
6	0.000107000000000079\\
6.5	3.79999999999825e-05\\
7	-2.8000000000028e-05\\
7.5	0\\
8	-1.99999999994649e-06\\
8.5	4.000000000004e-06\\
9	2.99999999997524e-06\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	9.39999999999969e-05\\
1	0.000272000000000022\\
1.5	0.000442999999999999\\
2	0.000651000000000013\\
2.5	0.000788000000000011\\
3	0.000972999999999946\\
3.5	0.000940000000000052\\
4	0.000852000000000075\\
4.5	0.000701000000000063\\
5	0.000535000000000063\\
5.5	0.000340999999999925\\
6	0.000278\\
6.5	0.000182999999999933\\
7	2.10000000000488e-05\\
7.5	2.10000000000488e-05\\
8	-2.19999999999665e-05\\
8.5	-4.19999999999865e-05\\
9	-5.39999999999985e-05\\
9.5	-1.00000000002876e-06\\
10	2.99999999997524e-06\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe50_25_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000851500000000005\\
1	0.00172899999999998\\
1.5	0.00251099999999999\\
2	0.00316499999999997\\
2.5	0.00350349999999999\\
3	0.00299949999999999\\
3.5	0.00186700000000001\\
4	0.000476499999999991\\
4.5	-0.00132100000000002\\
5	-0.00292950000000003\\
5.5	-0.00414599999999998\\
6	-0.00533450000000002\\
6.5	-0.00589449999999991\\
7	-0.00608600000000004\\
7.5	-0.00614499999999996\\
8	-0.00588650000000002\\
8.5	-0.00540799999999997\\
9	-0.00511250000000008\\
9.5	-0.00463100000000005\\
10	-0.00427599999999995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000677999999999998\\
1	0.0015265\\
1.5	0.00227450000000001\\
2	0.00283999999999998\\
2.5	0.00274000000000002\\
3	0.00260349999999998\\
3.5	0.00136199999999997\\
4	0.000167000000000028\\
4.5	-0.00138850000000001\\
5	-0.003301\\
5.5	-0.00485849999999999\\
6	-0.0060675\\
6.5	-0.00727349999999993\\
7	-0.00766750000000005\\
7.5	-0.00799050000000001\\
8	-0.00812299999999999\\
8.5	-0.00784750000000001\\
9	-0.00735549999999996\\
9.5	-0.00680349999999996\\
10	-0.00617350000000005\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersMPDifNe50_50_1_0.8_iid_0.4_iid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000991999999999993\\
1	0.00217899999999999\\
1.5	0.00382099999999999\\
2	0.00506400000000001\\
2.5	0.005909\\
3	0.006471\\
3.5	0.00609799999999994\\
4	0.00508000000000008\\
4.5	0.00385000000000002\\
5	0.00228200000000001\\
5.5	0.00119800000000003\\
6	-0.000110000000000054\\
6.5	-0.000387000000000026\\
7	-0.000857999999999914\\
7.5	-0.001\\
8	-0.00114500000000006\\
8.5	-0.00111799999999995\\
9	-0.000990000000000046\\
9.5	-0.000829999999999997\\
10	-0.000612000000000057\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.000899999999999998\\
1	0.001821\\
1.5	0.00304399999999999\\
2	0.004332\\
2.5	0.00506600000000001\\
3	0.00541000000000003\\
3.5	0.00512799999999997\\
4	0.00461199999999995\\
4.5	0.00335300000000005\\
5	0.00222800000000001\\
5.5	0.00124400000000002\\
6	-0.000112000000000001\\
6.5	-0.00103500000000001\\
7	-0.00135700000000005\\
7.5	-0.00195200000000006\\
8	-0.001938\\
8.5	-0.00209500000000007\\
9	-0.00192800000000004\\
9.5	-0.00161899999999993\\
10	-0.00148999999999999\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0895\\
1	0.14893\\
1.5	0.23016\\
2	0.32919\\
2.5	0.44123\\
3	0.55673\\
3.5	0.66827\\
4	0.7644\\
4.5	0.84219\\
5	0.90141\\
5.5	0.94224\\
6	0.96863\\
6.5	0.98426\\
7	0.99241\\
7.5	0.99659\\
8	0.99834\\
8.5	0.9992\\
9	0.9996\\
9.5	0.99977\\
10	0.99982\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07605\\
1	0.11121\\
1.5	0.15562\\
2	0.20861\\
2.5	0.27029\\
3	0.33785\\
3.5	0.40941\\
4	0.48224\\
4.5	0.55539\\
5	0.62383\\
5.5	0.68894\\
6	0.74533\\
6.5	0.79409\\
7	0.83604\\
7.5	0.87158\\
8	0.90095\\
8.5	0.92474\\
9	0.94295\\
9.5	0.95712\\
10	0.968\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08974\\
1	0.14803\\
1.5	0.22774\\
2	0.32727\\
2.5	0.44265\\
3	0.5604\\
3.5	0.67262\\
4	0.76864\\
4.5	0.84747\\
5	0.90568\\
5.5	0.94506\\
6	0.97037\\
6.5	0.98434\\
7	0.9925\\
7.5	0.99654\\
8	0.99851\\
8.5	0.99932\\
9	0.9996\\
9.5	0.99974\\
10	0.99979\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08306\\
1	0.12987\\
1.5	0.1916\\
2	0.26834\\
2.5	0.35603\\
3	0.45189\\
3.5	0.54966\\
4	0.64191\\
4.5	0.7243\\
5	0.79622\\
5.5	0.85429\\
6	0.89972\\
6.5	0.9334\\
7	0.95688\\
7.5	0.97341\\
8	0.98397\\
8.5	0.99045\\
9	0.99472\\
9.5	0.99694\\
10	0.9983\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08894\\
1	0.14777\\
1.5	0.22804\\
2	0.32816\\
2.5	0.44061\\
3	0.55906\\
3.5	0.67099\\
4	0.76837\\
4.5	0.84664\\
5	0.90486\\
5.5	0.94467\\
6	0.96991\\
6.5	0.98455\\
7	0.99246\\
7.5	0.99665\\
8	0.99847\\
8.5	0.99933\\
9	0.99963\\
9.5	0.99976\\
10	0.99982\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09055\\
1	0.15067\\
1.5	0.23555\\
2	0.33926\\
2.5	0.45805\\
3	0.57936\\
3.5	0.69365\\
4	0.78969\\
4.5	0.86569\\
5	0.92037\\
5.5	0.95593\\
6	0.97698\\
6.5	0.98912\\
7	0.99528\\
7.5	0.99817\\
8	0.9994\\
8.5	0.9998\\
9	0.99996\\
9.5	0.99998\\
10	0.99999\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01345\\
1	0.03772\\
1.5	0.07454\\
2	0.12058\\
2.5	0.17094\\
3	0.21888\\
3.5	0.25886\\
4	0.28216\\
4.5	0.2868\\
5	0.27758\\
5.5	0.2533\\
6	0.2233\\
6.5	0.19017\\
7	0.15637\\
7.5	0.12501\\
8	0.09739\\
8.5	0.07446\\
9	0.0566500000000001\\
9.5	0.0426500000000001\\
10	0.0318200000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00668000000000001\\
1	0.01816\\
1.5	0.03614\\
2	0.05893\\
2.5	0.08662\\
3	0.10851\\
3.5	0.12296\\
4	0.12673\\
4.5	0.12317\\
5	0.10946\\
5.5	0.09077\\
6	0.07065\\
6.5	0.05094\\
7	0.0356200000000001\\
7.5	0.02313\\
8	0.01454\\
8.5	0.00886999999999993\\
9	0.00488\\
9.5	0.00279999999999991\\
10	0.00148999999999999\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00161\\
1	-0.00289999999999999\\
1.5	-0.00751000000000002\\
2	-0.0111\\
2.5	-0.01744\\
3	-0.0203\\
3.5	-0.02266\\
4	-0.02132\\
4.5	-0.01905\\
5	-0.01551\\
5.5	-0.0112599999999999\\
6	-0.00706999999999991\\
6.5	-0.00456999999999996\\
7	-0.00282000000000004\\
7.5	-0.00151999999999997\\
8	-0.000929999999999986\\
8.5	-0.00046999999999997\\
9	-0.000329999999999941\\
9.5	-0.000219999999999998\\
10	-0.000170000000000003\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08289\\
1	0.13157\\
1.5	0.19733\\
2	0.27765\\
2.5	0.36913\\
3	0.46773\\
3.5	0.56477\\
4	0.65712\\
4.5	0.73957\\
5	0.80884\\
5.5	0.8643\\
6	0.90564\\
6.5	0.93706\\
7	0.95833\\
7.5	0.97324\\
8	0.98318\\
8.5	0.98896\\
9	0.9929\\
9.5	0.99523\\
10	0.99675\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07564\\
1	0.10857\\
1.5	0.1499\\
2	0.20003\\
2.5	0.25772\\
3	0.32008\\
3.5	0.38655\\
4	0.45251\\
4.5	0.51631\\
5	0.57905\\
5.5	0.63676\\
6	0.68982\\
6.5	0.73741\\
7	0.77943\\
7.5	0.81608\\
8	0.84624\\
8.5	0.87111\\
9	0.89225\\
9.5	0.91064\\
10	0.92599\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08429\\
1	0.13467\\
1.5	0.19992\\
2	0.2802\\
2.5	0.37297\\
3	0.47345\\
3.5	0.57398\\
4	0.66897\\
4.5	0.75175\\
5	0.82068\\
5.5	0.87561\\
6	0.91649\\
6.5	0.94548\\
7	0.96553\\
7.5	0.97841\\
8	0.9867\\
8.5	0.99221\\
9	0.99527\\
9.5	0.99704\\
10	0.99811\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08295\\
1	0.12689\\
1.5	0.18257\\
2	0.2516\\
2.5	0.32997\\
3	0.41427\\
3.5	0.50059\\
4	0.58394\\
4.5	0.66218\\
5	0.73246\\
5.5	0.79228\\
6	0.8427\\
6.5	0.88177\\
7	0.9126\\
7.5	0.93626\\
8	0.95413\\
8.5	0.9669\\
9	0.97695\\
9.5	0.98368\\
10	0.98867\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08668\\
1	0.13788\\
1.5	0.20568\\
2	0.28998\\
2.5	0.38677\\
3	0.48689\\
3.5	0.58717\\
4	0.68172\\
4.5	0.76385\\
5	0.8306\\
5.5	0.88361\\
6	0.92194\\
6.5	0.94959\\
7	0.96824\\
7.5	0.98032\\
8	0.98798\\
8.5	0.99301\\
9	0.99571\\
9.5	0.99735\\
10	0.99814\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08749\\
1	0.1399\\
1.5	0.21079\\
2	0.29909\\
2.5	0.39947\\
3	0.50383\\
3.5	0.60766\\
4	0.70389\\
4.5	0.78633\\
5	0.85256\\
5.5	0.90137\\
6	0.93681\\
6.5	0.96149\\
7	0.97725\\
7.5	0.98726\\
8	0.99324\\
8.5	0.99648\\
9	0.99828\\
9.5	0.99906\\
10	0.99953\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00725000000000001\\
1	0.023\\
1.5	0.04743\\
2	0.07762\\
2.5	0.11141\\
3	0.14765\\
3.5	0.17822\\
4	0.20461\\
4.5	0.22326\\
5	0.22979\\
5.5	0.22754\\
6	0.21582\\
6.5	0.19965\\
7	0.1789\\
7.5	0.15716\\
8	0.13694\\
8.5	0.11785\\
9	0.10065\\
9.5	0.0845899999999999\\
10	0.07076\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00134000000000001\\
1	0.00778000000000001\\
1.5	0.01735\\
2	0.0286\\
2.5	0.043\\
3	0.05918\\
3.5	0.0733900000000001\\
4	0.0850299999999999\\
4.5	0.08957\\
5	0.08822\\
5.5	0.08333\\
6	0.07379\\
6.5	0.0637099999999999\\
7	0.05293\\
7.5	0.04215\\
8	0.03257\\
8.5	0.0253100000000001\\
9	0.01832\\
9.5	0.01336\\
10	0.00944\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000810000000000005\\
1	-0.00201999999999999\\
1.5	-0.00511\\
2	-0.00911000000000001\\
2.5	-0.0127\\
3	-0.01694\\
3.5	-0.02049\\
4	-0.02217\\
4.5	-0.0224799999999999\\
5	-0.02196\\
5.5	-0.01776\\
6	-0.01487\\
6.5	-0.0118999999999999\\
7	-0.00900999999999996\\
7.5	-0.00694000000000006\\
8	-0.00526000000000004\\
8.5	-0.00347000000000008\\
9	-0.00256999999999996\\
9.5	-0.00170999999999999\\
10	-0.00139\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08759\\
1	0.1427\\
1.5	0.21647\\
2	0.30678\\
2.5	0.41147\\
3	0.52171\\
3.5	0.62807\\
4	0.72381\\
4.5	0.80636\\
5	0.86986\\
5.5	0.91653\\
6	0.94863\\
6.5	0.97068\\
7	0.9835\\
7.5	0.99043\\
8	0.99469\\
8.5	0.99714\\
9	0.99838\\
9.5	0.99904\\
10	0.99932\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.075\\
1	0.10912\\
1.5	0.15356\\
2	0.20499\\
2.5	0.26455\\
3	0.33055\\
3.5	0.39874\\
4	0.46974\\
4.5	0.53922\\
5	0.60488\\
5.5	0.66829\\
6	0.72406\\
6.5	0.77257\\
7	0.81501\\
7.5	0.84988\\
8	0.87941\\
8.5	0.90339\\
9	0.92262\\
9.5	0.93887\\
10	0.95166\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08811\\
1	0.14474\\
1.5	0.21768\\
2	0.30936\\
2.5	0.41362\\
3	0.52499\\
3.5	0.63412\\
4	0.73074\\
4.5	0.81362\\
5	0.87605\\
5.5	0.92223\\
6	0.95339\\
6.5	0.97313\\
7	0.9854\\
7.5	0.99229\\
8	0.99597\\
8.5	0.99802\\
9	0.99893\\
9.5	0.99927\\
10	0.99952\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08199\\
1	0.1275\\
1.5	0.1873\\
2	0.2597\\
2.5	0.34154\\
3	0.43249\\
3.5	0.52443\\
4	0.61627\\
4.5	0.6983\\
5	0.76868\\
5.5	0.82791\\
6	0.87524\\
6.5	0.91177\\
7	0.93919\\
7.5	0.95895\\
8	0.97329\\
8.5	0.98246\\
9	0.98884\\
9.5	0.99285\\
10	0.9954\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08646\\
1	0.14101\\
1.5	0.21577\\
2	0.31025\\
2.5	0.41475\\
3	0.52557\\
3.5	0.63325\\
4	0.73081\\
4.5	0.81403\\
5	0.87679\\
5.5	0.92208\\
6	0.95402\\
6.5	0.97362\\
7	0.98591\\
7.5	0.99304\\
8	0.99647\\
8.5	0.99807\\
9	0.99883\\
9.5	0.99945\\
10	0.99966\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08806\\
1	0.14549\\
1.5	0.22333\\
2	0.3204\\
2.5	0.43062\\
3	0.54617\\
3.5	0.65786\\
4	0.75539\\
4.5	0.83568\\
5	0.89579\\
5.5	0.93748\\
6	0.96492\\
6.5	0.981\\
7	0.99078\\
7.5	0.99578\\
8	0.99806\\
8.5	0.99914\\
9	0.9996\\
9.5	0.99984\\
10	0.99994\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe100_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01259\\
1	0.03358\\
1.5	0.06291\\
2	0.10179\\
2.5	0.14692\\
3	0.19116\\
3.5	0.22933\\
4	0.25407\\
4.5	0.26714\\
5	0.26498\\
5.5	0.24824\\
6	0.22457\\
6.5	0.19811\\
7	0.16849\\
7.5	0.14055\\
8	0.11528\\
8.5	0.09375\\
9	0.07576\\
9.5	0.0601700000000001\\
10	0.04766\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00612\\
1	0.01724\\
1.5	0.03038\\
2	0.04966\\
2.5	0.07208\\
3	0.0925\\
3.5	0.10969\\
4	0.11447\\
4.5	0.11532\\
5	0.10737\\
5.5	0.09432\\
6	0.0781499999999999\\
6.5	0.0613600000000001\\
7	0.0462100000000001\\
7.5	0.03334\\
8	0.02268\\
8.5	0.01556\\
9	0.0100899999999999\\
9.5	0.00641999999999998\\
10	0.00412000000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.0016\\
1	-0.00448000000000001\\
1.5	-0.00756000000000001\\
2	-0.01015\\
2.5	-0.01587\\
3	-0.0206000000000001\\
3.5	-0.02461\\
4	-0.02458\\
4.5	-0.0216499999999999\\
5	-0.019\\
5.5	-0.0154\\
6	-0.0109\\
6.5	-0.00737999999999994\\
7	-0.00487000000000004\\
7.5	-0.00273999999999996\\
8	-0.00158999999999998\\
8.5	-0.00107000000000002\\
9	-0.000770000000000048\\
9.5	-0.000390000000000001\\
10	-0.000280000000000058\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09046\\
1	0.15307\\
1.5	0.23821\\
2	0.34273\\
2.5	0.46093\\
3	0.58122\\
3.5	0.69322\\
4	0.79127\\
4.5	0.86627\\
5	0.9213\\
5.5	0.95675\\
6	0.97792\\
6.5	0.98948\\
7	0.99556\\
7.5	0.99823\\
8	0.99932\\
8.5	0.99978\\
9	0.99992\\
9.5	0.99998\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07623\\
1	0.11251\\
1.5	0.15826\\
2	0.21252\\
2.5	0.27548\\
3	0.34583\\
3.5	0.42064\\
4	0.49542\\
4.5	0.5694\\
5	0.6385\\
5.5	0.7031\\
6	0.76104\\
6.5	0.80987\\
7	0.85112\\
7.5	0.88483\\
8	0.9122\\
8.5	0.93453\\
9	0.95164\\
9.5	0.96401\\
10	0.97352\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09095\\
1	0.15215\\
1.5	0.23723\\
2	0.34183\\
2.5	0.4592\\
3	0.58222\\
3.5	0.69603\\
4	0.79223\\
4.5	0.86734\\
5	0.92321\\
5.5	0.95666\\
6	0.9775\\
6.5	0.98895\\
7	0.99513\\
7.5	0.99792\\
8	0.99911\\
8.5	0.99964\\
9	0.99988\\
9.5	0.99999\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0838\\
1	0.13218\\
1.5	0.19765\\
2	0.27866\\
2.5	0.37111\\
3	0.4695\\
3.5	0.56732\\
4	0.66054\\
4.5	0.74374\\
5	0.81627\\
5.5	0.87153\\
6	0.91414\\
6.5	0.94407\\
7	0.96484\\
7.5	0.97857\\
8	0.98715\\
8.5	0.99266\\
9	0.99595\\
9.5	0.99798\\
10	0.99875\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09112\\
1	0.15459\\
1.5	0.23874\\
2	0.34424\\
2.5	0.46176\\
3	0.58293\\
3.5	0.69702\\
4	0.79283\\
4.5	0.86812\\
5	0.9218\\
5.5	0.9574\\
6	0.97765\\
6.5	0.9894\\
7	0.99509\\
7.5	0.9981\\
8	0.99921\\
8.5	0.99968\\
9	0.9999\\
9.5	0.99996\\
10	0.99998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09223\\
1	0.15564\\
1.5	0.24238\\
2	0.35077\\
2.5	0.47191\\
3	0.5969\\
3.5	0.71092\\
4	0.80582\\
4.5	0.87917\\
5	0.93068\\
5.5	0.96289\\
6	0.98139\\
6.5	0.99142\\
7	0.99645\\
7.5	0.99848\\
8	0.99947\\
8.5	0.99985\\
9	0.99994\\
9.5	0.99998\\
10	0.99998\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01423\\
1	0.04056\\
1.5	0.07995\\
2	0.13021\\
2.5	0.18545\\
3	0.23539\\
3.5	0.27258\\
4	0.29585\\
4.5	0.29687\\
5	0.2828\\
5.5	0.25365\\
6	0.21688\\
6.5	0.17961\\
7	0.14444\\
7.5	0.1134\\
8	0.08712\\
8.5	0.06525\\
9	0.04828\\
9.5	0.0359699999999999\\
10	0.02647\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00715\\
1	0.01997\\
1.5	0.03958\\
2	0.06317\\
2.5	0.08809\\
3	0.11272\\
3.5	0.12871\\
4	0.13169\\
4.5	0.1236\\
5	0.10694\\
5.5	0.0851299999999999\\
6	0.0633600000000001\\
6.5	0.04488\\
7	0.0302899999999999\\
7.5	0.01935\\
8	0.0119600000000001\\
8.5	0.00697999999999999\\
9	0.00392999999999999\\
9.5	0.00201000000000007\\
10	0.00124000000000002\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00111\\
1	-0.00105\\
1.5	-0.00364\\
2	-0.00653000000000004\\
2.5	-0.01015\\
3	-0.01397\\
3.5	-0.0139\\
4	-0.0129899999999999\\
4.5	-0.01105\\
5	-0.00888\\
5.5	-0.00548999999999999\\
6	-0.00373999999999997\\
6.5	-0.00202000000000002\\
7	-0.00135999999999992\\
7.5	-0.000380000000000047\\
8	-0.000259999999999927\\
8.5	-0.000170000000000003\\
9	-4.000000000004e-05\\
9.5	-2.000000000002e-05\\
10	0\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08897\\
1	0.1466\\
1.5	0.22456\\
2	0.32261\\
2.5	0.433\\
3	0.54811\\
3.5	0.65866\\
4	0.75723\\
4.5	0.83567\\
5	0.89587\\
5.5	0.93736\\
6	0.96488\\
6.5	0.98106\\
7	0.9903\\
7.5	0.99547\\
8	0.99806\\
8.5	0.9991\\
9	0.99968\\
9.5	0.99988\\
10	0.99995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0762\\
1	0.11023\\
1.5	0.15443\\
2	0.20789\\
2.5	0.26974\\
3	0.3371\\
3.5	0.40821\\
4	0.48057\\
4.5	0.55244\\
5	0.62086\\
5.5	0.68341\\
6	0.73873\\
6.5	0.78746\\
7	0.8288\\
7.5	0.86383\\
8	0.89257\\
8.5	0.91552\\
9	0.93435\\
9.5	0.94909\\
10	0.96082\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08901\\
1	0.14839\\
1.5	0.22816\\
2	0.32583\\
2.5	0.43857\\
3	0.55332\\
3.5	0.66411\\
4	0.76269\\
4.5	0.84158\\
5	0.89954\\
5.5	0.93939\\
6	0.96575\\
6.5	0.98146\\
7	0.99064\\
7.5	0.99562\\
8	0.9982\\
8.5	0.99917\\
9	0.99967\\
9.5	0.99989\\
10	0.99994\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.084\\
1	0.12967\\
1.5	0.19174\\
2	0.26853\\
2.5	0.35475\\
3	0.44945\\
3.5	0.54424\\
4	0.63485\\
4.5	0.71742\\
5	0.78861\\
5.5	0.84616\\
6	0.89144\\
6.5	0.92545\\
7	0.94975\\
7.5	0.96747\\
8	0.97897\\
8.5	0.98706\\
9	0.99177\\
9.5	0.99481\\
10	0.99683\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09072\\
1	0.14916\\
1.5	0.22918\\
2	0.32897\\
2.5	0.44266\\
3	0.55852\\
3.5	0.66814\\
4	0.76496\\
4.5	0.84323\\
5	0.90044\\
5.5	0.94096\\
6	0.96696\\
6.5	0.98289\\
7	0.99131\\
7.5	0.99569\\
8	0.99799\\
8.5	0.99908\\
9	0.99968\\
9.5	0.99987\\
10	0.99996\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09035\\
1	0.14982\\
1.5	0.23174\\
2	0.33454\\
2.5	0.45096\\
3	0.56927\\
3.5	0.68188\\
4	0.77754\\
4.5	0.85449\\
5	0.91078\\
5.5	0.94844\\
6	0.97172\\
6.5	0.98587\\
7	0.99329\\
7.5	0.99674\\
8	0.99856\\
8.5	0.99936\\
9	0.99973\\
9.5	0.9999\\
10	0.99995\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe200_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01277\\
1	0.03637\\
1.5	0.07013\\
2	0.11472\\
2.5	0.16326\\
3	0.21101\\
3.5	0.25045\\
4	0.27666\\
4.5	0.28323\\
5	0.27501\\
5.5	0.25395\\
6	0.22615\\
6.5	0.1936\\
7	0.1615\\
7.5	0.13164\\
8	0.10549\\
8.5	0.08358\\
9	0.06533\\
9.5	0.05079\\
10	0.03913\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00501\\
1	0.01872\\
1.5	0.03642\\
2	0.0573\\
2.5	0.08382\\
3	0.10387\\
3.5	0.11987\\
4	0.12784\\
4.5	0.12416\\
5	0.11093\\
5.5	0.0932299999999999\\
6	0.07431\\
6.5	0.05601\\
7	0.04089\\
7.5	0.0281499999999999\\
8	0.01923\\
8.5	0.01211\\
9	0.00789999999999991\\
9.5	0.00507999999999997\\
10	0.00311000000000006\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	0.000369999999999995\\
1	-0.000660000000000022\\
1.5	-0.00256000000000001\\
2	-0.00557000000000002\\
2.5	-0.00830000000000003\\
3	-0.01075\\
3.5	-0.0137400000000001\\
4	-0.01258\\
4.5	-0.0112599999999999\\
5	-0.01034\\
5.5	-0.00747999999999993\\
6	-0.00475999999999999\\
6.5	-0.00297999999999998\\
7	-0.00197999999999998\\
7.5	-0.00105\\
8	-0.000569999999999959\\
8.5	-0.000280000000000058\\
9	-4.99999999999945e-05\\
9.5	-2.99999999999745e-05\\
10	9.99999999995449e-06\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe25_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07362\\
1	0.10569\\
1.5	0.14399\\
2	0.18915\\
2.5	0.23913\\
3	0.29314\\
3.5	0.34799\\
4	0.40215\\
4.5	0.45454\\
5	0.50093\\
5.5	0.54544\\
6	0.58599\\
6.5	0.62082\\
7	0.65049\\
7.5	0.67765\\
8	0.70012\\
8.5	0.71975\\
9	0.7355\\
9.5	0.7489\\
10	0.76062\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07144\\
1	0.09906\\
1.5	0.1327\\
2	0.17173\\
2.5	0.21573\\
3	0.26278\\
3.5	0.31391\\
4	0.36598\\
4.5	0.4174\\
5	0.46723\\
5.5	0.51446\\
6	0.55837\\
6.5	0.59949\\
7	0.63721\\
7.5	0.6718\\
8	0.70376\\
8.5	0.73133\\
9	0.75683\\
9.5	0.77928\\
10	0.79923\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07399\\
1	0.10593\\
1.5	0.14655\\
2	0.19417\\
2.5	0.24754\\
3	0.30449\\
3.5	0.36277\\
4	0.42042\\
4.5	0.4753\\
5	0.52687\\
5.5	0.57422\\
6	0.61489\\
6.5	0.65051\\
7	0.6825\\
7.5	0.70888\\
8	0.73338\\
8.5	0.75215\\
9	0.76991\\
9.5	0.78438\\
10	0.79651\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07626\\
1	0.11043\\
1.5	0.15342\\
2	0.20377\\
2.5	0.26195\\
3	0.32526\\
3.5	0.3919\\
4	0.4591\\
4.5	0.52342\\
5	0.58474\\
5.5	0.64173\\
6	0.69057\\
6.5	0.73674\\
7	0.77676\\
7.5	0.80898\\
8	0.83801\\
8.5	0.86286\\
9	0.88305\\
9.5	0.89968\\
10	0.91384\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe25_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07477\\
1	0.10735\\
1.5	0.14974\\
2	0.19787\\
2.5	0.2522\\
3	0.31139\\
3.5	0.37078\\
4	0.43038\\
4.5	0.48758\\
5	0.54046\\
5.5	0.58715\\
6	0.63036\\
6.5	0.66699\\
7	0.69927\\
7.5	0.72733\\
8	0.75041\\
8.5	0.76952\\
9	0.7862\\
9.5	0.79961\\
10	0.81152\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07955\\
1	0.12071\\
1.5	0.17369\\
2	0.23871\\
2.5	0.31322\\
3	0.39345\\
3.5	0.47809\\
4	0.56004\\
4.5	0.63608\\
5	0.70466\\
5.5	0.76496\\
6	0.81515\\
6.5	0.85598\\
7	0.88843\\
7.5	0.91416\\
8	0.93453\\
8.5	0.94959\\
9	0.9614\\
9.5	0.96943\\
10	0.97572\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe25_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00218\\
1	0.00663000000000001\\
1.5	0.01129\\
2	0.01742\\
2.5	0.0234\\
3	0.03036\\
3.5	0.03408\\
4	0.03617\\
4.5	0.03714\\
5	0.0337\\
5.5	0.03098\\
6	0.02762\\
6.5	0.0213300000000001\\
7	0.01328\\
7.5	0.00585000000000002\\
8	-0.00364000000000009\\
8.5	-0.01158\\
9	-0.02133\\
9.5	-0.03038\\
10	-0.03861\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00226999999999999\\
1	-0.0045\\
1.5	-0.00686999999999999\\
2	-0.0096\\
2.5	-0.01441\\
3	-0.02077\\
3.5	-0.02913\\
4	-0.03868\\
4.5	-0.04812\\
5	-0.0578700000000001\\
5.5	-0.0675100000000001\\
6	-0.07568\\
6.5	-0.0862299999999999\\
7	-0.09426\\
7.5	-0.1001\\
8	-0.10463\\
8.5	-0.11071\\
9	-0.11314\\
9.5	-0.1153\\
10	-0.11733\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00477999999999999\\
1	-0.01336\\
1.5	-0.02395\\
2	-0.04084\\
2.5	-0.06102\\
3	-0.08206\\
3.5	-0.10731\\
4	-0.12966\\
4.5	-0.1485\\
5	-0.1642\\
5.5	-0.17781\\
6	-0.18479\\
6.5	-0.18899\\
7	-0.18916\\
7.5	-0.18683\\
8	-0.18412\\
8.5	-0.18007\\
9	-0.1752\\
9.5	-0.16982\\
10	-0.1642\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe400_100_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09232\\
1	0.15503\\
1.5	0.24135\\
2	0.35045\\
2.5	0.47287\\
3	0.5969\\
3.5	0.71225\\
4	0.80853\\
4.5	0.88103\\
5	0.93076\\
5.5	0.96305\\
6	0.9816\\
6.5	0.99138\\
7	0.99641\\
7.5	0.99862\\
8	0.99949\\
8.5	0.99986\\
9	0.99995\\
9.5	0.99995\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07609\\
1	0.11179\\
1.5	0.15737\\
2	0.21206\\
2.5	0.27704\\
3	0.34791\\
3.5	0.42335\\
4	0.49956\\
4.5	0.57447\\
5	0.64455\\
5.5	0.70953\\
6	0.76544\\
6.5	0.81469\\
7	0.85665\\
7.5	0.89108\\
8	0.91751\\
8.5	0.93794\\
9	0.95435\\
9.5	0.96633\\
10	0.97595\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0917\\
1	0.15582\\
1.5	0.24292\\
2	0.35087\\
2.5	0.47303\\
3	0.59785\\
3.5	0.71116\\
4	0.80733\\
4.5	0.88057\\
5	0.93168\\
5.5	0.96339\\
6	0.98211\\
6.5	0.99188\\
7	0.9963\\
7.5	0.99844\\
8	0.99928\\
8.5	0.99977\\
9	0.99995\\
9.5	0.99998\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08532\\
1	0.13438\\
1.5	0.19953\\
2	0.28021\\
2.5	0.37425\\
3	0.47501\\
3.5	0.57406\\
4	0.66892\\
4.5	0.75282\\
5	0.82152\\
5.5	0.87556\\
6	0.91833\\
6.5	0.94808\\
7	0.96767\\
7.5	0.98049\\
8	0.98864\\
8.5	0.99341\\
9	0.99641\\
9.5	0.99805\\
10	0.99902\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe400_100_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09147\\
1	0.15408\\
1.5	0.24052\\
2	0.348\\
2.5	0.46838\\
3	0.59244\\
3.5	0.70781\\
4	0.80541\\
4.5	0.87895\\
5	0.93032\\
5.5	0.96212\\
6	0.98134\\
6.5	0.99173\\
7	0.99647\\
7.5	0.99861\\
8	0.99953\\
8.5	0.99981\\
9	0.99996\\
9.5	0.99997\\
10	0.99998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09265\\
1	0.15715\\
1.5	0.24558\\
2	0.35535\\
2.5	0.47805\\
3	0.60322\\
3.5	0.71862\\
4	0.81517\\
4.5	0.88773\\
5	0.93589\\
5.5	0.96654\\
6	0.98385\\
6.5	0.993\\
7	0.9969\\
7.5	0.99882\\
8	0.99969\\
8.5	0.9999\\
9	0.99998\\
9.5	0.99999\\
10	1\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe400_100_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.01623\\
1	0.04324\\
1.5	0.08398\\
2	0.13839\\
2.5	0.19583\\
3	0.24899\\
3.5	0.2889\\
4	0.30897\\
4.5	0.30656\\
5	0.28621\\
5.5	0.25352\\
6	0.21616\\
6.5	0.17669\\
7	0.13976\\
7.5	0.10754\\
8	0.0819799999999999\\
8.5	0.06192\\
9	0.0456\\
9.5	0.03362\\
10	0.0240400000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00638000000000001\\
1	0.02144\\
1.5	0.04339\\
2	0.07066\\
2.5	0.09878\\
3	0.12284\\
3.5	0.1371\\
4	0.13841\\
4.5	0.12775\\
5	0.11016\\
5.5	0.08783\\
6	0.0637800000000001\\
6.5	0.0438\\
7	0.0286299999999999\\
7.5	0.01795\\
8	0.01064\\
8.5	0.00636000000000003\\
9	0.00353999999999999\\
9.5	0.00192999999999999\\
10	0.000970000000000026\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00118\\
1	-0.00307000000000002\\
1.5	-0.00505999999999998\\
2	-0.00735000000000002\\
2.5	-0.00966999999999996\\
3	-0.01078\\
3.5	-0.01081\\
4	-0.00975999999999999\\
4.5	-0.00878000000000001\\
5	-0.00556999999999996\\
5.5	-0.00441999999999998\\
6	-0.00251000000000001\\
6.5	-0.00126999999999999\\
7	-0.000430000000000041\\
7.5	-0.000210000000000043\\
8	-0.000159999999999938\\
8.5	-9.00000000000345e-05\\
9	-2.000000000002e-05\\
9.5	-2.000000000002e-05\\
10	-2.000000000002e-05\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_25_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08143\\
1	0.12449\\
1.5	0.17994\\
2	0.24779\\
2.5	0.32382\\
3	0.40738\\
3.5	0.48718\\
4	0.56584\\
4.5	0.64015\\
5	0.70374\\
5.5	0.75818\\
6	0.80424\\
6.5	0.84132\\
7	0.87092\\
7.5	0.89485\\
8	0.91249\\
8.5	0.92538\\
9	0.93587\\
9.5	0.9439\\
10	0.94979\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07491\\
1	0.10606\\
1.5	0.1451\\
2	0.19198\\
2.5	0.24446\\
3	0.30148\\
3.5	0.36096\\
4	0.42221\\
4.5	0.48229\\
5	0.54092\\
5.5	0.59609\\
6	0.64659\\
6.5	0.69269\\
7	0.73296\\
7.5	0.76912\\
8	0.80065\\
8.5	0.82733\\
9	0.85054\\
9.5	0.87\\
10	0.88697\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08267\\
1	0.12805\\
1.5	0.18461\\
2	0.25185\\
2.5	0.3321\\
3	0.41613\\
3.5	0.50293\\
4	0.5865\\
4.5	0.66082\\
5	0.72676\\
5.5	0.78224\\
6	0.82767\\
6.5	0.86432\\
7	0.89278\\
7.5	0.91447\\
8	0.93021\\
8.5	0.94231\\
9	0.95099\\
9.5	0.95793\\
10	0.96334\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07948\\
1	0.11994\\
1.5	0.17194\\
2	0.2327\\
2.5	0.304\\
3	0.37973\\
3.5	0.45942\\
4	0.53695\\
4.5	0.61067\\
5	0.67843\\
5.5	0.73811\\
6	0.78913\\
6.5	0.8331\\
7	0.86896\\
7.5	0.89789\\
8	0.91982\\
8.5	0.9382\\
9	0.95118\\
9.5	0.96205\\
10	0.97077\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_25_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08243\\
1	0.12753\\
1.5	0.1851\\
2	0.25572\\
2.5	0.33636\\
3	0.42162\\
3.5	0.50762\\
4	0.59002\\
4.5	0.66524\\
5	0.73145\\
5.5	0.78737\\
6	0.83212\\
6.5	0.86958\\
7	0.89749\\
7.5	0.919\\
8	0.93449\\
8.5	0.9462\\
9	0.95464\\
9.5	0.96132\\
10	0.96665\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08451\\
1	0.13312\\
1.5	0.19666\\
2	0.27556\\
2.5	0.36506\\
3	0.46262\\
3.5	0.55925\\
4	0.64868\\
4.5	0.72767\\
5	0.7985\\
5.5	0.85496\\
6	0.89791\\
6.5	0.93008\\
7	0.95283\\
7.5	0.96839\\
8	0.97943\\
8.5	0.9865\\
9	0.99102\\
9.5	0.99435\\
10	0.99624\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_25_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00652\\
1	0.01843\\
1.5	0.03484\\
2	0.05581\\
2.5	0.07936\\
3	0.1059\\
3.5	0.12622\\
4	0.14363\\
4.5	0.15786\\
5	0.16282\\
5.5	0.16209\\
6	0.15765\\
6.5	0.14863\\
7	0.13796\\
7.5	0.12573\\
8	0.11184\\
8.5	0.09805\\
9	0.08533\\
9.5	0.0739\\
10	0.06282\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00319\\
1	0.00810999999999999\\
1.5	0.01267\\
2	0.01915\\
2.5	0.0281\\
3	0.0364\\
3.5	0.04351\\
4	0.04955\\
4.5	0.0501499999999999\\
5	0.04833\\
5.5	0.04413\\
6	0.03854\\
6.5	0.03122\\
7	0.0238200000000001\\
7.5	0.01658\\
8	0.01039\\
8.5	0.00410999999999995\\
9	-0.000190000000000023\\
9.5	-0.00412000000000001\\
10	-0.00743000000000005\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00208\\
1	-0.00558999999999998\\
1.5	-0.01156\\
2	-0.01984\\
2.5	-0.0287\\
3	-0.041\\
3.5	-0.0516300000000001\\
4	-0.05866\\
4.5	-0.06243\\
5	-0.0670499999999999\\
5.5	-0.06759\\
6	-0.06579\\
6.5	-0.0605\\
7	-0.0553399999999999\\
7.5	-0.0493899999999999\\
8	-0.04494\\
8.5	-0.0403\\
9	-0.03638\\
9.5	-0.03303\\
10	-0.02959\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_50_1_0.6_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08388\\
1	0.13184\\
1.5	0.19335\\
2	0.26897\\
2.5	0.35666\\
3	0.44869\\
3.5	0.54321\\
4	0.63404\\
4.5	0.71438\\
5	0.78251\\
5.5	0.83668\\
6	0.87988\\
6.5	0.91245\\
7	0.93581\\
7.5	0.95192\\
8	0.96396\\
8.5	0.97218\\
9	0.97747\\
9.5	0.98123\\
10	0.98392\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07445\\
1	0.10651\\
1.5	0.14502\\
2	0.19361\\
2.5	0.24661\\
3	0.3066\\
3.5	0.36989\\
4	0.43519\\
4.5	0.50016\\
5	0.56164\\
5.5	0.61941\\
6	0.6745\\
6.5	0.72306\\
7	0.76724\\
7.5	0.80493\\
8	0.83814\\
8.5	0.86596\\
9	0.88911\\
9.5	0.90848\\
10	0.92402\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0759687081179354\\
1	0.111120730901605\\
1.5	0.15661743469462\\
2	0.212921436930562\\
2.5	0.279545082168832\\
3	0.354923559686864\\
3.5	0.436468349705073\\
4	0.520816388451858\\
4.5	0.604238981097797\\
5	0.683129043080007\\
5.5	0.754462096346822\\
6	0.816134261898544\\
6.5	0.867116324778606\\
7	0.907413570949371\\
7.5	0.937868880186123\\
8	0.959876863505192\\
8.5	0.975083282964784\\
9	0.985129511342687\\
9.5	0.991475632440692\\
10	0.995308667068827\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08455\\
1	0.13396\\
1.5	0.19899\\
2	0.27642\\
2.5	0.36658\\
3	0.46302\\
3.5	0.55796\\
4	0.64916\\
4.5	0.72903\\
5	0.79655\\
5.5	0.8502\\
6	0.89178\\
6.5	0.92269\\
7	0.94474\\
7.5	0.95995\\
8	0.97047\\
8.5	0.97746\\
9	0.9822\\
9.5	0.9851\\
10	0.98728\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08074\\
1	0.12349\\
1.5	0.17713\\
2	0.24356\\
2.5	0.32092\\
3	0.40526\\
3.5	0.49018\\
4	0.57645\\
4.5	0.65561\\
5	0.72663\\
5.5	0.78718\\
6	0.83777\\
6.5	0.87886\\
7	0.91127\\
7.5	0.93541\\
8	0.95333\\
8.5	0.96734\\
9	0.97746\\
9.5	0.98441\\
10	0.9896\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_50_1_1_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08361\\
1	0.1313\\
1.5	0.19589\\
2	0.27371\\
2.5	0.36214\\
3	0.45773\\
3.5	0.55385\\
4	0.64498\\
4.5	0.72667\\
5	0.79613\\
5.5	0.85137\\
6	0.89273\\
6.5	0.92458\\
7	0.94705\\
7.5	0.96206\\
8	0.97199\\
8.5	0.97837\\
9	0.98256\\
9.5	0.98577\\
10	0.98762\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08812\\
1	0.14067\\
1.5	0.21086\\
2	0.30036\\
2.5	0.40176\\
3	0.50803\\
3.5	0.61418\\
4	0.71009\\
4.5	0.79347\\
5	0.85862\\
5.5	0.90752\\
6	0.94261\\
6.5	0.96609\\
7	0.98087\\
7.5	0.98919\\
8	0.99411\\
8.5	0.99694\\
9	0.99838\\
9.5	0.99912\\
10	0.99954\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersNe50_50_1_1_iid_0.4_iid_0.4_BN_Dif.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.00942999999999999\\
1	0.02533\\
1.5	0.04833\\
2	0.07536\\
2.5	0.11005\\
3	0.14209\\
3.5	0.17332\\
4	0.19885\\
4.5	0.21422\\
5	0.22087\\
5.5	0.21727\\
6	0.20538\\
6.5	0.18939\\
7	0.16857\\
7.5	0.14699\\
8	0.12582\\
8.5	0.10622\\
9	0.08836\\
9.5	0.0727500000000001\\
10	0.0599000000000001\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.6$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0.00380999999999999\\
1	0.01047\\
1.5	0.02186\\
2	0.03286\\
2.5	0.04566\\
3	0.05776\\
3.5	0.06778\\
4	0.0727099999999999\\
4.5	0.0734199999999999\\
5	0.06992\\
5.5	0.06302\\
6	0.05401\\
6.5	0.04383\\
7	0.03347\\
7.5	0.02454\\
8	0.01714\\
8.5	0.01012\\
9	0.00473999999999997\\
9.5	0.000689999999999968\\
10	-0.00231999999999999\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=0.8$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.5	-0.00451\\
1	-0.00936999999999999\\
1.5	-0.01497\\
2	-0.02665\\
2.5	-0.03962\\
3	-0.0503\\
3.5	-0.06033\\
4	-0.06511\\
4.5	-0.0668\\
5	-0.06249\\
5.5	-0.05615\\
6	-0.0498799999999999\\
6.5	-0.04151\\
7	-0.0338200000000001\\
7.5	-0.02713\\
8	-0.02212\\
8.5	-0.0185700000000001\\
9	-0.0158200000000001\\
9.5	-0.01335\\
10	-0.0119199999999999\\
};
\addlegendentry{$\sqrt{\omega^4/\phi^4}=1$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat100_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.092134328358209\\
1	0.149756218905473\\
1.5	0.232064676616915\\
2	0.334024875621891\\
2.5	0.452681592039801\\
3	0.577258706467662\\
3.5	0.694248756218905\\
4	0.791855721393035\\
4.5	0.871741293532338\\
5	0.921970149253731\\
5.5	0.955731343283582\\
6	0.976348258706468\\
6.5	0.98836815920398\\
7	0.994796019900497\\
7.5	0.998238805970149\\
8	0.999597014925373\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0839900497512438\\
1	0.132477611940299\\
1.5	0.195268656716418\\
2	0.270378109452736\\
2.5	0.36128855721393\\
3	0.45871144278607\\
3.5	0.561676616915423\\
4	0.655398009950249\\
4.5	0.74173631840796\\
5	0.811671641791045\\
5.5	0.870363184079602\\
6	0.911557213930348\\
6.5	0.940338308457711\\
7	0.962900497512438\\
7.5	0.977601990049751\\
8	0.987258706467662\\
8.5	0.993194029850746\\
9	0.99634328358209\\
9.5	0.998437810945274\\
10	0.999228855721393\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat100_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	-0.000303482587064668\\
1.5	0.000104477611940296\\
2	-0.000154228855721417\\
2.5	-0.000104477611940268\\
3	-0.00051741293532348\\
3.5	-0.000144278606965198\\
4	-0.000134328358208924\\
4.5	7.96019900497491e-05\\
5	0.000298507462686559\\
5.5	0.000348258706467708\\
6	5.47263681591748e-05\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	9.95024875621864e-05\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	2.48756218905535e-05\\
0.5	9.95024875622003e-05\\
1	0\\
1.5	0.000288557213930341\\
2	0.000402985074626883\\
2.5	-1.49253731343557e-05\\
3	-0.000194029850746236\\
3.5	0.000184079601990073\\
4	0.000338308457711434\\
4.5	-6.9651741293586e-05\\
5	0.00021890547263681\\
5.5	0.000383084577114445\\
6	-3.98009950248746e-05\\
6.5	0.000199004975124373\\
7	0.000199004975124373\\
7.5	4.97512437813707e-06\\
8	0.000144278606965198\\
8.5	0.000139303482587061\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat100_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0888805970149254\\
1	0.140537313432836\\
1.5	0.20947263681592\\
2	0.301109452736318\\
2.5	0.398373134328358\\
3	0.507537313432836\\
3.5	0.616890547263682\\
4	0.714049751243781\\
4.5	0.796393034825871\\
5	0.866208955223881\\
5.5	0.911432835820896\\
6	0.945701492537313\\
6.5	0.966457711442786\\
7	0.980671641791045\\
7.5	0.988776119402985\\
8	0.994223880597015\\
8.5	0.997616915422886\\
9	0.99863184079602\\
9.5	0.999119402985075\\
10	0.999636815920398\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0820995024875622\\
1	0.123980099502488\\
1.5	0.177358208955224\\
2	0.247159203980099\\
2.5	0.328388059701493\\
3	0.419845771144279\\
3.5	0.507965174129353\\
4	0.597572139303483\\
4.5	0.678303482587065\\
5	0.747965174129353\\
5.5	0.812835820895522\\
6	0.863303482587065\\
6.5	0.901701492537313\\
7	0.930422885572139\\
7.5	0.949805970149254\\
8	0.96652736318408\\
8.5	0.977019900497512\\
9	0.985149253731343\\
9.5	0.991303482587065\\
10	0.994477611940298\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat100_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0.000104477611940296\\
1	9.95024875621864e-05\\
1.5	-0.000194029850746263\\
2	0.000174129353233798\\
2.5	-0.00014925373134328\\
3	-0.000258706467661685\\
3.5	0.000547263681592081\\
4	-0.000154228855721361\\
4.5	-0.000492537313432795\\
5	-0.000298507462686559\\
5.5	0.000114427860696487\\
6	9.95024875616313e-06\\
6.5	0.000393034825870608\\
7	0.000119402985074624\\
7.5	-0.000194029850746347\\
8	9.95024875621864e-05\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	1.4925373134328e-05\\
0.5	-5.97014925373118e-05\\
1	0.000194029850746263\\
1.5	-0.000203980099502482\\
2	0.000283582089552231\\
2.5	-0.000174129353233854\\
3	0.000547263681592081\\
3.5	0.000378109452736308\\
4	-2.98507462686004e-05\\
4.5	0.000427860696517346\\
5	-0.000189054726368099\\
5.5	-2.48756218904633e-05\\
6	-0.00043781094527362\\
6.5	-4.97512437802605e-06\\
7	0.000417910447761183\\
7.5	0.000159203980099498\\
8	-8.95522388059122e-05\\
8.5	0\\
9	-0.000154228855721361\\
9.5	-7.96019900497491e-05\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat100_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.088\\
1	0.150189054726368\\
1.5	0.235293532338308\\
2	0.328293532338308\\
2.5	0.440980099502488\\
3	0.550716417910448\\
3.5	0.663567164179104\\
4	0.756960199004975\\
4.5	0.839502487562189\\
5	0.900243781094527\\
5.5	0.940671641791045\\
6	0.96834328358209\\
6.5	0.982915422885572\\
7	0.991865671641791\\
7.5	0.995970149253731\\
8	0.99834328358209\\
8.5	0.999497512437811\\
9	0.999800995024876\\
9.5	0.999905472636816\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0830796019900498\\
1	0.132437810945274\\
1.5	0.195975124378109\\
2	0.273502487562189\\
2.5	0.360945273631841\\
3	0.457169154228856\\
3.5	0.552388059701493\\
4	0.642910447761194\\
4.5	0.723512437810945\\
5	0.791039800995025\\
5.5	0.852124378109453\\
6	0.891467661691542\\
6.5	0.924094527363184\\
7	0.951283582089552\\
7.5	0.967562189054726\\
8	0.977482587064677\\
8.5	0.985437810945274\\
9	0.990681592039801\\
9.5	0.993786069651741\\
10	0.995850746268657\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat100_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	9.95024875621864e-06\\
0.5	4.97512437810932e-06\\
1	4.97512437810932e-06\\
1.5	0.000154228855721389\\
2	-0.00047761194029855\\
2.5	-0.000238805970149247\\
3	-0.000189054726368099\\
3.5	-5.97014925373118e-05\\
4	2.48756218905744e-05\\
4.5	0.000532338308457669\\
5	-0.000199004975124373\\
5.5	-0.000223880597014947\\
6	2.98507462686004e-05\\
6.5	8.95522388059122e-05\\
7	0.000283582089552259\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-9.95024875621864e-05\\
1	0\\
1.5	0.000358208955223899\\
2	0.000134328358208924\\
2.5	-0.000388059701492527\\
3	-0.000268656716417903\\
3.5	0.000378109452736308\\
4	0.000139303482587061\\
4.5	0.000393034825870719\\
5	-0.000477611940298495\\
5.5	-0.000412935323383046\\
6	1.99004975124373e-05\\
6.5	2.98507462687114e-05\\
7	-0.000298507462686559\\
7.5	0.000208955223880536\\
8	0.000104477611940323\\
8.5	8.45771144278862e-05\\
9	0.000199004975124373\\
9.5	-4.47761194030116e-05\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat200_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0944129353233831\\
1	0.159716417910448\\
1.5	0.247507462686567\\
2	0.36171144278607\\
2.5	0.482611940298507\\
3	0.603059701492537\\
3.5	0.717731343283582\\
4	0.810646766169154\\
4.5	0.881850746268657\\
5	0.933646766169154\\
5.5	0.966019900497512\\
6	0.981696517412935\\
6.5	0.991363184079602\\
7	0.996746268656716\\
7.5	0.998950248756219\\
8	0.999890547263682\\
8.5	0.999995024875622\\
9	0.999995024875622\\
9.5	0.999995024875622\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0866019900497512\\
1	0.137004975124378\\
1.5	0.203731343283582\\
2	0.284059701492537\\
2.5	0.37607960199005\\
3	0.475004975124378\\
3.5	0.577512437810945\\
4	0.674825870646766\\
4.5	0.760129353233831\\
5	0.829427860696517\\
5.5	0.882776119402985\\
6	0.919064676616915\\
6.5	0.948452736318408\\
7	0.969208955223881\\
7.5	0.982393034825871\\
8	0.991467661691542\\
8.5	0.995407960199005\\
9	0.997731343283582\\
9.5	0.998781094527363\\
10	0.999378109452736\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat200_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	-2.48756218905466e-05\\
1	9.95024875621864e-05\\
1.5	0\\
2	0.000199004975124373\\
2.5	0\\
3	0\\
3.5	0.000323383084577133\\
4	-9.45273631840493e-05\\
4.5	0.000104477611940212\\
5	-4.47761194030116e-05\\
5.5	-5.47263681592858e-05\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	-7.46268656716398e-05\\
2	-9.95024875622419e-05\\
2.5	-0.000104477611940323\\
3	-0.000189054726368154\\
3.5	0\\
4	-0.000114427860696598\\
4.5	-0.000124378109452761\\
5	-0.000243781094527384\\
5.5	0.000194029850746236\\
6	-0.000199004975124373\\
6.5	-9.95024875621864e-05\\
7	-0.000199004975124373\\
7.5	0\\
8	0.000199004975124373\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat200_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.086636815920398\\
1	0.142407960199005\\
1.5	0.227930348258706\\
2	0.327114427860696\\
2.5	0.437437810945274\\
3	0.559218905472637\\
3.5	0.67252736318408\\
4	0.772363184079602\\
4.5	0.852940298507463\\
5	0.908990049751244\\
5.5	0.946641791044776\\
6	0.972442786069652\\
6.5	0.986651741293532\\
7	0.992636815920398\\
7.5	0.996417910447761\\
8	0.998199004975124\\
8.5	0.999064676616915\\
9	0.999800995024876\\
9.5	0.999900497512438\\
10	0.999900497512438\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0827910447761194\\
1	0.132393034825871\\
1.5	0.193766169154229\\
2	0.273572139303483\\
2.5	0.362835820895522\\
3	0.456179104477612\\
3.5	0.55526368159204\\
4	0.65026368159204\\
4.5	0.733348258706468\\
5	0.806791044776119\\
5.5	0.859621890547264\\
6	0.902059701492537\\
6.5	0.935970149253731\\
7	0.958004975124378\\
7.5	0.972587064676617\\
8	0.982696517412935\\
8.5	0.989870646766169\\
9	0.994781094527363\\
9.5	0.997129353233831\\
10	0.99828855721393\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat200_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	-0.000124378109452761\\
2.5	-0.000482587064676632\\
3	-5.47263681591748e-05\\
3.5	-6.46766169154489e-05\\
4	-7.4626865671612e-05\\
4.5	-1.99004975124373e-05\\
5	-0.000199004975124373\\
5.5	0\\
6	7.4626865671612e-05\\
6.5	3.98009950248746e-05\\
7	-0.000199004975124373\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0.000194029850746263\\
1.5	0\\
2	-9.45273631841048e-05\\
2.5	0.000164179104477635\\
3	-0.000288557213930341\\
3.5	-0.000199004975124373\\
4	4.97512437811487e-05\\
4.5	-9.95024875621864e-05\\
5	0.000199004975124373\\
5.5	-0.000124378109452761\\
6	-0.000199004975124373\\
6.5	-4.97512437811487e-05\\
7	-5.47263681591748e-05\\
7.5	-9.95024875621864e-05\\
8	8.45771144277752e-05\\
8.5	-7.96019900497491e-05\\
9	-5.97014925373118e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat25_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0808675090252708\\
1	0.120301444043321\\
1.5	0.17432274368231\\
2	0.236909386281588\\
2.5	0.309088086642599\\
3	0.388545487364621\\
3.5	0.463507581227437\\
4	0.539040794223827\\
4.5	0.612967509025271\\
5	0.678284476534296\\
5.5	0.735741155234657\\
6	0.780569314079422\\
6.5	0.820913718411552\\
7	0.852385559566787\\
7.5	0.877529963898917\\
8	0.899857400722022\\
8.5	0.917110108303249\\
9	0.930298555956679\\
9.5	0.939594584837545\\
10	0.948756678700361\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499963898916968\\
0.5	0.0791682310469314\\
1	0.118936101083032\\
1.5	0.17051119133574\\
2	0.231093862815884\\
2.5	0.300606137184115\\
3	0.374940794223827\\
3.5	0.449372202166065\\
4	0.526245487364621\\
4.5	0.596994945848375\\
5	0.662926353790614\\
5.5	0.725294223826715\\
6	0.777198916967509\\
6.5	0.819670397111913\\
7	0.8560559566787\\
7.5	0.887114440433213\\
8	0.910226353790614\\
8.5	0.930138628158845\\
9	0.944987003610108\\
9.5	0.958158122743682\\
10	0.967213357400722\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat25_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	-7.22021660649746e-05\\
1	0.000210108303249093\\
1.5	0.000214801444043317\\
2	9.38628158844712e-05\\
2.5	-0.00115126353790612\\
3	6.49819494584758e-05\\
3.5	0.000232490974729271\\
4	-0.000225992779783413\\
4.5	0.0001772563176895\\
5	4.18772563176573e-05\\
5.5	0.000585559566786964\\
6	-0.000665342960288751\\
6.5	1.37184115523992e-05\\
7	0.00115018050541515\\
7.5	-0.00010577617328511\\
8	0.000756678700361002\\
8.5	0.00089458483754512\\
9	0.000111191335740002\\
9.5	-0.000896389891696825\\
10	0.000140072202166053\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-7.2202166064711e-07\\
0.5	9.78339350180546e-05\\
1	0.000299277978339341\\
1.5	-0.000100722021660643\\
2	-8.73646209386125e-05\\
2.5	-3.7545126353844e-05\\
3	-0.000508664259927794\\
3.5	-0.00115595667870033\\
4	0.00022454873646216\\
4.5	-0.000211191335740102\\
5	0.000429963898916919\\
5.5	0.000806859205776167\\
6	-6.49819494584758e-05\\
6.5	9.42238267147566e-05\\
7	-0.000215523465703971\\
7.5	0.00105198555956676\\
8	-0.000280866425992787\\
8.5	-5.88447653430135e-05\\
9	0.000255234657039805\\
9.5	0.000547653429602835\\
10	-7.68953068591705e-05\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat400_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0951094527363184\\
1	0.164507462686567\\
1.5	0.255661691542289\\
2	0.375348258706468\\
2.5	0.499373134328358\\
3	0.62752736318408\\
3.5	0.742562189054726\\
4	0.830064676616915\\
4.5	0.89644776119403\\
5	0.941139303482587\\
5.5	0.969388059701493\\
6	0.984228855721393\\
6.5	0.992651741293532\\
7	0.997273631840796\\
7.5	0.998935323383085\\
8	0.999592039800995\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0870248756218905\\
1	0.137492537313433\\
1.5	0.209024875621891\\
2	0.293383084577114\\
2.5	0.387955223880597\\
3	0.488338308457711\\
3.5	0.587422885572139\\
4	0.681666666666667\\
4.5	0.76618407960199\\
5	0.834965174129353\\
5.5	0.88852736318408\\
6	0.925696517412935\\
6.5	0.953353233830846\\
7	0.969636815920398\\
7.5	0.981776119402985\\
8	0.989577114427861\\
8.5	0.994970149253731\\
9	0.997542288557214\\
9.5	0.998547263681592\\
10	0.99934328358209\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat400_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0.000164179104477635\\
3	0\\
3.5	6.9651741293586e-05\\
4	8.95522388059122e-05\\
4.5	0\\
5	0\\
5.5	9.95024875621864e-05\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-8.95522388059677e-05\\
1.5	0\\
2	9.95024875621864e-05\\
2.5	1.99004975124373e-05\\
3	0\\
3.5	-0.000114427860696487\\
4	0.000303482587064696\\
4.5	9.95024875621864e-05\\
5	-9.95024875621864e-05\\
5.5	0.000199004975124484\\
6	9.95024875621864e-05\\
6.5	-7.96019900497491e-05\\
7	-0.000199004975124373\\
7.5	0\\
8	-9.95024875621864e-05\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat50_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0855721393034826\\
1	0.133611940298507\\
1.5	0.201930348258706\\
2	0.287039800995025\\
2.5	0.380761194029851\\
3	0.481741293532338\\
3.5	0.578318407960199\\
4	0.669925373134328\\
4.5	0.748651741293532\\
5	0.818880597014925\\
5.5	0.873059701492537\\
6	0.912009950248756\\
6.5	0.939870646766169\\
7	0.959482587064677\\
7.5	0.975661691542289\\
8	0.983522388059701\\
8.5	0.990014925373134\\
9	0.993457711442786\\
9.5	0.996223880597015\\
10	0.997970149253731\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0808805970149254\\
1	0.125626865671642\\
1.5	0.185557213930348\\
2	0.250164179104478\\
2.5	0.330124378109453\\
3	0.417477611940299\\
3.5	0.499208955223881\\
4	0.58644776119403\\
4.5	0.661149253731343\\
5	0.73044776119403\\
5.5	0.789606965174129\\
6	0.836507462686567\\
6.5	0.877517412935323\\
7	0.907741293532338\\
7.5	0.932054726368159\\
8	0.950218905472637\\
8.5	0.963412935323383\\
9	0.973358208955224\\
9.5	0.981064676616915\\
10	0.98773631840796\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat50_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-0.000228855721393029\\
1	-8.95522388059677e-05\\
1.5	-0.000194029850746291\\
2	0.000393034825870608\\
2.5	0.000263681592039822\\
3	0.000129353233830842\\
3.5	0.00012437810945265\\
4	-0.000452736318408031\\
4.5	-0.000248756218905521\\
5	0.0012039800995024\\
5.5	-0.00040796019900502\\
6	0.00020398009950251\\
6.5	0.00065671641791043\\
7	-0.000119402985074624\\
7.5	-0.000124378109452761\\
8	-0.000353233830845734\\
8.5	0.000253731343283548\\
9	4.97512437813707e-06\\
9.5	0\\
10	0.000199004975124484\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	9.95024875621864e-06\\
0.5	0.000114427860696528\\
1	-6.96517412935305e-05\\
1.5	1.99004975124373e-05\\
2	-0.000442786069651702\\
2.5	-0.000442786069651757\\
3	0.000109452736318405\\
3.5	-0.000651741293532349\\
4	0.000686567164179142\\
4.5	0.000711442786069605\\
5	-0.000910447761193978\\
5.5	-0.000427860696517457\\
6	0.000502487562189069\\
6.5	0.000457711442786057\\
7	-0.00010945273631835\\
7.5	0.000303482587064696\\
8	-0.000373134328358282\\
8.5	-0.000422885572139209\\
9	-0.000109452736318461\\
9.5	-0.000472636815920358\\
10	-0.000208955223880647\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat50_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0875870646766169\\
1	0.138880597014925\\
1.5	0.212194029850746\\
2	0.305522388059701\\
2.5	0.410144278606965\\
3	0.521945273631841\\
3.5	0.627601990049751\\
4	0.721626865671642\\
4.5	0.799616915422886\\
5	0.866353233830846\\
5.5	0.912701492537313\\
6	0.946373134328358\\
6.5	0.968616915422886\\
7	0.982223880597015\\
7.5	0.98926368159204\\
8	0.994467661691542\\
8.5	0.996398009950249\\
9	0.998507462686567\\
9.5	0.999293532338308\\
10	0.999592039800995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0849950248756219\\
1	0.127671641791045\\
1.5	0.185825870646766\\
2	0.257786069651741\\
2.5	0.340059701492537\\
3	0.431741293532338\\
3.5	0.521890547263682\\
4	0.612283582089552\\
4.5	0.697233830845771\\
5	0.768930348258706\\
5.5	0.827646766169154\\
6	0.876507462686567\\
6.5	0.912805970149254\\
7	0.937164179104478\\
7.5	0.957860696517413\\
8	0.972004975124378\\
8.5	0.982248756218906\\
9	0.987900497512438\\
9.5	0.992189054726368\\
10	0.994547263681592\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStat50_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-9.45273631840771e-05\\
1	1.99004975124373e-05\\
1.5	-8.95522388059677e-05\\
2	-0.000691542288557223\\
2.5	-0.000467661691542276\\
3	-0.000169154228855661\\
3.5	0.000383084577114445\\
4	8.45771144278862e-05\\
4.5	9.95024875621864e-05\\
5	-9.95024875621864e-05\\
5.5	-7.96019900497491e-05\\
6	-0.000597014925373118\\
6.5	-9.95024875627415e-06\\
7	-1.99004975124373e-05\\
7.5	6.9651741293586e-05\\
8	0.000278606965174122\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-9.95024875621864e-05\\
1	-4.97512437810932e-06\\
1.5	0.000109452736318405\\
2	-4.97512437810932e-05\\
2.5	0.000223880597014947\\
3	-0.000353233830845789\\
3.5	0.000378109452736308\\
4	0.000179104477611935\\
4.5	-0.00103980099502488\\
5	0.000417910447761183\\
5.5	-0.000522388059701506\\
6	0.00043781094527362\\
6.5	0.000502487562188958\\
7	3.48258706467375e-05\\
7.5	0.000144278606965087\\
8	-0.000348258706467708\\
8.5	0\\
9	-0.00018905472636821\\
9.5	-0.000298507462686559\\
10	4.97512437813707e-06\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe100_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0890696517412935\\
1	0.146154228855721\\
1.5	0.221233830845771\\
2	0.323099502487562\\
2.5	0.431781094527363\\
3	0.55571144278607\\
3.5	0.671950248756219\\
4	0.771223880597015\\
4.5	0.851089552238806\\
5	0.907407960199005\\
5.5	0.945512437810945\\
6	0.971238805970149\\
6.5	0.984562189054726\\
7	0.99344776119403\\
7.5	0.996731343283582\\
8	0.998855721393035\\
8.5	0.999691542288557\\
9	0.999900497512438\\
9.5	0.999900497512438\\
10	0.999800995024876\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0815572139303483\\
1	0.132766169154229\\
1.5	0.195064676616915\\
2	0.272019900497512\\
2.5	0.356378109452736\\
3	0.454557213930348\\
3.5	0.556756218905473\\
4	0.647582089552239\\
4.5	0.735233830845771\\
5	0.803726368159204\\
5.5	0.861238805970149\\
6	0.902716417910448\\
6.5	0.936114427860697\\
7	0.959805970149254\\
7.5	0.97481592039801\\
8	0.985273631840796\\
8.5	0.991557213930348\\
9	0.99589552238806\\
9.5	0.997840796019901\\
10	0.999089552238806\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe100_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0.000194029850746263\\
1	9.95024875621864e-05\\
1.5	4.97512437810932e-06\\
2	5.97014925373118e-05\\
2.5	-0.000169154228855717\\
3	0.000109452736318461\\
3.5	-0.00042288557213932\\
4	-0.000179104477611935\\
4.5	0.000398009950248746\\
5	0.000174129353233798\\
5.5	-4.97512437813707e-06\\
6	0.000298507462686559\\
6.5	0\\
7	0\\
7.5	9.95024875621864e-05\\
8	0\\
8.5	9.95024875621864e-05\\
9	0\\
9.5	9.95024875621864e-05\\
10	-0.000199004975124373\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-0.000104477611940296\\
1.5	0.000154228855721389\\
2	9.45273631841048e-05\\
2.5	-4.97512437813707e-06\\
3	0.000333333333333352\\
3.5	-0.000517412935323369\\
4	-0.000114427860696487\\
4.5	-0.000393034825870719\\
5	-0.000373134328358282\\
5.5	-6.9651741293586e-05\\
6	-0.000258706467661685\\
6.5	0.000293532338308533\\
7	1.99004975124373e-05\\
7.5	0\\
8	0\\
8.5	-4.97512437813707e-06\\
9	9.95024875621864e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe100_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499800995024876\\
0.5	0.084865671641791\\
1	0.132154228855721\\
1.5	0.201820895522388\\
2	0.284865671641791\\
2.5	0.378751243781095\\
3	0.483378109452736\\
3.5	0.588467661691542\\
4	0.685577114427861\\
4.5	0.769741293532338\\
5	0.840378109452736\\
5.5	0.892865671641791\\
6	0.929363184079602\\
6.5	0.953019900497512\\
7	0.972452736318408\\
7.5	0.983537313432836\\
8	0.990507462686567\\
8.5	0.994059701492537\\
9	0.996373134328358\\
9.5	0.997691542288557\\
10	0.998492537313433\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0813283582089552\\
1	0.123935323383085\\
1.5	0.17963184079602\\
2	0.246532338308458\\
2.5	0.32728855721393\\
3	0.417686567164179\\
3.5	0.505412935323383\\
4	0.590457711442786\\
4.5	0.671870646766169\\
5	0.744880597014925\\
5.5	0.807398009950249\\
6	0.858238805970149\\
6.5	0.895422885572139\\
7	0.923318407960199\\
7.5	0.946194029850746\\
8	0.960905472636816\\
8.5	0.972741293532338\\
9	0.981945273631841\\
9.5	0.989228855721393\\
10	0.993283582089552\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe100_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-1.4925373134328e-05\\
0.5	0\\
1	-0.000119402985074624\\
1.5	-4.47761194029839e-05\\
2	-1.49253731343002e-05\\
2.5	-0.000502487562189069\\
3	4.47761194029561e-05\\
3.5	-1.99004975124373e-05\\
4	8.95522388060233e-05\\
4.5	0.000119402985074624\\
5	0.00010945273631835\\
5.5	-5.97014925373118e-05\\
6	-0.000348258706467708\\
6.5	-0.00018905472636821\\
7	-7.4626865671612e-05\\
7.5	2.48756218904633e-05\\
8	9.95024875627415e-06\\
8.5	-0.000159203980099498\\
9	-0.000223880597014947\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	2.98507462686629e-05\\
0.5	-0.000303482587064682\\
1	8.95522388059677e-05\\
1.5	0.000159203980099498\\
2	0.00014427860696517\\
2.5	-0.000467661691542276\\
3	0.000208955223880591\\
3.5	-0.00117910447761194\\
4	0.00076616915422878\\
4.5	0.000527363184079643\\
5	0.000288557213930396\\
5.5	4.97512437813707e-06\\
6	0.000870646766169103\\
6.5	0.000338308457711434\\
7	-0.00021890547263681\\
7.5	0.000427860696517457\\
8	-8.45771144278862e-05\\
8.5	-0.000104477611940323\\
9	6.9651741293586e-05\\
9.5	0.000109452736318461\\
10	-0.000104477611940323\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe100_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0891194029850746\\
1	0.14989552238806\\
1.5	0.233273631840796\\
2	0.322646766169154\\
2.5	0.431900497512438\\
3	0.542835820895522\\
3.5	0.650029850746269\\
4	0.743507462686567\\
4.5	0.826477611940299\\
5	0.888487562189055\\
5.5	0.934676616915423\\
6	0.962064676616915\\
6.5	0.977800995024876\\
7	0.988577114427861\\
7.5	0.994582089552239\\
8	0.997771144278607\\
8.5	0.999044776119403\\
9	0.999601990049751\\
9.5	0.999597014925373\\
10	0.999601990049751\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0827363184079602\\
1	0.131094527363184\\
1.5	0.196298507462687\\
2	0.272258706467662\\
2.5	0.35671144278607\\
3	0.45226368159204\\
3.5	0.548258706467662\\
4	0.634238805970149\\
4.5	0.716218905472637\\
5	0.783328358208955\\
5.5	0.842980099502488\\
6	0.887611940298507\\
6.5	0.919358208955224\\
7	0.946333333333333\\
7.5	0.964572139303483\\
8	0.975388059701493\\
8.5	0.983761194029851\\
9	0.988731343283582\\
9.5	0.992572139303483\\
10	0.995467661691542\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe100_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-4.97512437810932e-06\\
1.5	2.48756218905466e-05\\
2	-6.46766169154489e-05\\
2.5	-0.000179104477611935\\
3	2.48756218905744e-05\\
3.5	0.000507462686567095\\
4	-0.000189054726368099\\
4.5	-0.000154228855721361\\
5	-0.000283582089552148\\
5.5	-4.47761194029006e-05\\
6	0.000477611940298495\\
6.5	-5.47263681591748e-05\\
7	-0.000199004975124373\\
7.5	-0.00020398009950251\\
8	0\\
8.5	0\\
9	0\\
9.5	-0.000104477611940323\\
10	-0.000104477611940323\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-9.95024875621864e-05\\
1	-9.95024875621864e-05\\
1.5	-6.46766169154211e-05\\
2	8.45771144278862e-05\\
2.5	-0.000358208955223871\\
3	0.000124378109452705\\
3.5	9.95024875621864e-05\\
4	0.000507462686567206\\
4.5	-0.000104477611940323\\
5	-0.000616915422885556\\
5.5	0.00010945273631835\\
6	0.000104477611940212\\
6.5	-0.000318407960198996\\
7	0.000487562189054769\\
7.5	7.96019900497491e-05\\
8	-0.000363184079602008\\
8.5	0\\
9	-9.95024875621864e-05\\
9.5	0.000179104477611935\\
10	0.00018905472636821\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe200_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0961691542288557\\
1	0.160636815920398\\
1.5	0.250099502487562\\
2	0.356960199004975\\
2.5	0.482791044776119\\
3	0.597582089552239\\
3.5	0.710751243781095\\
4	0.802960199004975\\
4.5	0.874850746268657\\
5	0.927248756218905\\
5.5	0.962109452736318\\
6	0.979572139303483\\
6.5	0.989870646766169\\
7	0.995771144278607\\
7.5	0.998567164179105\\
8	0.999651741293532\\
8.5	0.999995024875622\\
9	0.999995024875622\\
9.5	0.999995024875622\\
10	0.999995024875622\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0859253731343284\\
1	0.136621890547264\\
1.5	0.202233830845771\\
2	0.281228855721393\\
2.5	0.371054726368159\\
3	0.470119402985075\\
3.5	0.571721393034826\\
4	0.670298507462687\\
4.5	0.752597014925373\\
5	0.820009950248756\\
5.5	0.876328358208955\\
6	0.914567164179104\\
6.5	0.945278606965174\\
7	0.965860696517413\\
7.5	0.980129353233831\\
8	0.989402985074627\\
8.5	0.995258706467662\\
9	0.997218905472637\\
9.5	0.998537313432836\\
10	0.999477611940298\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe200_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	5.47263681592025e-05\\
1.5	0\\
2	-3.4825870646793e-05\\
2.5	5.47263681591748e-05\\
3	-0.000114427860696487\\
3.5	4.47761194030116e-05\\
4	0\\
4.5	7.96019900497491e-05\\
5	-0.000253731343283548\\
5.5	9.95024875621864e-05\\
6	0\\
6.5	-9.95024875621864e-05\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	4.97512437810932e-06\\
0.5	0\\
1	0\\
1.5	0\\
2	9.95024875621864e-05\\
2.5	-0.000139303482587061\\
3	0.000104477611940323\\
3.5	0.000497512437810932\\
4	0.000363184079602008\\
4.5	-0.000303482587064696\\
5	-0.000273631840795985\\
5.5	9.95024875621864e-05\\
6	-0.000373134328358282\\
6.5	-5.47263681591748e-05\\
7	0\\
7.5	-2.98507462686004e-05\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe200_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0860149253731343\\
1	0.138726368159204\\
1.5	0.221611940298507\\
2	0.323532338308458\\
2.5	0.429691542288557\\
3	0.544293532338308\\
3.5	0.657562189054726\\
4	0.755462686567164\\
4.5	0.839213930348259\\
5	0.899019900497512\\
5.5	0.936134328358209\\
6	0.965442786069652\\
6.5	0.983233830845771\\
7	0.991004975124378\\
7.5	0.995636815920398\\
8	0.997835820895522\\
8.5	0.998960199004975\\
9	0.99926368159204\\
9.5	0.999800995024876\\
10	0.999900497512438\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0840696517412935\\
1	0.132786069651741\\
1.5	0.196179104477612\\
2	0.27489552238806\\
2.5	0.35955223880597\\
3	0.454398009950249\\
3.5	0.554422885572139\\
4	0.646\\
4.5	0.729671641791045\\
5	0.801930348258706\\
5.5	0.85671144278607\\
6	0.900014925373134\\
6.5	0.932462686567164\\
7	0.954626865671642\\
7.5	0.97089552238806\\
8	0.98189552238806\\
8.5	0.988019900497512\\
9	0.994194029850746\\
9.5	0.996427860696517\\
10	0.998253731343284\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe200_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	0\\
1.5	-0.000199004975124373\\
2	-0.000134328358208924\\
2.5	-7.96019900497491e-05\\
3	-0.000522388059701506\\
3.5	0.000368159203980145\\
4	9.95024875621864e-05\\
4.5	9.45273631841603e-05\\
5	-4.97512437813707e-06\\
5.5	8.45771144278862e-05\\
6	0.000164179104477635\\
6.5	0\\
7	-9.95024875621864e-05\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	-0.000104477611940296\\
1.5	0\\
2	0.000124378109452761\\
2.5	0.000119402985074624\\
3	-5.47263681591748e-05\\
3.5	-0.000402985074626883\\
4	-0.000363184079602008\\
4.5	0.000213930348258784\\
5	-7.96019900497491e-05\\
5.5	0.000104477611940323\\
6	7.96019900497491e-05\\
6.5	4.47761194029006e-05\\
7	-9.95024875621864e-05\\
7.5	-2.48756218905744e-05\\
8	1.49253731343002e-05\\
8.5	-9.95024875621864e-05\\
9	7.96019900497491e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe25_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0768657039711191\\
1	0.114217328519856\\
1.5	0.161997111913357\\
2	0.217723104693141\\
2.5	0.279091335740072\\
3	0.344073285198556\\
3.5	0.409752707581227\\
4	0.473542238267148\\
4.5	0.535357039711191\\
5	0.58911083032491\\
5.5	0.636685559566787\\
6	0.679304332129964\\
6.5	0.715875090252708\\
7	0.745752707581227\\
7.5	0.772009025270758\\
8	0.792910108303249\\
8.5	0.811570036101083\\
9	0.827390974729242\\
9.5	0.839650180505415\\
10	0.850194584837545\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0789057761732852\\
1	0.116969675090253\\
1.5	0.168210108303249\\
2	0.228059205776173\\
2.5	0.292518411552347\\
3	0.362296750902527\\
3.5	0.43657833935018\\
4	0.507957400722022\\
4.5	0.57803357400722\\
5	0.641941877256318\\
5.5	0.699509025270758\\
6	0.749878700361011\\
6.5	0.793858122743682\\
7	0.831231768953069\\
7.5	0.863571480144404\\
8	0.889070758122744\\
8.5	0.910703249097473\\
9	0.927342960288809\\
9.5	0.940564981949458\\
10	0.952168592057762\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe25_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	-3.14079422382568e-05\\
1	0.000145848375451257\\
1.5	-0.000258844765342964\\
2	0.000279061371841166\\
2.5	0.000150541516245495\\
3	0.000297833935018033\\
3.5	-0.00058844765342958\\
4	-0.000344765342960296\\
4.5	0.000171119133573927\\
5	0.000964620938628147\\
5.5	0.000419133574007136\\
6	0.00015776173285198\\
6.5	-0.000901805054151605\\
7	-0.000236823104693085\\
7.5	0.000616245487364608\\
8	-0.00076534296028874\\
8.5	-0.000972563176895314\\
9	-0.000777256317689545\\
9.5	0.000489169675090273\\
10	0.000990613718411582\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	3.61010830327024e-07\\
0.5	-8.80866425992805e-05\\
1	-0.000290613718411561\\
1.5	-2.88808664261619e-06\\
2	6.57039711191298e-05\\
2.5	0.000697833935018044\\
3	-0.000763176895306861\\
3.5	7.68953068591705e-05\\
4	-0.000509386281588475\\
4.5	0.000403249097472913\\
5	0.000367148014440377\\
5.5	0.000709025270758112\\
6	0.00028700361010825\\
6.5	-0.000199999999999978\\
7	0.000367509025270718\\
7.5	0.000424548736462138\\
8	-0.000437184115523404\\
8.5	0.000755234657039749\\
9	0.00010036101083033\\
9.5	0.000408303249097464\\
10	0.000772202166064995\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe400_100_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0961691542288557\\
1	0.168696517412935\\
1.5	0.253189054726368\\
2	0.376696517412935\\
2.5	0.495522388059702\\
3	0.620786069651741\\
3.5	0.735621890547264\\
4	0.824791044776119\\
4.5	0.893313432835821\\
5	0.938960199004975\\
5.5	0.966626865671642\\
6	0.982557213930348\\
6.5	0.992019900497512\\
7	0.996875621890547\\
7.5	0.998532338308458\\
8	0.999492537313433\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0858258706467662\\
1	0.136467661691542\\
1.5	0.209825870646766\\
2	0.290402985074627\\
2.5	0.38281592039801\\
3	0.483880597014925\\
3.5	0.581766169154229\\
4	0.67571144278607\\
4.5	0.761666666666667\\
5	0.829691542288557\\
5.5	0.885442786069652\\
6	0.923507462686567\\
6.5	0.950099502487562\\
7	0.968164179104478\\
7.5	0.979915422885572\\
8	0.989751243781095\\
8.5	0.994189054726368\\
9	0.996940298507463\\
9.5	0.998547263681592\\
10	0.999348258706468\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe400_100_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	5.47263681592025e-05\\
1.5	1.49253731343002e-05\\
2	-4.97512437813707e-06\\
2.5	0\\
3	-4.97512437802605e-06\\
3.5	9.95024875621864e-05\\
4	-0.000303482587064696\\
4.5	0\\
5	9.95024875621864e-05\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	-6.96517412935305e-05\\
1.5	0\\
2	0\\
2.5	-0.000139303482587061\\
3	-0.000169154228855717\\
3.5	-0.000243781094527384\\
4	0.000398009950248746\\
4.5	0.000134328358209035\\
5	4.47761194030116e-05\\
5.5	5.47263681591748e-05\\
6	9.95024875621864e-05\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	-9.95024875621864e-05\\
9	9.95024875621864e-05\\
9.5	0\\
10	0\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe50_25_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0846019900497512\\
1	0.133915422885572\\
1.5	0.194029850746269\\
2	0.274646766169154\\
2.5	0.362880597014925\\
3	0.456014925373134\\
3.5	0.543940298507463\\
4	0.626726368159204\\
4.5	0.70171144278607\\
5	0.765557213930348\\
5.5	0.818980099502488\\
6	0.859034825870647\\
6.5	0.892308457711443\\
7	0.916497512437811\\
7.5	0.933706467661692\\
8	0.947905472636816\\
8.5	0.95752736318408\\
9	0.964228855721393\\
9.5	0.969417910447761\\
10	0.97389552238806\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499950248756219\\
0.5	0.0789353233830846\\
1	0.124049751243781\\
1.5	0.179766169154229\\
2	0.248577114427861\\
2.5	0.324422885572139\\
3	0.407074626865672\\
3.5	0.483572139303483\\
4	0.565378109452736\\
4.5	0.639805970149254\\
5	0.714970149253731\\
5.5	0.771213930348259\\
6	0.817378109452736\\
6.5	0.855278606965174\\
7	0.888771144278607\\
7.5	0.916318407960199\\
8	0.936308457711443\\
8.5	0.952303482587065\\
9	0.964\\
9.5	0.972402985074627\\
10	0.9798407960199\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe50_25_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	-0.000298507462686559\\
1	0.000218905472636838\\
1.5	-0.000557213930348244\\
2	-0.000736318407960179\\
2.5	-0.000661691542288567\\
3	-0.000278606965174122\\
3.5	-0.00010945273631835\\
4	0.0011144278606966\\
4.5	-0.000253731343283548\\
5	-0.000885572139303514\\
5.5	-8.95522388060233e-05\\
6	-0.00115422885572147\\
6.5	-4.97512437813707e-06\\
7	-0.000199004975124373\\
7.5	-0.000288557213930396\\
8	-5.97014925373118e-05\\
8.5	-0.000726368159204016\\
9	-0.00128358208955226\\
9.5	-0.000447761194029894\\
10	-2.98507462687114e-05\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	-4.97512437810932e-06\\
0.5	0\\
1	0.000373134328358213\\
1.5	-0.000383084577114418\\
2	-0.000283582089552231\\
2.5	0.00040796019900502\\
3	-0.000154228855721417\\
3.5	-0.00124875621890547\\
4	0.000656716417910541\\
4.5	-0.00119900497512437\\
5	0.000517412935323369\\
5.5	0.000243781094527384\\
6	8.45771144278862e-05\\
6.5	0.000184079601990073\\
7	0.000582089552238818\\
7.5	0.000487562189054769\\
8	0.000447761194029894\\
8.5	0.000741293532338316\\
9	0.00012437810945265\\
9.5	-0.00023383084577111\\
10	-0.000109452736318461\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe50_50_1_0.8_iid_0.4_overdiffiid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.083865671641791\\
1	0.130621890547264\\
1.5	0.196512437810945\\
2	0.279218905472637\\
2.5	0.374721393034826\\
3	0.476203980099502\\
3.5	0.579014925373134\\
4	0.66781592039801\\
4.5	0.746905472636816\\
5	0.815039800995025\\
5.5	0.86755223880597\\
6	0.903661691542289\\
6.5	0.932611940298507\\
7	0.952965174129353\\
7.5	0.966452736318408\\
8	0.975378109452736\\
8.5	0.981965174129353\\
9	0.98563184079602\\
9.5	0.987014925373134\\
10	0.989308457711443\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0499900497512438\\
0.5	0.0827810945273632\\
1	0.127477611940298\\
1.5	0.184696517412935\\
2	0.25310447761194\\
2.5	0.331149253731343\\
3	0.419507462686567\\
3.5	0.513412935323383\\
4	0.599308457711443\\
4.5	0.681522388059701\\
5	0.755457711442786\\
5.5	0.816134328358209\\
6	0.865437810945274\\
6.5	0.900089552238806\\
7	0.927323383084577\\
7.5	0.948587064676617\\
8	0.965159203980099\\
8.5	0.977164179104478\\
9	0.985149253731343\\
9.5	0.989457711442786\\
10	0.992686567164179\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power $P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersStatNe50_50_1_0.8_iid_0.4_overdiffiid_0.4_MP_DifMP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.5	-0.000134328358208965\\
1	-8.95522388059955e-05\\
1.5	0.000611940298507446\\
2	-0.0006019900497512\\
2.5	0.000776119402985109\\
3	-0.000776119402985054\\
3.5	0.000293532338308533\\
4	6.46766169154489e-05\\
4.5	0.000144278606965198\\
5	0.00198507462686559\\
5.5	-0.000601990049751255\\
6	0.000363184079602008\\
6.5	0.000447761194029894\\
7	0.000805970149253765\\
7.5	0.000592039800995092\\
8	0.000208955223880536\\
8.5	-1.99004975124373e-05\\
9	0.000169154228855772\\
9.5	-0.000223880597014947\\
10	0.000253731343283659\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.5	-2.48756218905466e-05\\
1	-1.4925373134328e-05\\
1.5	-0.00036815920398009\\
2	0.000278606965174177\\
2.5	4.97512437813707e-06\\
3	0.000164179104477635\\
3.5	4.97512437813707e-06\\
4	0.000194029850746347\\
4.5	-0.000184079601990073\\
5	0.000134328358208924\\
5.5	-0.000378109452736308\\
6	0.000268656716417848\\
6.5	-0.000358208955223871\\
7	0.000263681592039711\\
7.5	-0.000213930348258673\\
8	4.97512437802605e-06\\
8.5	9.45273631840493e-05\\
9	0.000104477611940323\\
9.5	-8.45771144278862e-05\\
10	4.97512437813707e-06\\
};
\addlegendentry{$P_b$}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09093\\
1	0.15266\\
1.5	0.23421\\
2	0.33689\\
2.5	0.45311\\
3	0.57404\\
3.5	0.68764\\
4	0.78493\\
4.5	0.86144\\
5	0.91569\\
5.5	0.95279\\
6	0.97489\\
6.5	0.98802\\
7	0.99472\\
7.5	0.99773\\
8	0.99912\\
8.5	0.99973\\
9	0.9999\\
9.5	0.99995\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08334\\
1	0.13034\\
1.5	0.19259\\
2	0.27129\\
2.5	0.36031\\
3	0.45751\\
3.5	0.55591\\
4	0.64962\\
4.5	0.73315\\
5	0.8045\\
5.5	0.86222\\
6	0.90667\\
6.5	0.9383\\
7	0.96038\\
7.5	0.97554\\
8	0.98558\\
8.5	0.9918\\
9	0.99547\\
9.5	0.9977\\
10	0.99883\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08628\\
1	0.13864\\
1.5	0.20726\\
2	0.29307\\
2.5	0.39146\\
3	0.49512\\
3.5	0.59937\\
4	0.69543\\
4.5	0.77795\\
5	0.84555\\
5.5	0.89611\\
6	0.9331\\
6.5	0.95832\\
7	0.97555\\
7.5	0.9859\\
8	0.99198\\
8.5	0.99569\\
9	0.99766\\
9.5	0.99888\\
10	0.99952\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08178\\
1	0.12702\\
1.5	0.18388\\
2	0.25336\\
2.5	0.33282\\
3	0.41769\\
3.5	0.50532\\
4	0.5912\\
4.5	0.67086\\
5	0.74087\\
5.5	0.80058\\
6	0.84979\\
6.5	0.8887\\
7	0.91952\\
7.5	0.9422\\
8	0.95953\\
8.5	0.97126\\
9	0.97976\\
9.5	0.98566\\
10	0.99029\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08927\\
1	0.14668\\
1.5	0.22312\\
2	0.31869\\
2.5	0.42996\\
3	0.54482\\
3.5	0.65285\\
4	0.75045\\
4.5	0.83083\\
5	0.8925\\
5.5	0.93458\\
6	0.96255\\
6.5	0.97979\\
7	0.98968\\
7.5	0.99521\\
8	0.99788\\
8.5	0.99901\\
9	0.99952\\
9.5	0.99985\\
10	0.99993\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08308\\
1	0.12908\\
1.5	0.18929\\
2	0.26445\\
2.5	0.35071\\
3	0.44311\\
3.5	0.53676\\
4	0.62683\\
4.5	0.70839\\
5	0.78001\\
5.5	0.83847\\
6	0.88417\\
6.5	0.91837\\
7	0.9448\\
7.5	0.96367\\
8	0.97634\\
8.5	0.98534\\
9	0.99108\\
9.5	0.99453\\
10	0.99684\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0911\\
1	0.15444\\
1.5	0.2411\\
2	0.34795\\
2.5	0.46956\\
3	0.59356\\
3.5	0.70875\\
4	0.80533\\
4.5	0.8794\\
5	0.93066\\
5.5	0.96309\\
6	0.98203\\
6.5	0.99216\\
7	0.99656\\
7.5	0.99879\\
8	0.99955\\
8.5	0.99982\\
9	0.99994\\
9.5	0.99999\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08477\\
1	0.13424\\
1.5	0.19962\\
2	0.2799\\
2.5	0.37235\\
3	0.47078\\
3.5	0.57132\\
4	0.66565\\
4.5	0.74905\\
5	0.81947\\
5.5	0.87467\\
6	0.91723\\
6.5	0.94667\\
7	0.96732\\
7.5	0.97989\\
8	0.98834\\
8.5	0.99327\\
9	0.99643\\
9.5	0.99799\\
10	0.99897\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09005\\
1	0.15004\\
1.5	0.23143\\
2	0.33182\\
2.5	0.44698\\
3	0.56427\\
3.5	0.67644\\
4	0.77525\\
4.5	0.85165\\
5	0.90859\\
5.5	0.94752\\
6	0.97195\\
6.5	0.98608\\
7	0.99373\\
7.5	0.99736\\
8	0.9988\\
8.5	0.99949\\
9	0.99987\\
9.5	0.99996\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08408\\
1	0.13176\\
1.5	0.19475\\
2	0.27256\\
2.5	0.35958\\
3	0.45518\\
3.5	0.55065\\
4	0.64214\\
4.5	0.7249\\
5	0.79413\\
5.5	0.85281\\
6	0.89748\\
6.5	0.93078\\
7	0.95396\\
7.5	0.97055\\
8	0.98129\\
8.5	0.9885\\
9	0.99286\\
9.5	0.99576\\
10	0.99757\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07743\\
1	0.11457\\
1.5	0.16016\\
2	0.2152\\
2.5	0.27955\\
3	0.34724\\
3.5	0.41745\\
4	0.48609\\
4.5	0.55313\\
5	0.61432\\
5.5	0.66907\\
6	0.71752\\
6.5	0.75908\\
7	0.79464\\
7.5	0.82387\\
8	0.8483\\
8.5	0.868\\
9	0.88447\\
9.5	0.89822\\
10	0.9091\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07631\\
1	0.11118\\
1.5	0.15445\\
2	0.2067\\
2.5	0.26711\\
3	0.33282\\
3.5	0.40168\\
4	0.4708\\
4.5	0.53796\\
5	0.60274\\
5.5	0.66104\\
6	0.71309\\
6.5	0.75845\\
7	0.79816\\
7.5	0.83168\\
8	0.85929\\
8.5	0.88322\\
9	0.90294\\
9.5	0.91913\\
10	0.93199\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09384\\
1	0.1594\\
1.5	0.24967\\
2	0.36136\\
2.5	0.48451\\
3	0.61091\\
3.5	0.72502\\
4	0.81999\\
4.5	0.88938\\
5	0.93845\\
5.5	0.96747\\
6	0.9842\\
6.5	0.99345\\
7	0.99721\\
7.5	0.99906\\
8	0.99974\\
8.5	0.99994\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0851\\
1	0.13625\\
1.5	0.20118\\
2	0.28276\\
2.5	0.37675\\
3	0.4766\\
3.5	0.57634\\
4	0.6715\\
4.5	0.75602\\
5	0.82569\\
5.5	0.88074\\
6	0.92088\\
6.5	0.94951\\
7	0.96912\\
7.5	0.98133\\
8	0.98923\\
8.5	0.99424\\
9	0.99695\\
9.5	0.99852\\
10	0.99922\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08289\\
1	0.13067\\
1.5	0.19301\\
2	0.26842\\
2.5	0.35556\\
3	0.44878\\
3.5	0.54433\\
4	0.63394\\
4.5	0.71489\\
5	0.78457\\
5.5	0.84212\\
6	0.88673\\
6.5	0.92021\\
7	0.94509\\
7.5	0.9631\\
8	0.9749\\
8.5	0.98285\\
9	0.98814\\
9.5	0.99205\\
10	0.99475\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07989\\
1	0.12183\\
1.5	0.17422\\
2	0.23854\\
2.5	0.31201\\
3	0.39035\\
3.5	0.47151\\
4	0.55266\\
4.5	0.62826\\
5	0.69749\\
5.5	0.75766\\
6	0.80976\\
6.5	0.85171\\
7	0.88572\\
7.5	0.91285\\
8	0.93405\\
8.5	0.95001\\
9	0.96285\\
9.5	0.9724\\
10	0.97927\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersT50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08545\\
1	0.1356\\
1.5	0.20441\\
2	0.28948\\
2.5	0.38702\\
3	0.49129\\
3.5	0.59475\\
4	0.69037\\
4.5	0.77203\\
5	0.84062\\
5.5	0.89243\\
6	0.93043\\
6.5	0.95722\\
7	0.9737\\
7.5	0.98463\\
8	0.99117\\
8.5	0.99495\\
9	0.99733\\
9.5	0.99859\\
10	0.99925\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08102\\
1	0.12491\\
1.5	0.18155\\
2	0.25052\\
2.5	0.33018\\
3	0.41671\\
3.5	0.50364\\
4	0.59176\\
4.5	0.67333\\
5	0.74513\\
5.5	0.80671\\
6	0.85604\\
6.5	0.89492\\
7	0.92589\\
7.5	0.94872\\
8	0.96417\\
8.5	0.9755\\
9	0.98331\\
9.5	0.98898\\
10	0.99294\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe100_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08952\\
1	0.15035\\
1.5	0.22914\\
2	0.32886\\
2.5	0.44133\\
3	0.5581\\
3.5	0.67085\\
4	0.76897\\
4.5	0.84732\\
5	0.90576\\
5.5	0.94473\\
6	0.96946\\
6.5	0.98458\\
7	0.99225\\
7.5	0.99646\\
8	0.99843\\
8.5	0.99925\\
9	0.99963\\
9.5	0.99978\\
10	0.99985\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08281\\
1	0.12962\\
1.5	0.192\\
2	0.26846\\
2.5	0.35697\\
3	0.45186\\
3.5	0.55\\
4	0.64109\\
4.5	0.72529\\
5	0.79686\\
5.5	0.85554\\
6	0.90086\\
6.5	0.93405\\
7	0.95677\\
7.5	0.97252\\
8	0.98367\\
8.5	0.9907\\
9	0.99462\\
9.5	0.99729\\
10	0.99858\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe100_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08428\\
1	0.13489\\
1.5	0.20168\\
2	0.28407\\
2.5	0.37873\\
3	0.47858\\
3.5	0.57974\\
4	0.67336\\
4.5	0.75593\\
5	0.82488\\
5.5	0.87726\\
6	0.91731\\
6.5	0.94554\\
7	0.96547\\
7.5	0.97858\\
8	0.98682\\
8.5	0.99176\\
9	0.99491\\
9.5	0.99691\\
10	0.998\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08106\\
1	0.12535\\
1.5	0.1815\\
2	0.24952\\
2.5	0.32713\\
3	0.41038\\
3.5	0.49691\\
4	0.58187\\
4.5	0.65967\\
5	0.72877\\
5.5	0.78856\\
6	0.83908\\
6.5	0.8789\\
7	0.91106\\
7.5	0.93534\\
8	0.95293\\
8.5	0.96636\\
9	0.97582\\
9.5	0.98252\\
10	0.98752\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe100_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08865\\
1	0.14435\\
1.5	0.21926\\
2	0.31215\\
2.5	0.41846\\
3	0.53036\\
3.5	0.63803\\
4	0.73372\\
4.5	0.81567\\
5	0.87913\\
5.5	0.92359\\
6	0.95401\\
6.5	0.97379\\
7	0.98541\\
7.5	0.99237\\
8	0.99637\\
8.5	0.99815\\
9	0.99893\\
9.5	0.99944\\
10	0.99969\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08287\\
1	0.12903\\
1.5	0.18828\\
2	0.26262\\
2.5	0.34642\\
3	0.43795\\
3.5	0.52991\\
4	0.61898\\
4.5	0.70057\\
5	0.77179\\
5.5	0.83014\\
6	0.87643\\
6.5	0.91303\\
7	0.93942\\
7.5	0.95928\\
8	0.97327\\
8.5	0.98272\\
9	0.98953\\
9.5	0.99346\\
10	0.99602\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe200_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09157\\
1	0.15272\\
1.5	0.2379\\
2	0.34179\\
2.5	0.46167\\
3	0.58254\\
3.5	0.69697\\
4	0.79475\\
4.5	0.86919\\
5	0.92338\\
5.5	0.95772\\
6	0.9788\\
6.5	0.99013\\
7	0.99569\\
7.5	0.99827\\
8	0.99937\\
8.5	0.99973\\
9	0.99992\\
9.5	0.99999\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0842\\
1	0.1332\\
1.5	0.19808\\
2	0.27629\\
2.5	0.36893\\
3	0.46536\\
3.5	0.56532\\
4	0.65905\\
4.5	0.74206\\
5	0.81291\\
5.5	0.86918\\
6	0.91251\\
6.5	0.94372\\
7	0.96441\\
7.5	0.97827\\
8	0.98709\\
8.5	0.99235\\
9	0.9959\\
9.5	0.99778\\
10	0.99883\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe200_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08908\\
1	0.14838\\
1.5	0.22821\\
2	0.32499\\
2.5	0.43667\\
3	0.55312\\
3.5	0.6644\\
4	0.76173\\
4.5	0.83986\\
5	0.89861\\
5.5	0.93982\\
6	0.96657\\
6.5	0.98263\\
7	0.99183\\
7.5	0.996\\
8	0.99818\\
8.5	0.99926\\
9	0.99971\\
9.5	0.99991\\
10	0.99995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0849\\
1	0.13204\\
1.5	0.19427\\
2	0.27018\\
2.5	0.35817\\
3	0.45217\\
3.5	0.54718\\
4	0.63682\\
4.5	0.71956\\
5	0.78901\\
5.5	0.84776\\
6	0.8921\\
6.5	0.92663\\
7	0.951\\
7.5	0.96804\\
8	0.97939\\
8.5	0.98722\\
9	0.99195\\
9.5	0.99497\\
10	0.99694\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe25_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07417\\
1	0.10636\\
1.5	0.1476\\
2	0.19375\\
2.5	0.24654\\
3	0.30357\\
3.5	0.3609\\
4	0.41784\\
4.5	0.47273\\
5	0.52423\\
5.5	0.57063\\
6	0.6126\\
6.5	0.64894\\
7	0.68114\\
7.5	0.70978\\
8	0.7334\\
8.5	0.75389\\
9	0.77\\
9.5	0.78454\\
10	0.7965\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07521\\
1	0.10888\\
1.5	0.15089\\
2	0.2005\\
2.5	0.25859\\
3	0.32021\\
3.5	0.38499\\
4	0.45059\\
4.5	0.51478\\
5	0.57692\\
5.5	0.63349\\
6	0.68509\\
6.5	0.72987\\
7	0.76924\\
7.5	0.80317\\
8	0.83197\\
8.5	0.85609\\
9	0.87689\\
9.5	0.89454\\
10	0.90902\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe400_100_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09196\\
1	0.15691\\
1.5	0.24541\\
2	0.35449\\
2.5	0.47611\\
3	0.60071\\
3.5	0.71437\\
4	0.81064\\
4.5	0.88233\\
5	0.93229\\
5.5	0.96303\\
6	0.98158\\
6.5	0.99215\\
7	0.99672\\
7.5	0.99871\\
8	0.99962\\
8.5	0.99993\\
9	0.99999\\
9.5	1\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08463\\
1	0.13575\\
1.5	0.20071\\
2	0.28079\\
2.5	0.37425\\
3	0.47353\\
3.5	0.57253\\
4	0.66804\\
4.5	0.75182\\
5	0.82204\\
5.5	0.87764\\
6	0.91807\\
6.5	0.94741\\
7	0.96737\\
7.5	0.98016\\
8	0.98847\\
8.5	0.99369\\
9	0.9966\\
9.5	0.99839\\
10	0.9992\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe50_25_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08157\\
1	0.12541\\
1.5	0.18202\\
2	0.25178\\
2.5	0.32928\\
3	0.41404\\
3.5	0.50119\\
4	0.58297\\
4.5	0.65719\\
5	0.72322\\
5.5	0.77807\\
6	0.8251\\
6.5	0.86194\\
7	0.89002\\
7.5	0.91273\\
8	0.92941\\
8.5	0.94153\\
9	0.95132\\
9.5	0.95833\\
10	0.96375\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07903\\
1	0.11927\\
1.5	0.17053\\
2	0.23223\\
2.5	0.30276\\
3	0.37845\\
3.5	0.45643\\
4	0.53379\\
4.5	0.60737\\
5	0.67503\\
5.5	0.73367\\
6	0.78615\\
6.5	0.82919\\
7	0.86483\\
7.5	0.894\\
8	0.91761\\
8.5	0.93581\\
9	0.95004\\
9.5	0.96075\\
10	0.96931\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersTNe50_50_1_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08257\\
1	0.13119\\
1.5	0.19367\\
2	0.27256\\
2.5	0.36185\\
3	0.45857\\
3.5	0.55316\\
4	0.64325\\
4.5	0.72393\\
5	0.79247\\
5.5	0.84671\\
6	0.88973\\
6.5	0.92109\\
7	0.94413\\
7.5	0.95886\\
8	0.96958\\
8.5	0.97665\\
9	0.98119\\
9.5	0.98433\\
10	0.98647\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08118\\
1	0.12418\\
1.5	0.17952\\
2	0.24523\\
2.5	0.32338\\
3	0.40578\\
3.5	0.49086\\
4	0.57576\\
4.5	0.65593\\
5	0.72776\\
5.5	0.78862\\
6	0.83907\\
6.5	0.88042\\
7	0.91203\\
7.5	0.93734\\
8	0.95544\\
8.5	0.96883\\
9	0.97763\\
9.5	0.98434\\
10	0.98938\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree100_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08706\\
1	0.14371\\
1.5	0.22014\\
2	0.31397\\
2.5	0.42159\\
3	0.5374\\
3.5	0.6461\\
4	0.7443\\
4.5	0.82596\\
5	0.88904\\
5.5	0.9328\\
6	0.9616\\
6.5	0.97968\\
7	0.98988\\
7.5	0.99541\\
8	0.99794\\
8.5	0.99918\\
9	0.9997\\
9.5	0.99991\\
10	0.99996\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08167\\
1	0.12704\\
1.5	0.18606\\
2	0.25929\\
2.5	0.34346\\
3	0.43322\\
3.5	0.52702\\
4	0.61828\\
4.5	0.70149\\
5	0.77395\\
5.5	0.83422\\
6	0.88292\\
6.5	0.91993\\
7	0.94736\\
7.5	0.96592\\
8	0.97886\\
8.5	0.98724\\
9	0.99228\\
9.5	0.99532\\
10	0.99731\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree100_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08204\\
1	0.12753\\
1.5	0.18676\\
2	0.25968\\
2.5	0.34417\\
3	0.435\\
3.5	0.52668\\
4	0.61546\\
4.5	0.69774\\
5	0.76906\\
5.5	0.82699\\
6	0.87421\\
6.5	0.91095\\
7	0.93782\\
7.5	0.95784\\
8	0.97146\\
8.5	0.98073\\
9	0.98694\\
9.5	0.99123\\
10	0.99413\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07845\\
1	0.11663\\
1.5	0.16703\\
2	0.22767\\
2.5	0.2977\\
3	0.37293\\
3.5	0.4504\\
4	0.52932\\
4.5	0.60418\\
5	0.67463\\
5.5	0.7356\\
6	0.7888\\
6.5	0.83292\\
7	0.86937\\
7.5	0.89881\\
8	0.92174\\
8.5	0.9398\\
9	0.95435\\
9.5	0.96473\\
10	0.97261\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree100_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08696\\
1	0.14118\\
1.5	0.21369\\
2	0.30332\\
2.5	0.4022\\
3	0.50773\\
3.5	0.61324\\
4	0.70918\\
4.5	0.79103\\
5	0.85701\\
5.5	0.90713\\
6	0.94196\\
6.5	0.9651\\
7	0.97966\\
7.5	0.98847\\
8	0.99401\\
8.5	0.99705\\
9	0.99846\\
9.5	0.99929\\
10	0.99958\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08064\\
1	0.1256\\
1.5	0.18197\\
2	0.25111\\
2.5	0.33138\\
3	0.41752\\
3.5	0.50616\\
4	0.59226\\
4.5	0.67256\\
5	0.74377\\
5.5	0.80513\\
6	0.8549\\
6.5	0.89398\\
7	0.92391\\
7.5	0.94699\\
8	0.96335\\
8.5	0.97515\\
9	0.98326\\
9.5	0.9885\\
10	0.99232\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree200_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09163\\
1	0.15245\\
1.5	0.23523\\
2	0.33919\\
2.5	0.45628\\
3	0.57604\\
3.5	0.6904\\
4	0.78772\\
4.5	0.86548\\
5	0.91934\\
5.5	0.95485\\
6	0.97676\\
6.5	0.98862\\
7	0.99484\\
7.5	0.99777\\
8	0.99918\\
8.5	0.99972\\
9	0.9999\\
9.5	0.99998\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08318\\
1	0.13046\\
1.5	0.19282\\
2	0.2703\\
2.5	0.35922\\
3	0.45627\\
3.5	0.55439\\
4	0.6473\\
4.5	0.73199\\
5	0.80373\\
5.5	0.86167\\
6	0.90538\\
6.5	0.93796\\
7	0.96071\\
7.5	0.97616\\
8	0.9859\\
8.5	0.99174\\
9	0.99542\\
9.5	0.9975\\
10	0.99853\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree200_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0864\\
1	0.14233\\
1.5	0.21651\\
2	0.30961\\
2.5	0.41859\\
3	0.5302\\
3.5	0.6397\\
4	0.73869\\
4.5	0.82062\\
5	0.88435\\
5.5	0.93008\\
6	0.95947\\
6.5	0.9781\\
7	0.98844\\
7.5	0.99467\\
8	0.99761\\
8.5	0.99905\\
9	0.99959\\
9.5	0.9998\\
10	0.99989\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08165\\
1	0.12768\\
1.5	0.18802\\
2	0.25952\\
2.5	0.34394\\
3	0.43384\\
3.5	0.52619\\
4	0.61492\\
4.5	0.69897\\
5	0.77184\\
5.5	0.83093\\
6	0.87925\\
6.5	0.91581\\
7	0.94254\\
7.5	0.96145\\
8	0.97483\\
8.5	0.98362\\
9	0.98972\\
9.5	0.99358\\
10	0.996\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree25_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06998\\
1	0.09339\\
1.5	0.12186\\
2	0.15571\\
2.5	0.19342\\
3	0.23631\\
3.5	0.28066\\
4	0.32565\\
4.5	0.37131\\
5	0.41627\\
5.5	0.46032\\
6	0.50028\\
6.5	0.53791\\
7	0.57245\\
7.5	0.60355\\
8	0.63101\\
8.5	0.65615\\
9	0.67803\\
9.5	0.69809\\
10	0.71545\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06987\\
1	0.09456\\
1.5	0.12374\\
2	0.15846\\
2.5	0.19719\\
3	0.24012\\
3.5	0.28692\\
4	0.33589\\
4.5	0.3851\\
5	0.43445\\
5.5	0.48135\\
6	0.525\\
6.5	0.56819\\
7	0.60689\\
7.5	0.64331\\
8	0.67537\\
8.5	0.70463\\
9	0.73064\\
9.5	0.75392\\
10	0.7749\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree400_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.09108\\
1	0.15362\\
1.5	0.23879\\
2	0.34563\\
2.5	0.46476\\
3	0.58963\\
3.5	0.70421\\
4	0.8001\\
4.5	0.87578\\
5	0.92782\\
5.5	0.96085\\
6	0.98054\\
6.5	0.99139\\
7	0.99632\\
7.5	0.99854\\
8	0.99939\\
8.5	0.99984\\
9	0.99992\\
9.5	0.99998\\
10	1\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08369\\
1	0.13263\\
1.5	0.19813\\
2	0.27656\\
2.5	0.36889\\
3	0.46788\\
3.5	0.5648\\
4	0.65918\\
4.5	0.74435\\
5	0.81491\\
5.5	0.87133\\
6	0.91366\\
6.5	0.94409\\
7	0.96514\\
7.5	0.97922\\
8	0.98775\\
8.5	0.99307\\
9	0.99608\\
9.5	0.99777\\
10	0.99891\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree50_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07824\\
1	0.11602\\
1.5	0.16385\\
2	0.22372\\
2.5	0.29113\\
3	0.36722\\
3.5	0.44433\\
4	0.5226\\
4.5	0.59846\\
5	0.66797\\
5.5	0.72923\\
6	0.78172\\
6.5	0.8253\\
7	0.86151\\
7.5	0.89052\\
8	0.91374\\
8.5	0.93289\\
9	0.94717\\
9.5	0.95818\\
10	0.96673\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07523\\
1	0.11057\\
1.5	0.15329\\
2	0.20501\\
2.5	0.26452\\
3	0.3298\\
3.5	0.39975\\
4	0.46998\\
4.5	0.53686\\
5	0.60112\\
5.5	0.65945\\
6	0.71259\\
6.5	0.76021\\
7	0.80167\\
7.5	0.8357\\
8	0.86391\\
8.5	0.88775\\
9	0.9072\\
9.5	0.92315\\
10	0.93593\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThree50_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08128\\
1	0.12558\\
1.5	0.18357\\
2	0.25507\\
2.5	0.33696\\
3	0.42544\\
3.5	0.51681\\
4	0.6083\\
4.5	0.69135\\
5	0.76434\\
5.5	0.82536\\
6	0.8736\\
6.5	0.91093\\
7	0.93886\\
7.5	0.95932\\
8	0.97261\\
8.5	0.98186\\
9	0.98813\\
9.5	0.99268\\
10	0.99527\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07746\\
1	0.11476\\
1.5	0.16256\\
2	0.22017\\
2.5	0.28938\\
3	0.364\\
3.5	0.44235\\
4	0.52052\\
4.5	0.59748\\
5	0.66838\\
5.5	0.7333\\
6	0.78857\\
6.5	0.83481\\
7	0.8742\\
7.5	0.90325\\
8	0.92704\\
8.5	0.94597\\
9	0.96033\\
9.5	0.97101\\
10	0.97852\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe100_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08758\\
1	0.1431\\
1.5	0.21678\\
2	0.30718\\
2.5	0.41241\\
3	0.52521\\
3.5	0.6328\\
4	0.72963\\
4.5	0.81136\\
5	0.87632\\
5.5	0.92178\\
6	0.95357\\
6.5	0.97431\\
7	0.9863\\
7.5	0.99346\\
8	0.99665\\
8.5	0.9984\\
9	0.99915\\
9.5	0.99946\\
10	0.9996\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08177\\
1	0.12608\\
1.5	0.18581\\
2	0.25723\\
2.5	0.34131\\
3	0.43026\\
3.5	0.52207\\
4	0.61284\\
4.5	0.69475\\
5	0.76685\\
5.5	0.82793\\
6	0.87669\\
6.5	0.91544\\
7	0.9431\\
7.5	0.96253\\
8	0.97645\\
8.5	0.9853\\
9	0.9912\\
9.5	0.99469\\
10	0.99682\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe100_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08091\\
1	0.12541\\
1.5	0.18242\\
2	0.25156\\
2.5	0.33214\\
3	0.41832\\
3.5	0.50724\\
4	0.59358\\
4.5	0.673\\
5	0.74371\\
5.5	0.80262\\
6	0.85203\\
6.5	0.89043\\
7	0.91946\\
7.5	0.94093\\
8	0.95809\\
8.5	0.96962\\
9	0.97802\\
9.5	0.98403\\
10	0.98812\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07891\\
1	0.11721\\
1.5	0.16612\\
2	0.22697\\
2.5	0.29545\\
3	0.36957\\
3.5	0.44594\\
4	0.52347\\
4.5	0.59819\\
5	0.66608\\
5.5	0.72746\\
6	0.77979\\
6.5	0.82385\\
7	0.86078\\
7.5	0.89114\\
8	0.91458\\
8.5	0.93344\\
9	0.94819\\
9.5	0.95917\\
10	0.9683\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe100_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08656\\
1	0.13853\\
1.5	0.21056\\
2	0.2964\\
2.5	0.39255\\
3	0.4947\\
3.5	0.59672\\
4	0.69075\\
4.5	0.77214\\
5	0.83974\\
5.5	0.89231\\
6	0.92983\\
6.5	0.95538\\
7	0.9729\\
7.5	0.98342\\
8	0.99043\\
8.5	0.99452\\
9	0.99672\\
9.5	0.9979\\
10	0.99858\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0812\\
1	0.12517\\
1.5	0.18142\\
2	0.25055\\
2.5	0.32862\\
3	0.41392\\
3.5	0.50127\\
4	0.58796\\
4.5	0.66669\\
5	0.73619\\
5.5	0.7981\\
6	0.84781\\
6.5	0.88786\\
7	0.91787\\
7.5	0.94239\\
8	0.95981\\
8.5	0.97204\\
9	0.98072\\
9.5	0.98669\\
10	0.99097\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe200_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0904\\
1	0.14881\\
1.5	0.2302\\
2	0.3318\\
2.5	0.44481\\
3	0.56213\\
3.5	0.6755\\
4	0.77296\\
4.5	0.85273\\
5	0.91025\\
5.5	0.94789\\
6	0.9717\\
6.5	0.98566\\
7	0.99315\\
7.5	0.99698\\
8	0.99877\\
8.5	0.99953\\
9	0.99981\\
9.5	0.99991\\
10	0.99995\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08388\\
1	0.13202\\
1.5	0.194\\
2	0.27155\\
2.5	0.3588\\
3	0.45491\\
3.5	0.55282\\
4	0.64484\\
4.5	0.72936\\
5	0.79983\\
5.5	0.85813\\
6	0.90253\\
6.5	0.93554\\
7	0.95826\\
7.5	0.97451\\
8	0.98467\\
8.5	0.99076\\
9	0.99482\\
9.5	0.99714\\
10	0.99842\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe200_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08651\\
1	0.13998\\
1.5	0.21366\\
2	0.30378\\
2.5	0.40887\\
3	0.51827\\
3.5	0.62642\\
4	0.7247\\
4.5	0.80743\\
5	0.87217\\
5.5	0.91914\\
6	0.9514\\
6.5	0.97293\\
7	0.98573\\
7.5	0.99258\\
8	0.9964\\
8.5	0.99835\\
9	0.99939\\
9.5	0.99966\\
10	0.99982\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08158\\
1	0.12682\\
1.5	0.186\\
2	0.25727\\
2.5	0.34006\\
3	0.43005\\
3.5	0.5208\\
4	0.61001\\
4.5	0.69254\\
5	0.76471\\
5.5	0.82504\\
6	0.87312\\
6.5	0.91056\\
7	0.93806\\
7.5	0.95791\\
8	0.97251\\
8.5	0.98167\\
9	0.98836\\
9.5	0.99266\\
10	0.99531\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe25_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06735\\
1	0.08815\\
1.5	0.11173\\
2	0.13946\\
2.5	0.17081\\
3	0.20283\\
3.5	0.23727\\
4	0.271\\
4.5	0.30497\\
5	0.33802\\
5.5	0.368\\
6	0.39773\\
6.5	0.42472\\
7	0.44896\\
7.5	0.47181\\
8	0.49072\\
8.5	0.50898\\
9	0.52527\\
9.5	0.53933\\
10	0.55107\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.06889\\
1	0.09323\\
1.5	0.12158\\
2	0.15531\\
2.5	0.19187\\
3	0.2336\\
3.5	0.27695\\
4	0.32285\\
4.5	0.37015\\
5	0.41555\\
5.5	0.45862\\
6	0.50131\\
6.5	0.54063\\
7	0.57641\\
7.5	0.61033\\
8	0.64197\\
8.5	0.67053\\
9	0.69512\\
9.5	0.71766\\
10	0.73757\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe400_100_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0907\\
1	0.15133\\
1.5	0.23476\\
2	0.33974\\
2.5	0.45749\\
3	0.57967\\
3.5	0.69313\\
4	0.79115\\
4.5	0.86689\\
5	0.9208\\
5.5	0.95611\\
6	0.97799\\
6.5	0.98937\\
7	0.9954\\
7.5	0.99818\\
8	0.99926\\
8.5	0.99968\\
9	0.99991\\
9.5	0.99995\\
10	0.99999\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.08354\\
1	0.13208\\
1.5	0.19674\\
2	0.27552\\
2.5	0.36626\\
3	0.4644\\
3.5	0.56176\\
4	0.65505\\
4.5	0.7399\\
5	0.81077\\
5.5	0.86793\\
6	0.91093\\
6.5	0.94189\\
7	0.96336\\
7.5	0.97774\\
8	0.98706\\
8.5	0.99248\\
9	0.99575\\
9.5	0.99761\\
10	0.99871\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe50_25_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0761\\
1	0.10945\\
1.5	0.15297\\
2	0.20533\\
2.5	0.26442\\
3	0.32761\\
3.5	0.39337\\
4	0.45948\\
4.5	0.52526\\
5	0.58444\\
5.5	0.63708\\
6	0.6832\\
6.5	0.72381\\
7	0.75961\\
7.5	0.78902\\
8	0.81285\\
8.5	0.83343\\
9	0.85136\\
9.5	0.86461\\
10	0.87555\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07561\\
1	0.10971\\
1.5	0.1518\\
2	0.20168\\
2.5	0.25856\\
3	0.32185\\
3.5	0.38881\\
4	0.4565\\
4.5	0.52017\\
5	0.5802\\
5.5	0.63903\\
6	0.69125\\
6.5	0.7376\\
7	0.77811\\
7.5	0.81297\\
8	0.84142\\
8.5	0.866\\
9	0.88671\\
9.5	0.90388\\
10	0.91748\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/lNpowersThreeNe50_50_3_0.8_iid_0.4_iid_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\textwidth,
height=0\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
legend style={column sep=0.07cm}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07913\\
1	0.11859\\
1.5	0.1696\\
2	0.23301\\
2.5	0.30492\\
3	0.38278\\
3.5	0.46516\\
4	0.54302\\
4.5	0.61937\\
5	0.68868\\
5.5	0.74895\\
6	0.79848\\
6.5	0.83893\\
7	0.87265\\
7.5	0.89839\\
8	0.91796\\
8.5	0.93359\\
9	0.94471\\
9.5	0.95299\\
10	0.95924\\
};
\addlegendentry{$\tUMPEMP$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.07773\\
1	0.11414\\
1.5	0.16161\\
2	0.21829\\
2.5	0.28414\\
3	0.35584\\
3.5	0.43205\\
4	0.50818\\
4.5	0.58273\\
5	0.65207\\
5.5	0.71507\\
6	0.77043\\
6.5	0.81762\\
7	0.85675\\
7.5	0.88854\\
8	0.91465\\
8.5	0.93416\\
9	0.95018\\
9.5	0.96229\\
10	0.97163\\
};
\addlegendentry{$P_b$}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addlegendentry{Asympt. Power Envelope}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\addlegendentry{Asympt. Power MP/BN}

\end{axis}
\end{tikzpicture}%

==> graphs/stamps/sd25_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.54118,0.08235,0.21961}%
\definecolor{mycolor3}{rgb}{0.64941,0.09882,0.26353}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.607\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=25$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0636\\
1	0.0852\\
1.5	0.1168\\
2	0.1504\\
2.5	0.1956\\
3	0.2424\\
3.5	0.2912\\
4	0.3384\\
4.5	0.3864\\
5	0.4392\\
5.5	0.498\\
6	0.5576\\
6.5	0.6132\\
7	0.66\\
7.5	0.708\\
8	0.7492\\
8.5	0.7896\\
9	0.8252\\
9.5	0.8476\\
10	0.8732\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.062\\
1	0.0824\\
1.5	0.1092\\
2	0.1372\\
2.5	0.17\\
3	0.2088\\
3.5	0.2512\\
4	0.3008\\
4.5	0.348\\
5	0.3984\\
5.5	0.4488\\
6	0.504\\
6.5	0.5472\\
7	0.596\\
7.5	0.646\\
8	0.6924\\
8.5	0.7276\\
9	0.76\\
9.5	0.7896\\
10	0.8164\\
};
\addplot [color=mycolor2, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [color=mycolor3, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/sd50_25_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.54118,0.08235,0.21961}%
\definecolor{mycolor3}{rgb}{0.64941,0.09882,0.26353}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.644\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=25$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm},
yticklabels={,,}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.076\\
1	0.1116\\
1.5	0.1552\\
2	0.2044\\
2.5	0.2696\\
3	0.3428\\
3.5	0.4216\\
4	0.5076\\
4.5	0.5916\\
5	0.6668\\
5.5	0.7308\\
6	0.8008\\
6.5	0.846\\
7	0.878\\
7.5	0.9076\\
8	0.9344\\
8.5	0.952\\
9	0.9644\\
9.5	0.9744\\
10	0.9828\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0768\\
1	0.11\\
1.5	0.1552\\
2	0.1936\\
2.5	0.2456\\
3	0.314\\
3.5	0.39\\
4	0.4756\\
4.5	0.5456\\
5	0.6148\\
5.5	0.6796\\
6	0.734\\
6.5	0.7828\\
7	0.8304\\
7.5	0.8636\\
8	0.89\\
8.5	0.9156\\
9	0.9308\\
9.5	0.9428\\
10	0.9576\\
};
\addplot [color=mycolor2, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [color=mycolor3, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%

==> graphs/stamps/sd50_50_1_0.8_AR_0.4_AR_0.4_BN_.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.54118,0.08235,0.21961}%
\definecolor{mycolor3}{rgb}{0.64941,0.09882,0.26353}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\textwidth,
height=0.607\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$n=50$, $T=50$},
axis x line*=bottom,
axis y line*=left,
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=4},
y tick label style={inner ysep=0cm,/pgf/number format/.cd, fixed, precision=2,skip 0.},
xlabel near ticks,
xlabel shift=-6pt,
title style={yshift=-0.2cm}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.074\\
1	0.0988\\
1.5	0.1432\\
2	0.2016\\
2.5	0.2688\\
3	0.3484\\
3.5	0.4232\\
4	0.4988\\
4.5	0.5808\\
5	0.66\\
5.5	0.7268\\
6	0.7956\\
6.5	0.846\\
7	0.8892\\
7.5	0.9236\\
8	0.9448\\
8.5	0.9624\\
9	0.9776\\
9.5	0.9856\\
10	0.9904\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0744\\
1	0.1096\\
1.5	0.1544\\
2	0.2104\\
2.5	0.2796\\
3	0.3416\\
3.5	0.4244\\
4	0.5056\\
4.5	0.5816\\
5	0.6524\\
5.5	0.7164\\
6	0.7772\\
6.5	0.8276\\
7	0.8712\\
7.5	0.9048\\
8	0.9276\\
8.5	0.9468\\
9	0.9608\\
9.5	0.9724\\
10	0.9812\\
};
\addplot [color=mycolor2, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.0982997943579869\\
1	0.174187261617932\\
1.5	0.279545082168832\\
2	0.40879721979387\\
2.5	0.548912133494125\\
3	0.683129043080007\\
3.5	0.796736292319397\\
4	0.881709031778347\\
4.5	0.937868880186123\\
5	0.970666481721523\\
5.5	0.987591314616084\\
6	0.995308667068827\\
6.5	0.998418010195963\\
7	0.999524938097729\\
7.5	0.999873126014575\\
8	0.999969896829354\\
8.5	0.999993659951843\\
9	0.999998815591325\\
9.5	0.999999803854295\\
10	0.99999997121906\\
};
\addplot [color=mycolor3, densely dotted, forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.5	0.086597220324702\\
1	0.140256376014454\\
1.5	0.212921436930562\\
2	0.303806827684513\\
2.5	0.40879721979387\\
3	0.520816388451858\\
3.5	0.631204565473129\\
4	0.73167543915016\\
4.5	0.816134261898544\\
5	0.881709031778347\\
5.5	0.928732533597412\\
6	0.959876863505192\\
6.5	0.97892831605412\\
7	0.989692011034052\\
7.5	0.995308667068827\\
8	0.998015592348848\\
8.5	0.999220504561804\\
9	0.999715856448866\\
9.5	0.999903939633294\\
10	0.999969896829354\\
};
\end{axis}
\end{tikzpicture}%
